Block Acceleration Without Momentum: On Optimal Stepsizes of Block Gradient Descent for Least-Squares

Block coordinate descent is a powerful algorithmic template suitable for big data optimization. This template admits a lot of variants including block gradient descent (BGD), which performs gradient descent on a selected block of variables, while keeping other variables fixed. For a very long time, the stepsize for each block has tacitly been set to one divided by the block-wise Lipschitz smoothness constant, imitating the vanilla stepsize rule for gradient descent (GD). However, such a choice for BGD has not yet been able to theoretically justify its empirical superiority over GD, as existing convergence rates for BGD have worse constants than GD in the deterministic cases. To discover such theoretical justification, we set up a simple environment where we consider BGD applied to least-squares with two blocks of variables. Assuming the data matrix corresponding to each block is orthogonal, we find optimal stepsizes of BGD in closed form, which provably lead to asymptotic convergence rates twice as fast as GD with Polyak's momentum; this means, under that orthogonality assumption, one can accelerate BGD by just tuning stepsizes and without adding any momentum. An application that satisfies this assumption is \textit{generalized alternating projection} between two subspaces, and applying our stepsizes to it improves the prior convergence rate that was once claimed, slightly inaccurately, to be optimal. The main proof idea is to minimize, in stepsize variables, the spectral radius of a matrix that controls convergence rates.

==> figures/experiment_convergence_10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-22 23:03:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (162.61,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 42.74, 28.26) rectangle (157.11,110.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.74, 28.26) rectangle (157.11,110.13);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 47.93,106.41) --
	( 48.97,104.40) --
	( 50.01,103.38) --
	( 51.05,102.55) --
	( 52.09,101.82) --
	( 53.13,101.14) --
	( 54.17,100.51) --
	( 55.21, 99.90) --
	( 56.25, 99.31) --
	( 57.29, 98.74) --
	( 58.33, 98.18) --
	( 59.37, 97.63) --
	( 60.41, 97.09) --
	( 61.45, 96.55) --
	( 62.49, 96.03) --
	( 63.53, 95.50) --
	( 64.57, 94.99) --
	( 65.61, 94.47) --
	( 66.65, 93.96) --
	( 67.69, 93.45) --
	( 68.73, 92.95) --
	( 69.77, 92.45) --
	( 70.81, 91.95) --
	( 71.85, 91.45) --
	( 72.89, 90.95) --
	( 73.93, 90.46) --
	( 74.97, 89.97) --
	( 76.01, 89.48) --
	( 77.05, 88.99) --
	( 78.09, 88.50) --
	( 79.13, 88.01) --
	( 80.17, 87.53) --
	( 81.21, 87.05) --
	( 82.25, 86.56) --
	( 83.29, 86.08) --
	( 84.33, 85.60) --
	( 85.36, 85.12) --
	( 86.40, 84.64) --
	( 87.44, 84.16) --
	( 88.48, 83.68) --
	( 89.52, 83.20) --
	( 90.56, 82.73) --
	( 91.60, 82.25) --
	( 92.64, 81.77) --
	( 93.68, 81.30) --
	( 94.72, 80.82) --
	( 95.76, 80.35) --
	( 96.80, 79.88) --
	( 97.84, 79.40) --
	( 98.88, 78.93) --
	( 99.92, 78.46) --
	(100.96, 77.99) --
	(102.00, 77.52) --
	(103.04, 77.04) --
	(104.08, 76.57) --
	(105.12, 76.10) --
	(106.16, 75.63) --
	(107.20, 75.16) --
	(108.24, 74.70) --
	(109.28, 74.23) --
	(110.32, 73.76) --
	(111.36, 73.29) --
	(112.40, 72.82) --
	(113.44, 72.35) --
	(114.48, 71.89) --
	(115.52, 71.42) --
	(116.56, 70.95) --
	(117.60, 70.49) --
	(118.64, 70.02) --
	(119.68, 69.56) --
	(120.72, 69.09) --
	(121.76, 68.62) --
	(122.80, 68.16) --
	(123.84, 67.69) --
	(124.88, 67.23) --
	(125.92, 66.76) --
	(126.95, 66.30) --
	(127.99, 65.84) --
	(129.03, 65.37) --
	(130.07, 64.91) --
	(131.11, 64.44) --
	(132.15, 63.98) --
	(133.19, 63.52) --
	(134.23, 63.05) --
	(135.27, 62.59) --
	(136.31, 62.13) --
	(137.35, 61.66) --
	(138.39, 61.20) --
	(139.43, 60.74) --
	(140.47, 60.28) --
	(141.51, 59.81) --
	(142.55, 59.35) --
	(143.59, 58.89) --
	(144.63, 58.43) --
	(145.67, 57.97) --
	(146.71, 57.51) --
	(147.75, 57.04) --
	(148.79, 56.58) --
	(149.83, 56.12) --
	(150.87, 55.66) --
	(151.91, 55.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 47.93,106.41) --
	( 48.97,105.20) --
	( 50.01,104.04) --
	( 51.05,102.55) --
	( 52.09,101.27) --
	( 53.13, 99.76) --
	( 54.17, 98.44) --
	( 55.21, 96.92) --
	( 56.25, 95.58) --
	( 57.29, 94.05) --
	( 58.33, 92.69) --
	( 59.37, 91.16) --
	( 60.41, 89.80) --
	( 61.45, 88.28) --
	( 62.49, 86.92) --
	( 63.53, 85.41) --
	( 64.57, 84.04) --
	( 65.61, 82.52) --
	( 66.65, 81.15) --
	( 67.69, 79.63) --
	( 68.73, 78.25) --
	( 69.77, 76.75) --
	( 70.81, 75.37) --
	( 71.85, 73.87) --
	( 72.89, 72.49) --
	( 73.93, 71.00) --
	( 74.97, 69.61) --
	( 76.01, 68.11) --
	( 77.05, 66.73) --
	( 78.09, 65.24) --
	( 79.13, 63.85) --
	( 80.17, 62.37) --
	( 81.21, 60.98) --
	( 82.25, 59.50) --
	( 83.29, 58.10) --
	( 84.33, 56.61) --
	( 85.36, 55.21) --
	( 86.40, 53.72) --
	( 87.44, 52.32) --
	( 88.48, 50.84) --
	( 89.52, 49.42) --
	( 90.56, 47.94) --
	( 91.60, 46.52) --
	( 92.64, 45.03) --
	( 93.68, 43.62) --
	( 94.72, 42.14) --
	( 95.76, 40.72) --
	( 96.80, 39.25) --
	( 97.84, 37.84) --
	( 98.88, 36.38) --
	( 99.92, 35.03) --
	(100.96, 33.77) --
	(102.00, 32.85) --
	(103.04, 32.31) --
	(104.08, 32.09) --
	(105.12, 32.02) --
	(106.16, 32.00) --
	(107.20, 31.99) --
	(108.24, 31.99) --
	(109.28, 31.99) --
	(110.32, 31.99) --
	(111.36, 31.99) --
	(112.40, 31.99) --
	(113.44, 31.99) --
	(114.48, 31.99) --
	(115.52, 31.99) --
	(116.56, 31.99) --
	(117.60, 31.99) --
	(118.64, 31.99) --
	(119.68, 31.99) --
	(120.72, 31.99) --
	(121.76, 31.99) --
	(122.80, 31.99) --
	(123.84, 31.99) --
	(124.88, 31.99) --
	(125.92, 31.99) --
	(126.95, 31.99) --
	(127.99, 31.99) --
	(129.03, 31.99) --
	(130.07, 31.99) --
	(131.11, 31.99) --
	(132.15, 31.99) --
	(133.19, 31.99) --
	(134.23, 31.99) --
	(135.27, 31.99) --
	(136.31, 31.99) --
	(137.35, 31.99) --
	(138.39, 31.99) --
	(139.43, 31.99) --
	(140.47, 31.99) --
	(141.51, 31.99) --
	(142.55, 31.99) --
	(143.59, 31.99) --
	(144.63, 31.99) --
	(145.67, 31.99) --
	(146.71, 31.99) --
	(147.75, 31.99) --
	(148.79, 31.99) --
	(149.83, 31.99) --
	(150.87, 31.99) --
	(151.91, 31.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.93,106.41) --
	( 48.97,104.76) --
	( 50.01,102.08) --
	( 51.05, 99.27) --
	( 52.09, 96.41) --
	( 53.13, 93.54) --
	( 54.17, 90.64) --
	( 55.21, 87.76) --
	( 56.25, 84.88) --
	( 57.29, 81.99) --
	( 58.33, 79.09) --
	( 59.37, 76.20) --
	( 60.41, 73.32) --
	( 61.45, 70.44) --
	( 62.49, 67.56) --
	( 63.53, 64.68) --
	( 64.57, 61.81) --
	( 65.61, 58.93) --
	( 66.65, 56.04) --
	( 67.69, 53.15) --
	( 68.73, 50.25) --
	( 69.77, 47.35) --
	( 70.81, 44.44) --
	( 71.85, 41.53) --
	( 72.89, 38.64) --
	( 73.93, 35.79) --
	( 74.97, 33.34) --
	( 76.01, 32.19) --
	( 77.05, 32.00) --
	( 78.09, 31.98) --
	( 79.13, 31.98) --
	( 80.17, 31.98) --
	( 81.21, 31.98) --
	( 82.25, 31.98) --
	( 83.29, 31.98) --
	( 84.33, 31.98) --
	( 85.36, 31.98) --
	( 86.40, 31.98) --
	( 87.44, 31.98) --
	( 88.48, 31.98) --
	( 89.52, 31.98) --
	( 90.56, 31.98) --
	( 91.60, 31.98) --
	( 92.64, 31.98) --
	( 93.68, 31.98) --
	( 94.72, 31.98) --
	( 95.76, 31.98) --
	( 96.80, 31.98) --
	( 97.84, 31.98) --
	( 98.88, 31.98) --
	( 99.92, 31.98) --
	(100.96, 31.98) --
	(102.00, 31.98) --
	(103.04, 31.98) --
	(104.08, 31.98) --
	(105.12, 31.98) --
	(106.16, 31.98) --
	(107.20, 31.98) --
	(108.24, 31.98) --
	(109.28, 31.98) --
	(110.32, 31.98) --
	(111.36, 31.98) --
	(112.40, 31.98) --
	(113.44, 31.98) --
	(114.48, 31.98) --
	(115.52, 31.98) --
	(116.56, 31.98) --
	(117.60, 31.98) --
	(118.64, 31.98) --
	(119.68, 31.98) --
	(120.72, 31.98) --
	(121.76, 31.98) --
	(122.80, 31.98) --
	(123.84, 31.98) --
	(124.88, 31.98) --
	(125.92, 31.98) --
	(126.95, 31.98) --
	(127.99, 31.98) --
	(129.03, 31.98) --
	(130.07, 31.98) --
	(131.11, 31.98) --
	(132.15, 31.98) --
	(133.19, 31.98) --
	(134.23, 31.98) --
	(135.27, 31.98) --
	(136.31, 31.98) --
	(137.35, 31.98) --
	(138.39, 31.98) --
	(139.43, 31.98) --
	(140.47, 31.98) --
	(141.51, 31.98) --
	(142.55, 31.98) --
	(143.59, 31.98) --
	(144.63, 31.98) --
	(145.67, 31.98) --
	(146.71, 31.98) --
	(147.75, 31.98) --
	(148.79, 31.98) --
	(149.83, 31.98) --
	(150.87, 31.98) --
	(151.91, 31.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 95.83) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 75.04) {$10^{-4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 54.26) {$10^{-8}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 33.48) {$10^{-12}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 98.86) --
	( 42.74, 98.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 78.08) --
	( 42.74, 78.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 57.29) --
	( 42.74, 57.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 36.51) --
	( 42.74, 36.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.93, 25.51) --
	( 47.93, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.73, 25.51) --
	( 68.73, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.52, 25.51) --
	( 89.52, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.32, 25.51) --
	(110.32, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.11, 25.51) --
	(131.11, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.91, 25.51) --
	(151.91, 28.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.93, 17.25) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 68.73, 17.25) {$20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 89.52, 17.25) {$40$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (110.32, 17.25) {$60$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (131.11, 17.25) {$80$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (151.91, 17.25) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 99.92,  7.10) {Number of Iterations ($t$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.89, 69.19) {$\| \bx^t - \bx^* \|_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98,105.46) -- (133.54,105.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 91.01) -- (133.54, 91.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.98, 76.55) -- (133.54, 76.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (137.59,102.43) {\ref{eq:GD}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (137.59, 87.98) {\ref{eq:HB}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (137.59, 73.52) {\ref{eq:BGD}};
\end{scope}
\end{tikzpicture}


==> figures/experiment_convergence_1000.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-22 23:03:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (162.61,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 42.74, 28.26) rectangle (157.11,110.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.74, 28.26) rectangle (157.11,110.13);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 47.93,105.70) --
	( 48.08,104.03) --
	( 48.23,103.42) --
	( 48.38,103.02) --
	( 48.53,102.72) --
	( 48.68,102.48) --
	( 48.83,102.28) --
	( 48.97,102.11) --
	( 49.12,101.96) --
	( 49.27,101.83) --
	( 49.42,101.71) --
	( 49.57,101.61) --
	( 49.72,101.51) --
	( 49.86,101.41) --
	( 50.01,101.33) --
	( 50.16,101.25) --
	( 50.31,101.18) --
	( 50.46,101.11) --
	( 50.61,101.04) --
	( 50.76,100.98) --
	( 50.90,100.92) --
	( 51.05,100.86) --
	( 51.20,100.81) --
	( 51.35,100.75) --
	( 51.50,100.71) --
	( 51.65,100.66) --
	( 51.80,100.61) --
	( 51.94,100.57) --
	( 52.09,100.53) --
	( 52.24,100.48) --
	( 52.39,100.44) --
	( 52.54,100.41) --
	( 52.69,100.37) --
	( 52.84,100.33) --
	( 52.98,100.30) --
	( 53.13,100.26) --
	( 53.28,100.23) --
	( 53.43,100.20) --
	( 53.58,100.17) --
	( 53.73,100.14) --
	( 53.88,100.11) --
	( 54.02,100.08) --
	( 54.17,100.05) --
	( 54.32,100.02) --
	( 54.47,100.00) --
	( 54.62, 99.97) --
	( 54.77, 99.95) --
	( 54.92, 99.92) --
	( 55.06, 99.90) --
	( 55.21, 99.87) --
	( 55.36, 99.85) --
	( 55.51, 99.82) --
	( 55.66, 99.80) --
	( 55.81, 99.78) --
	( 55.95, 99.76) --
	( 56.10, 99.74) --
	( 56.25, 99.72) --
	( 56.40, 99.70) --
	( 56.55, 99.67) --
	( 56.70, 99.65) --
	( 56.85, 99.64) --
	( 56.99, 99.62) --
	( 57.14, 99.60) --
	( 57.29, 99.58) --
	( 57.44, 99.56) --
	( 57.59, 99.54) --
	( 57.74, 99.52) --
	( 57.89, 99.51) --
	( 58.03, 99.49) --
	( 58.18, 99.47) --
	( 58.33, 99.45) --
	( 58.48, 99.44) --
	( 58.63, 99.42) --
	( 58.78, 99.40) --
	( 58.93, 99.39) --
	( 59.07, 99.37) --
	( 59.22, 99.36) --
	( 59.37, 99.34) --
	( 59.52, 99.33) --
	( 59.67, 99.31) --
	( 59.82, 99.29) --
	( 59.97, 99.28) --
	( 60.11, 99.27) --
	( 60.26, 99.25) --
	( 60.41, 99.24) --
	( 60.56, 99.22) --
	( 60.71, 99.21) --
	( 60.86, 99.19) --
	( 61.00, 99.18) --
	( 61.15, 99.17) --
	( 61.30, 99.15) --
	( 61.45, 99.14) --
	( 61.60, 99.13) --
	( 61.75, 99.11) --
	( 61.90, 99.10) --
	( 62.04, 99.09) --
	( 62.19, 99.07) --
	( 62.34, 99.06) --
	( 62.49, 99.05) --
	( 62.64, 99.04) --
	( 62.79, 99.02) --
	( 62.94, 99.01) --
	( 63.08, 99.00) --
	( 63.23, 98.99) --
	( 63.38, 98.97) --
	( 63.53, 98.96) --
	( 63.68, 98.95) --
	( 63.83, 98.94) --
	( 63.98, 98.93) --
	( 64.12, 98.91) --
	( 64.27, 98.90) --
	( 64.42, 98.89) --
	( 64.57, 98.88) --
	( 64.72, 98.87) --
	( 64.87, 98.86) --
	( 65.02, 98.85) --
	( 65.16, 98.83) --
	( 65.31, 98.82) --
	( 65.46, 98.81) --
	( 65.61, 98.80) --
	( 65.76, 98.79) --
	( 65.91, 98.78) --
	( 66.06, 98.77) --
	( 66.20, 98.76) --
	( 66.35, 98.75) --
	( 66.50, 98.74) --
	( 66.65, 98.73) --
	( 66.80, 98.72) --
	( 66.95, 98.71) --
	( 67.09, 98.70) --
	( 67.24, 98.69) --
	( 67.39, 98.68) --
	( 67.54, 98.67) --
	( 67.69, 98.66) --
	( 67.84, 98.65) --
	( 67.99, 98.64) --
	( 68.13, 98.63) --
	( 68.28, 98.62) --
	( 68.43, 98.61) --
	( 68.58, 98.60) --
	( 68.73, 98.59) --
	( 68.88, 98.58) --
	( 69.03, 98.57) --
	( 69.17, 98.56) --
	( 69.32, 98.55) --
	( 69.47, 98.54) --
	( 69.62, 98.53) --
	( 69.77, 98.52) --
	( 69.92, 98.51) --
	( 70.07, 98.50) --
	( 70.21, 98.49) --
	( 70.36, 98.48) --
	( 70.51, 98.47) --
	( 70.66, 98.46) --
	( 70.81, 98.46) --
	( 70.96, 98.45) --
	( 71.11, 98.44) --
	( 71.25, 98.43) --
	( 71.40, 98.42) --
	( 71.55, 98.41) --
	( 71.70, 98.40) --
	( 71.85, 98.39) --
	( 72.00, 98.38) --
	( 72.15, 98.38) --
	( 72.29, 98.37) --
	( 72.44, 98.36) --
	( 72.59, 98.35) --
	( 72.74, 98.34) --
	( 72.89, 98.33) --
	( 73.04, 98.32) --
	( 73.18, 98.32) --
	( 73.33, 98.31) --
	( 73.48, 98.30) --
	( 73.63, 98.29) --
	( 73.78, 98.28) --
	( 73.93, 98.27) --
	( 74.08, 98.27) --
	( 74.22, 98.26) --
	( 74.37, 98.25) --
	( 74.52, 98.24) --
	( 74.67, 98.23) --
	( 74.82, 98.22) --
	( 74.97, 98.22) --
	( 75.12, 98.21) --
	( 75.26, 98.20) --
	( 75.41, 98.19) --
	( 75.56, 98.18) --
	( 75.71, 98.18) --
	( 75.86, 98.17) --
	( 76.01, 98.16) --
	( 76.16, 98.15) --
	( 76.30, 98.14) --
	( 76.45, 98.14) --
	( 76.60, 98.13) --
	( 76.75, 98.12) --
	( 76.90, 98.11) --
	( 77.05, 98.10) --
	( 77.20, 98.10) --
	( 77.34, 98.09) --
	( 77.49, 98.08) --
	( 77.64, 98.07) --
	( 77.79, 98.07) --
	( 77.94, 98.06) --
	( 78.09, 98.05) --
	( 78.24, 98.04) --
	( 78.38, 98.03) --
	( 78.53, 98.03) --
	( 78.68, 98.02) --
	( 78.83, 98.01) --
	( 78.98, 98.00) --
	( 79.13, 98.00) --
	( 79.27, 97.99) --
	( 79.42, 97.98) --
	( 79.57, 97.97) --
	( 79.72, 97.97) --
	( 79.87, 97.96) --
	( 80.02, 97.95) --
	( 80.17, 97.94) --
	( 80.31, 97.94) --
	( 80.46, 97.93) --
	( 80.61, 97.92) --
	( 80.76, 97.92) --
	( 80.91, 97.91) --
	( 81.06, 97.90) --
	( 81.21, 97.89) --
	( 81.35, 97.89) --
	( 81.50, 97.88) --
	( 81.65, 97.87) --
	( 81.80, 97.86) --
	( 81.95, 97.86) --
	( 82.10, 97.85) --
	( 82.25, 97.84) --
	( 82.39, 97.84) --
	( 82.54, 97.83) --
	( 82.69, 97.82) --
	( 82.84, 97.82) --
	( 82.99, 97.81) --
	( 83.14, 97.80) --
	( 83.29, 97.79) --
	( 83.43, 97.79) --
	( 83.58, 97.78) --
	( 83.73, 97.77) --
	( 83.88, 97.77) --
	( 84.03, 97.76) --
	( 84.18, 97.75) --
	( 84.33, 97.75) --
	( 84.47, 97.74) --
	( 84.62, 97.73) --
	( 84.77, 97.72) --
	( 84.92, 97.72) --
	( 85.07, 97.71) --
	( 85.22, 97.70) --
	( 85.36, 97.70) --
	( 85.51, 97.69) --
	( 85.66, 97.68) --
	( 85.81, 97.68) --
	( 85.96, 97.67) --
	( 86.11, 97.66) --
	( 86.26, 97.66) --
	( 86.40, 97.65) --
	( 86.55, 97.64) --
	( 86.70, 97.64) --
	( 86.85, 97.63) --
	( 87.00, 97.62) --
	( 87.15, 97.62) --
	( 87.30, 97.61) --
	( 87.44, 97.60) --
	( 87.59, 97.60) --
	( 87.74, 97.59) --
	( 87.89, 97.58) --
	( 88.04, 97.58) --
	( 88.19, 97.57) --
	( 88.34, 97.56) --
	( 88.48, 97.56) --
	( 88.63, 97.55) --
	( 88.78, 97.54) --
	( 88.93, 97.54) --
	( 89.08, 97.53) --
	( 89.23, 97.52) --
	( 89.38, 97.52) --
	( 89.52, 97.51) --
	( 89.67, 97.50) --
	( 89.82, 97.50) --
	( 89.97, 97.49) --
	( 90.12, 97.48) --
	( 90.27, 97.48) --
	( 90.42, 97.47) --
	( 90.56, 97.47) --
	( 90.71, 97.46) --
	( 90.86, 97.45) --
	( 91.01, 97.45) --
	( 91.16, 97.44) --
	( 91.31, 97.43) --
	( 91.45, 97.43) --
	( 91.60, 97.42) --
	( 91.75, 97.41) --
	( 91.90, 97.41) --
	( 92.05, 97.40) --
	( 92.20, 97.39) --
	( 92.35, 97.39) --
	( 92.49, 97.38) --
	( 92.64, 97.38) --
	( 92.79, 97.37) --
	( 92.94, 97.36) --
	( 93.09, 97.36) --
	( 93.24, 97.35) --
	( 93.39, 97.34) --
	( 93.53, 97.34) --
	( 93.68, 97.33) --
	( 93.83, 97.33) --
	( 93.98, 97.32) --
	( 94.13, 97.31) --
	( 94.28, 97.31) --
	( 94.43, 97.30) --
	( 94.57, 97.29) --
	( 94.72, 97.29) --
	( 94.87, 97.28) --
	( 95.02, 97.28) --
	( 95.17, 97.27) --
	( 95.32, 97.26) --
	( 95.47, 97.26) --
	( 95.61, 97.25) --
	( 95.76, 97.24) --
	( 95.91, 97.24) --
	( 96.06, 97.23) --
	( 96.21, 97.23) --
	( 96.36, 97.22) --
	( 96.50, 97.21) --
	( 96.65, 97.21) --
	( 96.80, 97.20) --
	( 96.95, 97.20) --
	( 97.10, 97.19) --
	( 97.25, 97.18) --
	( 97.40, 97.18) --
	( 97.54, 97.17) --
	( 97.69, 97.17) --
	( 97.84, 97.16) --
	( 97.99, 97.15) --
	( 98.14, 97.15) --
	( 98.29, 97.14) --
	( 98.44, 97.14) --
	( 98.58, 97.13) --
	( 98.73, 97.12) --
	( 98.88, 97.12) --
	( 99.03, 97.11) --
	( 99.18, 97.11) --
	( 99.33, 97.10) --
	( 99.48, 97.09) --
	( 99.62, 97.09) --
	( 99.77, 97.08) --
	( 99.92, 97.08) --
	(100.07, 97.07) --
	(100.22, 97.06) --
	(100.37, 97.06) --
	(100.52, 97.05) --
	(100.66, 97.05) --
	(100.81, 97.04) --
	(100.96, 97.03) --
	(101.11, 97.03) --
	(101.26, 97.02) --
	(101.41, 97.02) --
	(101.56, 97.01) --
	(101.70, 97.00) --
	(101.85, 97.00) --
	(102.00, 96.99) --
	(102.15, 96.99) --
	(102.30, 96.98) --
	(102.45, 96.97) --
	(102.59, 96.97) --
	(102.74, 96.96) --
	(102.89, 96.96) --
	(103.04, 96.95) --
	(103.19, 96.94) --
	(103.34, 96.94) --
	(103.49, 96.93) --
	(103.63, 96.93) --
	(103.78, 96.92) --
	(103.93, 96.92) --
	(104.08, 96.91) --
	(104.23, 96.90) --
	(104.38, 96.90) --
	(104.53, 96.89) --
	(104.67, 96.89) --
	(104.82, 96.88) --
	(104.97, 96.88) --
	(105.12, 96.87) --
	(105.27, 96.86) --
	(105.42, 96.86) --
	(105.57, 96.85) --
	(105.71, 96.85) --
	(105.86, 96.84) --
	(106.01, 96.83) --
	(106.16, 96.83) --
	(106.31, 96.82) --
	(106.46, 96.82) --
	(106.61, 96.81) --
	(106.75, 96.81) --
	(106.90, 96.80) --
	(107.05, 96.79) --
	(107.20, 96.79) --
	(107.35, 96.78) --
	(107.50, 96.78) --
	(107.65, 96.77) --
	(107.79, 96.77) --
	(107.94, 96.76) --
	(108.09, 96.75) --
	(108.24, 96.75) --
	(108.39, 96.74) --
	(108.54, 96.74) --
	(108.68, 96.73) --
	(108.83, 96.73) --
	(108.98, 96.72) --
	(109.13, 96.71) --
	(109.28, 96.71) --
	(109.43, 96.70) --
	(109.58, 96.70) --
	(109.72, 96.69) --
	(109.87, 96.69) --
	(110.02, 96.68) --
	(110.17, 96.67) --
	(110.32, 96.67) --
	(110.47, 96.66) --
	(110.62, 96.66) --
	(110.76, 96.65) --
	(110.91, 96.65) --
	(111.06, 96.64) --
	(111.21, 96.64) --
	(111.36, 96.63) --
	(111.51, 96.62) --
	(111.66, 96.62) --
	(111.80, 96.61) --
	(111.95, 96.61) --
	(112.10, 96.60) --
	(112.25, 96.60) --
	(112.40, 96.59) --
	(112.55, 96.58) --
	(112.70, 96.58) --
	(112.84, 96.57) --
	(112.99, 96.57) --
	(113.14, 96.56) --
	(113.29, 96.56) --
	(113.44, 96.55) --
	(113.59, 96.55) --
	(113.74, 96.54) --
	(113.88, 96.53) --
	(114.03, 96.53) --
	(114.18, 96.52) --
	(114.33, 96.52) --
	(114.48, 96.51) --
	(114.63, 96.51) --
	(114.77, 96.50) --
	(114.92, 96.50) --
	(115.07, 96.49) --
	(115.22, 96.48) --
	(115.37, 96.48) --
	(115.52, 96.47) --
	(115.67, 96.47) --
	(115.81, 96.46) --
	(115.96, 96.46) --
	(116.11, 96.45) --
	(116.26, 96.45) --
	(116.41, 96.44) --
	(116.56, 96.43) --
	(116.71, 96.43) --
	(116.85, 96.42) --
	(117.00, 96.42) --
	(117.15, 96.41) --
	(117.30, 96.41) --
	(117.45, 96.40) --
	(117.60, 96.40) --
	(117.75, 96.39) --
	(117.89, 96.38) --
	(118.04, 96.38) --
	(118.19, 96.37) --
	(118.34, 96.37) --
	(118.49, 96.36) --
	(118.64, 96.36) --
	(118.79, 96.35) --
	(118.93, 96.35) --
	(119.08, 96.34) --
	(119.23, 96.34) --
	(119.38, 96.33) --
	(119.53, 96.32) --
	(119.68, 96.32) --
	(119.83, 96.31) --
	(119.97, 96.31) --
	(120.12, 96.30) --
	(120.27, 96.30) --
	(120.42, 96.29) --
	(120.57, 96.29) --
	(120.72, 96.28) --
	(120.86, 96.28) --
	(121.01, 96.27) --
	(121.16, 96.26) --
	(121.31, 96.26) --
	(121.46, 96.25) --
	(121.61, 96.25) --
	(121.76, 96.24) --
	(121.90, 96.24) --
	(122.05, 96.23) --
	(122.20, 96.23) --
	(122.35, 96.22) --
	(122.50, 96.22) --
	(122.65, 96.21) --
	(122.80, 96.20) --
	(122.94, 96.20) --
	(123.09, 96.19) --
	(123.24, 96.19) --
	(123.39, 96.18) --
	(123.54, 96.18) --
	(123.69, 96.17) --
	(123.84, 96.17) --
	(123.98, 96.16) --
	(124.13, 96.16) --
	(124.28, 96.15) --
	(124.43, 96.15) --
	(124.58, 96.14) --
	(124.73, 96.13) --
	(124.88, 96.13) --
	(125.02, 96.12) --
	(125.17, 96.12) --
	(125.32, 96.11) --
	(125.47, 96.11) --
	(125.62, 96.10) --
	(125.77, 96.10) --
	(125.92, 96.09) --
	(126.06, 96.09) --
	(126.21, 96.08) --
	(126.36, 96.08) --
	(126.51, 96.07) --
	(126.66, 96.06) --
	(126.81, 96.06) --
	(126.95, 96.05) --
	(127.10, 96.05) --
	(127.25, 96.04) --
	(127.40, 96.04) --
	(127.55, 96.03) --
	(127.70, 96.03) --
	(127.85, 96.02) --
	(127.99, 96.02) --
	(128.14, 96.01) --
	(128.29, 96.01) --
	(128.44, 96.00) --
	(128.59, 96.00) --
	(128.74, 95.99) --
	(128.89, 95.98) --
	(129.03, 95.98) --
	(129.18, 95.97) --
	(129.33, 95.97) --
	(129.48, 95.96) --
	(129.63, 95.96) --
	(129.78, 95.95) --
	(129.93, 95.95) --
	(130.07, 95.94) --
	(130.22, 95.94) --
	(130.37, 95.93) --
	(130.52, 95.93) --
	(130.67, 95.92) --
	(130.82, 95.92) --
	(130.97, 95.91) --
	(131.11, 95.90) --
	(131.26, 95.90) --
	(131.41, 95.89) --
	(131.56, 95.89) --
	(131.71, 95.88) --
	(131.86, 95.88) --
	(132.00, 95.87) --
	(132.15, 95.87) --
	(132.30, 95.86) --
	(132.45, 95.86) --
	(132.60, 95.85) --
	(132.75, 95.85) --
	(132.90, 95.84) --
	(133.04, 95.84) --
	(133.19, 95.83) --
	(133.34, 95.83) --
	(133.49, 95.82) --
	(133.64, 95.81) --
	(133.79, 95.81) --
	(133.94, 95.80) --
	(134.08, 95.80) --
	(134.23, 95.79) --
	(134.38, 95.79) --
	(134.53, 95.78) --
	(134.68, 95.78) --
	(134.83, 95.77) --
	(134.98, 95.77) --
	(135.12, 95.76) --
	(135.27, 95.76) --
	(135.42, 95.75) --
	(135.57, 95.75) --
	(135.72, 95.74) --
	(135.87, 95.74) --
	(136.02, 95.73) --
	(136.16, 95.72) --
	(136.31, 95.72) --
	(136.46, 95.71) --
	(136.61, 95.71) --
	(136.76, 95.70) --
	(136.91, 95.70) --
	(137.06, 95.69) --
	(137.20, 95.69) --
	(137.35, 95.68) --
	(137.50, 95.68) --
	(137.65, 95.67) --
	(137.80, 95.67) --
	(137.95, 95.66) --
	(138.09, 95.66) --
	(138.24, 95.65) --
	(138.39, 95.65) --
	(138.54, 95.64) --
	(138.69, 95.64) --
	(138.84, 95.63) --
	(138.99, 95.63) --
	(139.13, 95.62) --
	(139.28, 95.61) --
	(139.43, 95.61) --
	(139.58, 95.60) --
	(139.73, 95.60) --
	(139.88, 95.59) --
	(140.03, 95.59) --
	(140.17, 95.58) --
	(140.32, 95.58) --
	(140.47, 95.57) --
	(140.62, 95.57) --
	(140.77, 95.56) --
	(140.92, 95.56) --
	(141.07, 95.55) --
	(141.21, 95.55) --
	(141.36, 95.54) --
	(141.51, 95.54) --
	(141.66, 95.53) --
	(141.81, 95.53) --
	(141.96, 95.52) --
	(142.11, 95.52) --
	(142.25, 95.51) --
	(142.40, 95.50) --
	(142.55, 95.50) --
	(142.70, 95.49) --
	(142.85, 95.49) --
	(143.00, 95.48) --
	(143.15, 95.48) --
	(143.29, 95.47) --
	(143.44, 95.47) --
	(143.59, 95.46) --
	(143.74, 95.46) --
	(143.89, 95.45) --
	(144.04, 95.45) --
	(144.18, 95.44) --
	(144.33, 95.44) --
	(144.48, 95.43) --
	(144.63, 95.43) --
	(144.78, 95.42) --
	(144.93, 95.42) --
	(145.08, 95.41) --
	(145.22, 95.41) --
	(145.37, 95.40) --
	(145.52, 95.40) --
	(145.67, 95.39) --
	(145.82, 95.39) --
	(145.97, 95.38) --
	(146.12, 95.38) --
	(146.26, 95.37) --
	(146.41, 95.36) --
	(146.56, 95.36) --
	(146.71, 95.35) --
	(146.86, 95.35) --
	(147.01, 95.34) --
	(147.16, 95.34) --
	(147.30, 95.33) --
	(147.45, 95.33) --
	(147.60, 95.32) --
	(147.75, 95.32) --
	(147.90, 95.31) --
	(148.05, 95.31) --
	(148.20, 95.30) --
	(148.34, 95.30) --
	(148.49, 95.29) --
	(148.64, 95.29) --
	(148.79, 95.28) --
	(148.94, 95.28) --
	(149.09, 95.27) --
	(149.24, 95.27) --
	(149.38, 95.26) --
	(149.53, 95.26) --
	(149.68, 95.25) --
	(149.83, 95.25) --
	(149.98, 95.24) --
	(150.13, 95.24) --
	(150.27, 95.23) --
	(150.42, 95.23) --
	(150.57, 95.22) --
	(150.72, 95.21) --
	(150.87, 95.21) --
	(151.02, 95.20) --
	(151.17, 95.20) --
	(151.31, 95.19) --
	(151.46, 95.19) --
	(151.61, 95.18) --
	(151.76, 95.18) --
	(151.91, 95.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 47.93,105.70) --
	( 48.08,106.32) --
	( 48.23,106.41) --
	( 48.38,106.38) --
	( 48.53,106.34) --
	( 48.68,106.26) --
	( 48.83,106.19) --
	( 48.97,106.07) --
	( 49.12,105.99) --
	( 49.27,105.88) --
	( 49.42,105.80) --
	( 49.57,105.70) --
	( 49.72,105.60) --
	( 49.86,105.49) --
	( 50.01,105.40) --
	( 50.16,105.29) --
	( 50.31,105.19) --
	( 50.46,105.08) --
	( 50.61,104.98) --
	( 50.76,104.86) --
	( 50.90,104.75) --
	( 51.05,104.64) --
	( 51.20,104.53) --
	( 51.35,104.41) --
	( 51.50,104.30) --
	( 51.65,104.19) --
	( 51.80,104.09) --
	( 51.94,103.98) --
	( 52.09,103.87) --
	( 52.24,103.75) --
	( 52.39,103.65) --
	( 52.54,103.53) --
	( 52.69,103.42) --
	( 52.84,103.30) --
	( 52.98,103.19) --
	( 53.13,103.07) --
	( 53.28,102.96) --
	( 53.43,102.85) --
	( 53.58,102.74) --
	( 53.73,102.62) --
	( 53.88,102.51) --
	( 54.02,102.40) --
	( 54.17,102.29) --
	( 54.32,102.18) --
	( 54.47,102.06) --
	( 54.62,101.94) --
	( 54.77,101.83) --
	( 54.92,101.71) --
	( 55.06,101.59) --
	( 55.21,101.47) --
	( 55.36,101.35) --
	( 55.51,101.23) --
	( 55.66,101.11) --
	( 55.81,100.99) --
	( 55.95,100.86) --
	( 56.10,100.74) --
	( 56.25,100.62) --
	( 56.40,100.49) --
	( 56.55,100.37) --
	( 56.70,100.24) --
	( 56.85,100.12) --
	( 56.99,100.00) --
	( 57.14, 99.87) --
	( 57.29, 99.74) --
	( 57.44, 99.62) --
	( 57.59, 99.49) --
	( 57.74, 99.36) --
	( 57.89, 99.23) --
	( 58.03, 99.11) --
	( 58.18, 98.98) --
	( 58.33, 98.86) --
	( 58.48, 98.73) --
	( 58.63, 98.61) --
	( 58.78, 98.48) --
	( 58.93, 98.35) --
	( 59.07, 98.22) --
	( 59.22, 98.09) --
	( 59.37, 97.96) --
	( 59.52, 97.84) --
	( 59.67, 97.71) --
	( 59.82, 97.58) --
	( 59.97, 97.45) --
	( 60.11, 97.32) --
	( 60.26, 97.19) --
	( 60.41, 97.06) --
	( 60.56, 96.93) --
	( 60.71, 96.80) --
	( 60.86, 96.67) --
	( 61.00, 96.54) --
	( 61.15, 96.41) --
	( 61.30, 96.28) --
	( 61.45, 96.15) --
	( 61.60, 96.02) --
	( 61.75, 95.88) --
	( 61.90, 95.75) --
	( 62.04, 95.62) --
	( 62.19, 95.49) --
	( 62.34, 95.35) --
	( 62.49, 95.22) --
	( 62.64, 95.09) --
	( 62.79, 94.95) --
	( 62.94, 94.82) --
	( 63.08, 94.69) --
	( 63.23, 94.55) --
	( 63.38, 94.42) --
	( 63.53, 94.29) --
	( 63.68, 94.15) --
	( 63.83, 94.02) --
	( 63.98, 93.89) --
	( 64.12, 93.76) --
	( 64.27, 93.63) --
	( 64.42, 93.49) --
	( 64.57, 93.36) --
	( 64.72, 93.22) --
	( 64.87, 93.09) --
	( 65.02, 92.95) --
	( 65.16, 92.82) --
	( 65.31, 92.68) --
	( 65.46, 92.55) --
	( 65.61, 92.42) --
	( 65.76, 92.28) --
	( 65.91, 92.15) --
	( 66.06, 92.01) --
	( 66.20, 91.87) --
	( 66.35, 91.74) --
	( 66.50, 91.60) --
	( 66.65, 91.47) --
	( 66.80, 91.33) --
	( 66.95, 91.19) --
	( 67.09, 91.06) --
	( 67.24, 90.92) --
	( 67.39, 90.79) --
	( 67.54, 90.65) --
	( 67.69, 90.51) --
	( 67.84, 90.38) --
	( 67.99, 90.24) --
	( 68.13, 90.11) --
	( 68.28, 89.97) --
	( 68.43, 89.83) --
	( 68.58, 89.70) --
	( 68.73, 89.56) --
	( 68.88, 89.42) --
	( 69.03, 89.29) --
	( 69.17, 89.15) --
	( 69.32, 89.01) --
	( 69.47, 88.87) --
	( 69.62, 88.74) --
	( 69.77, 88.60) --
	( 69.92, 88.46) --
	( 70.07, 88.32) --
	( 70.21, 88.18) --
	( 70.36, 88.05) --
	( 70.51, 87.91) --
	( 70.66, 87.77) --
	( 70.81, 87.63) --
	( 70.96, 87.49) --
	( 71.11, 87.36) --
	( 71.25, 87.22) --
	( 71.40, 87.08) --
	( 71.55, 86.94) --
	( 71.70, 86.81) --
	( 71.85, 86.67) --
	( 72.00, 86.53) --
	( 72.15, 86.39) --
	( 72.29, 86.25) --
	( 72.44, 86.11) --
	( 72.59, 85.97) --
	( 72.74, 85.84) --
	( 72.89, 85.70) --
	( 73.04, 85.56) --
	( 73.18, 85.42) --
	( 73.33, 85.28) --
	( 73.48, 85.14) --
	( 73.63, 85.00) --
	( 73.78, 84.86) --
	( 73.93, 84.72) --
	( 74.08, 84.58) --
	( 74.22, 84.44) --
	( 74.37, 84.30) --
	( 74.52, 84.16) --
	( 74.67, 84.02) --
	( 74.82, 83.88) --
	( 74.97, 83.74) --
	( 75.12, 83.60) --
	( 75.26, 83.46) --
	( 75.41, 83.32) --
	( 75.56, 83.18) --
	( 75.71, 83.04) --
	( 75.86, 82.90) --
	( 76.01, 82.76) --
	( 76.16, 82.62) --
	( 76.30, 82.48) --
	( 76.45, 82.34) --
	( 76.60, 82.20) --
	( 76.75, 82.06) --
	( 76.90, 81.92) --
	( 77.05, 81.78) --
	( 77.20, 81.64) --
	( 77.34, 81.49) --
	( 77.49, 81.35) --
	( 77.64, 81.21) --
	( 77.79, 81.07) --
	( 77.94, 80.93) --
	( 78.09, 80.79) --
	( 78.24, 80.65) --
	( 78.38, 80.51) --
	( 78.53, 80.37) --
	( 78.68, 80.22) --
	( 78.83, 80.08) --
	( 78.98, 79.94) --
	( 79.13, 79.80) --
	( 79.27, 79.66) --
	( 79.42, 79.52) --
	( 79.57, 79.37) --
	( 79.72, 79.23) --
	( 79.87, 79.09) --
	( 80.02, 78.95) --
	( 80.17, 78.81) --
	( 80.31, 78.66) --
	( 80.46, 78.52) --
	( 80.61, 78.38) --
	( 80.76, 78.24) --
	( 80.91, 78.09) --
	( 81.06, 77.95) --
	( 81.21, 77.81) --
	( 81.35, 77.66) --
	( 81.50, 77.52) --
	( 81.65, 77.38) --
	( 81.80, 77.23) --
	( 81.95, 77.09) --
	( 82.10, 76.95) --
	( 82.25, 76.81) --
	( 82.39, 76.66) --
	( 82.54, 76.52) --
	( 82.69, 76.38) --
	( 82.84, 76.23) --
	( 82.99, 76.09) --
	( 83.14, 75.95) --
	( 83.29, 75.81) --
	( 83.43, 75.66) --
	( 83.58, 75.52) --
	( 83.73, 75.38) --
	( 83.88, 75.24) --
	( 84.03, 75.09) --
	( 84.18, 74.95) --
	( 84.33, 74.81) --
	( 84.47, 74.67) --
	( 84.62, 74.52) --
	( 84.77, 74.38) --
	( 84.92, 74.24) --
	( 85.07, 74.09) --
	( 85.22, 73.95) --
	( 85.36, 73.81) --
	( 85.51, 73.66) --
	( 85.66, 73.52) --
	( 85.81, 73.37) --
	( 85.96, 73.23) --
	( 86.11, 73.09) --
	( 86.26, 72.94) --
	( 86.40, 72.80) --
	( 86.55, 72.66) --
	( 86.70, 72.51) --
	( 86.85, 72.37) --
	( 87.00, 72.23) --
	( 87.15, 72.08) --
	( 87.30, 71.94) --
	( 87.44, 71.79) --
	( 87.59, 71.65) --
	( 87.74, 71.51) --
	( 87.89, 71.36) --
	( 88.04, 71.22) --
	( 88.19, 71.07) --
	( 88.34, 70.93) --
	( 88.48, 70.78) --
	( 88.63, 70.64) --
	( 88.78, 70.50) --
	( 88.93, 70.35) --
	( 89.08, 70.21) --
	( 89.23, 70.06) --
	( 89.38, 69.92) --
	( 89.52, 69.77) --
	( 89.67, 69.63) --
	( 89.82, 69.49) --
	( 89.97, 69.34) --
	( 90.12, 69.20) --
	( 90.27, 69.05) --
	( 90.42, 68.91) --
	( 90.56, 68.76) --
	( 90.71, 68.62) --
	( 90.86, 68.47) --
	( 91.01, 68.33) --
	( 91.16, 68.18) --
	( 91.31, 68.04) --
	( 91.45, 67.89) --
	( 91.60, 67.75) --
	( 91.75, 67.60) --
	( 91.90, 67.46) --
	( 92.05, 67.32) --
	( 92.20, 67.17) --
	( 92.35, 67.03) --
	( 92.49, 66.88) --
	( 92.64, 66.74) --
	( 92.79, 66.59) --
	( 92.94, 66.45) --
	( 93.09, 66.30) --
	( 93.24, 66.16) --
	( 93.39, 66.01) --
	( 93.53, 65.87) --
	( 93.68, 65.72) --
	( 93.83, 65.58) --
	( 93.98, 65.43) --
	( 94.13, 65.29) --
	( 94.28, 65.14) --
	( 94.43, 65.00) --
	( 94.57, 64.85) --
	( 94.72, 64.71) --
	( 94.87, 64.56) --
	( 95.02, 64.42) --
	( 95.17, 64.27) --
	( 95.32, 64.12) --
	( 95.47, 63.98) --
	( 95.61, 63.83) --
	( 95.76, 63.69) --
	( 95.91, 63.54) --
	( 96.06, 63.40) --
	( 96.21, 63.25) --
	( 96.36, 63.11) --
	( 96.50, 62.96) --
	( 96.65, 62.82) --
	( 96.80, 62.67) --
	( 96.95, 62.52) --
	( 97.10, 62.38) --
	( 97.25, 62.23) --
	( 97.40, 62.09) --
	( 97.54, 61.94) --
	( 97.69, 61.80) --
	( 97.84, 61.65) --
	( 97.99, 61.51) --
	( 98.14, 61.36) --
	( 98.29, 61.21) --
	( 98.44, 61.07) --
	( 98.58, 60.92) --
	( 98.73, 60.78) --
	( 98.88, 60.63) --
	( 99.03, 60.49) --
	( 99.18, 60.34) --
	( 99.33, 60.19) --
	( 99.48, 60.05) --
	( 99.62, 59.90) --
	( 99.77, 59.76) --
	( 99.92, 59.61) --
	(100.07, 59.47) --
	(100.22, 59.32) --
	(100.37, 59.17) --
	(100.52, 59.03) --
	(100.66, 58.88) --
	(100.81, 58.74) --
	(100.96, 58.59) --
	(101.11, 58.45) --
	(101.26, 58.30) --
	(101.41, 58.15) --
	(101.56, 58.01) --
	(101.70, 57.86) --
	(101.85, 57.72) --
	(102.00, 57.57) --
	(102.15, 57.42) --
	(102.30, 57.28) --
	(102.45, 57.13) --
	(102.59, 56.99) --
	(102.74, 56.84) --
	(102.89, 56.69) --
	(103.04, 56.55) --
	(103.19, 56.40) --
	(103.34, 56.25) --
	(103.49, 56.11) --
	(103.63, 55.96) --
	(103.78, 55.82) --
	(103.93, 55.67) --
	(104.08, 55.52) --
	(104.23, 55.38) --
	(104.38, 55.23) --
	(104.53, 55.08) --
	(104.67, 54.94) --
	(104.82, 54.79) --
	(104.97, 54.64) --
	(105.12, 54.50) --
	(105.27, 54.35) --
	(105.42, 54.21) --
	(105.57, 54.06) --
	(105.71, 53.91) --
	(105.86, 53.77) --
	(106.01, 53.62) --
	(106.16, 53.47) --
	(106.31, 53.33) --
	(106.46, 53.18) --
	(106.61, 53.03) --
	(106.75, 52.89) --
	(106.90, 52.74) --
	(107.05, 52.59) --
	(107.20, 52.44) --
	(107.35, 52.30) --
	(107.50, 52.15) --
	(107.65, 52.00) --
	(107.79, 51.86) --
	(107.94, 51.71) --
	(108.09, 51.56) --
	(108.24, 51.42) --
	(108.39, 51.27) --
	(108.54, 51.12) --
	(108.68, 50.98) --
	(108.83, 50.83) --
	(108.98, 50.68) --
	(109.13, 50.53) --
	(109.28, 50.39) --
	(109.43, 50.24) --
	(109.58, 50.09) --
	(109.72, 49.95) --
	(109.87, 49.80) --
	(110.02, 49.65) --
	(110.17, 49.51) --
	(110.32, 49.36) --
	(110.47, 49.21) --
	(110.62, 49.06) --
	(110.76, 48.92) --
	(110.91, 48.77) --
	(111.06, 48.62) --
	(111.21, 48.47) --
	(111.36, 48.33) --
	(111.51, 48.18) --
	(111.66, 48.03) --
	(111.80, 47.89) --
	(111.95, 47.74) --
	(112.10, 47.59) --
	(112.25, 47.44) --
	(112.40, 47.30) --
	(112.55, 47.15) --
	(112.70, 47.00) --
	(112.84, 46.85) --
	(112.99, 46.71) --
	(113.14, 46.56) --
	(113.29, 46.41) --
	(113.44, 46.26) --
	(113.59, 46.12) --
	(113.74, 45.97) --
	(113.88, 45.82) --
	(114.03, 45.68) --
	(114.18, 45.53) --
	(114.33, 45.38) --
	(114.48, 45.23) --
	(114.63, 45.09) --
	(114.77, 44.94) --
	(114.92, 44.79) --
	(115.07, 44.64) --
	(115.22, 44.50) --
	(115.37, 44.35) --
	(115.52, 44.20) --
	(115.67, 44.05) --
	(115.81, 43.91) --
	(115.96, 43.76) --
	(116.11, 43.61) --
	(116.26, 43.47) --
	(116.41, 43.32) --
	(116.56, 43.17) --
	(116.71, 43.02) --
	(116.85, 42.88) --
	(117.00, 42.73) --
	(117.15, 42.58) --
	(117.30, 42.43) --
	(117.45, 42.29) --
	(117.60, 42.14) --
	(117.75, 41.99) --
	(117.89, 41.84) --
	(118.04, 41.70) --
	(118.19, 41.55) --
	(118.34, 41.40) --
	(118.49, 41.25) --
	(118.64, 41.11) --
	(118.79, 40.96) --
	(118.93, 40.81) --
	(119.08, 40.67) --
	(119.23, 40.52) --
	(119.38, 40.37) --
	(119.53, 40.22) --
	(119.68, 40.08) --
	(119.83, 39.93) --
	(119.97, 39.78) --
	(120.12, 39.64) --
	(120.27, 39.49) --
	(120.42, 39.34) --
	(120.57, 39.20) --
	(120.72, 39.05) --
	(120.86, 38.90) --
	(121.01, 38.76) --
	(121.16, 38.61) --
	(121.31, 38.46) --
	(121.46, 38.32) --
	(121.61, 38.17) --
	(121.76, 38.03) --
	(121.90, 37.88) --
	(122.05, 37.74) --
	(122.20, 37.59) --
	(122.35, 37.45) --
	(122.50, 37.30) --
	(122.65, 37.16) --
	(122.80, 37.02) --
	(122.94, 36.87) --
	(123.09, 36.73) --
	(123.24, 36.59) --
	(123.39, 36.45) --
	(123.54, 36.31) --
	(123.69, 36.17) --
	(123.84, 36.03) --
	(123.98, 35.90) --
	(124.13, 35.76) --
	(124.28, 35.63) --
	(124.43, 35.49) --
	(124.58, 35.36) --
	(124.73, 35.23) --
	(124.88, 35.10) --
	(125.02, 34.97) --
	(125.17, 34.85) --
	(125.32, 34.72) --
	(125.47, 34.60) --
	(125.62, 34.48) --
	(125.77, 34.36) --
	(125.92, 34.25) --
	(126.06, 34.13) --
	(126.21, 34.02) --
	(126.36, 33.92) --
	(126.51, 33.81) --
	(126.66, 33.71) --
	(126.81, 33.61) --
	(126.95, 33.52) --
	(127.10, 33.42) --
	(127.25, 33.33) --
	(127.40, 33.25) --
	(127.55, 33.17) --
	(127.70, 33.09) --
	(127.85, 33.01) --
	(127.99, 32.94) --
	(128.14, 32.87) --
	(128.29, 32.81) --
	(128.44, 32.75) --
	(128.59, 32.69) --
	(128.74, 32.64) --
	(128.89, 32.59) --
	(129.03, 32.54) --
	(129.18, 32.49) --
	(129.33, 32.45) --
	(129.48, 32.41) --
	(129.63, 32.37) --
	(129.78, 32.34) --
	(129.93, 32.31) --
	(130.07, 32.28) --
	(130.22, 32.25) --
	(130.37, 32.23) --
	(130.52, 32.21) --
	(130.67, 32.19) --
	(130.82, 32.17) --
	(130.97, 32.15) --
	(131.11, 32.13) --
	(131.26, 32.12) --
	(131.41, 32.11) --
	(131.56, 32.09) --
	(131.71, 32.08) --
	(131.86, 32.07) --
	(132.00, 32.06) --
	(132.15, 32.06) --
	(132.30, 32.05) --
	(132.45, 32.04) --
	(132.60, 32.04) --
	(132.75, 32.03) --
	(132.90, 32.03) --
	(133.04, 32.02) --
	(133.19, 32.02) --
	(133.34, 32.02) --
	(133.49, 32.01) --
	(133.64, 32.01) --
	(133.79, 32.01) --
	(133.94, 32.01) --
	(134.08, 32.00) --
	(134.23, 32.00) --
	(134.38, 32.00) --
	(134.53, 32.00) --
	(134.68, 32.00) --
	(134.83, 32.00) --
	(134.98, 32.00) --
	(135.12, 31.99) --
	(135.27, 31.99) --
	(135.42, 31.99) --
	(135.57, 31.99) --
	(135.72, 31.99) --
	(135.87, 31.99) --
	(136.02, 31.99) --
	(136.16, 31.99) --
	(136.31, 31.99) --
	(136.46, 31.99) --
	(136.61, 31.99) --
	(136.76, 31.99) --
	(136.91, 31.99) --
	(137.06, 31.99) --
	(137.20, 31.99) --
	(137.35, 31.99) --
	(137.50, 31.99) --
	(137.65, 31.99) --
	(137.80, 31.99) --
	(137.95, 31.99) --
	(138.09, 31.99) --
	(138.24, 31.99) --
	(138.39, 31.99) --
	(138.54, 31.99) --
	(138.69, 31.99) --
	(138.84, 31.99) --
	(138.99, 31.99) --
	(139.13, 31.98) --
	(139.28, 31.98) --
	(139.43, 31.98) --
	(139.58, 31.98) --
	(139.73, 31.98) --
	(139.88, 31.98) --
	(140.03, 31.98) --
	(140.17, 31.98) --
	(140.32, 31.98) --
	(140.47, 31.98) --
	(140.62, 31.98) --
	(140.77, 31.98) --
	(140.92, 31.98) --
	(141.07, 31.98) --
	(141.21, 31.98) --
	(141.36, 31.98) --
	(141.51, 31.98) --
	(141.66, 31.98) --
	(141.81, 31.98) --
	(141.96, 31.98) --
	(142.11, 31.98) --
	(142.25, 31.98) --
	(142.40, 31.98) --
	(142.55, 31.98) --
	(142.70, 31.98) --
	(142.85, 31.98) --
	(143.00, 31.98) --
	(143.15, 31.98) --
	(143.29, 31.98) --
	(143.44, 31.98) --
	(143.59, 31.98) --
	(143.74, 31.98) --
	(143.89, 31.98) --
	(144.04, 31.98) --
	(144.18, 31.98) --
	(144.33, 31.98) --
	(144.48, 31.98) --
	(144.63, 31.98) --
	(144.78, 31.98) --
	(144.93, 31.98) --
	(145.08, 31.98) --
	(145.22, 31.98) --
	(145.37, 31.98) --
	(145.52, 31.98) --
	(145.67, 31.98) --
	(145.82, 31.98) --
	(145.97, 31.98) --
	(146.12, 31.98) --
	(146.26, 31.98) --
	(146.41, 31.98) --
	(146.56, 31.98) --
	(146.71, 31.98) --
	(146.86, 31.98) --
	(147.01, 31.98) --
	(147.16, 31.98) --
	(147.30, 31.98) --
	(147.45, 31.98) --
	(147.60, 31.98) --
	(147.75, 31.98) --
	(147.90, 31.98) --
	(148.05, 31.98) --
	(148.20, 31.98) --
	(148.34, 31.98) --
	(148.49, 31.98) --
	(148.64, 31.98) --
	(148.79, 31.98) --
	(148.94, 31.98) --
	(149.09, 31.98) --
	(149.24, 31.98) --
	(149.38, 31.98) --
	(149.53, 31.98) --
	(149.68, 31.98) --
	(149.83, 31.98) --
	(149.98, 31.98) --
	(150.13, 31.98) --
	(150.27, 31.98) --
	(150.42, 31.98) --
	(150.57, 31.98) --
	(150.72, 31.98) --
	(150.87, 31.98) --
	(151.02, 31.98) --
	(151.17, 31.98) --
	(151.31, 31.98) --
	(151.46, 31.98) --
	(151.61, 31.98) --
	(151.76, 31.98) --
	(151.91, 31.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.93,105.70) --
	( 48.08,106.36) --
	( 48.23,106.36) --
	( 48.38,106.22) --
	( 48.53,106.03) --
	( 48.68,105.84) --
	( 48.83,105.65) --
	( 48.97,105.44) --
	( 49.12,105.24) --
	( 49.27,105.03) --
	( 49.42,104.81) --
	( 49.57,104.59) --
	( 49.72,104.36) --
	( 49.86,104.15) --
	( 50.01,103.93) --
	( 50.16,103.70) --
	( 50.31,103.48) --
	( 50.46,103.25) --
	( 50.61,103.02) --
	( 50.76,102.80) --
	( 50.90,102.57) --
	( 51.05,102.35) --
	( 51.20,102.13) --
	( 51.35,101.89) --
	( 51.50,101.66) --
	( 51.65,101.42) --
	( 51.80,101.17) --
	( 51.94,100.93) --
	( 52.09,100.68) --
	( 52.24,100.43) --
	( 52.39,100.19) --
	( 52.54, 99.94) --
	( 52.69, 99.68) --
	( 52.84, 99.43) --
	( 52.98, 99.17) --
	( 53.13, 98.92) --
	( 53.28, 98.67) --
	( 53.43, 98.42) --
	( 53.58, 98.16) --
	( 53.73, 97.91) --
	( 53.88, 97.65) --
	( 54.02, 97.39) --
	( 54.17, 97.13) --
	( 54.32, 96.87) --
	( 54.47, 96.60) --
	( 54.62, 96.34) --
	( 54.77, 96.08) --
	( 54.92, 95.82) --
	( 55.06, 95.55) --
	( 55.21, 95.29) --
	( 55.36, 95.02) --
	( 55.51, 94.75) --
	( 55.66, 94.49) --
	( 55.81, 94.22) --
	( 55.95, 93.95) --
	( 56.10, 93.69) --
	( 56.25, 93.42) --
	( 56.40, 93.15) --
	( 56.55, 92.88) --
	( 56.70, 92.61) --
	( 56.85, 92.35) --
	( 56.99, 92.07) --
	( 57.14, 91.80) --
	( 57.29, 91.53) --
	( 57.44, 91.26) --
	( 57.59, 90.98) --
	( 57.74, 90.71) --
	( 57.89, 90.44) --
	( 58.03, 90.17) --
	( 58.18, 89.89) --
	( 58.33, 89.62) --
	( 58.48, 89.35) --
	( 58.63, 89.07) --
	( 58.78, 88.79) --
	( 58.93, 88.52) --
	( 59.07, 88.24) --
	( 59.22, 87.97) --
	( 59.37, 87.69) --
	( 59.52, 87.41) --
	( 59.67, 87.14) --
	( 59.82, 86.86) --
	( 59.97, 86.58) --
	( 60.11, 86.31) --
	( 60.26, 86.03) --
	( 60.41, 85.75) --
	( 60.56, 85.47) --
	( 60.71, 85.19) --
	( 60.86, 84.91) --
	( 61.00, 84.63) --
	( 61.15, 84.35) --
	( 61.30, 84.07) --
	( 61.45, 83.79) --
	( 61.60, 83.51) --
	( 61.75, 83.23) --
	( 61.90, 82.95) --
	( 62.04, 82.67) --
	( 62.19, 82.38) --
	( 62.34, 82.10) --
	( 62.49, 81.82) --
	( 62.64, 81.54) --
	( 62.79, 81.25) --
	( 62.94, 80.97) --
	( 63.08, 80.69) --
	( 63.23, 80.40) --
	( 63.38, 80.12) --
	( 63.53, 79.84) --
	( 63.68, 79.55) --
	( 63.83, 79.27) --
	( 63.98, 78.98) --
	( 64.12, 78.70) --
	( 64.27, 78.41) --
	( 64.42, 78.12) --
	( 64.57, 77.83) --
	( 64.72, 77.55) --
	( 64.87, 77.26) --
	( 65.02, 76.97) --
	( 65.16, 76.69) --
	( 65.31, 76.40) --
	( 65.46, 76.11) --
	( 65.61, 75.83) --
	( 65.76, 75.54) --
	( 65.91, 75.26) --
	( 66.06, 74.97) --
	( 66.20, 74.68) --
	( 66.35, 74.40) --
	( 66.50, 74.11) --
	( 66.65, 73.82) --
	( 66.80, 73.53) --
	( 66.95, 73.24) --
	( 67.09, 72.95) --
	( 67.24, 72.67) --
	( 67.39, 72.38) --
	( 67.54, 72.09) --
	( 67.69, 71.80) --
	( 67.84, 71.51) --
	( 67.99, 71.22) --
	( 68.13, 70.93) --
	( 68.28, 70.64) --
	( 68.43, 70.35) --
	( 68.58, 70.06) --
	( 68.73, 69.77) --
	( 68.88, 69.48) --
	( 69.03, 69.19) --
	( 69.17, 68.90) --
	( 69.32, 68.61) --
	( 69.47, 68.32) --
	( 69.62, 68.03) --
	( 69.77, 67.74) --
	( 69.92, 67.45) --
	( 70.07, 67.16) --
	( 70.21, 66.87) --
	( 70.36, 66.57) --
	( 70.51, 66.28) --
	( 70.66, 65.99) --
	( 70.81, 65.70) --
	( 70.96, 65.41) --
	( 71.11, 65.12) --
	( 71.25, 64.83) --
	( 71.40, 64.53) --
	( 71.55, 64.24) --
	( 71.70, 63.95) --
	( 71.85, 63.66) --
	( 72.00, 63.37) --
	( 72.15, 63.07) --
	( 72.29, 62.78) --
	( 72.44, 62.49) --
	( 72.59, 62.20) --
	( 72.74, 61.90) --
	( 72.89, 61.61) --
	( 73.04, 61.32) --
	( 73.18, 61.03) --
	( 73.33, 60.73) --
	( 73.48, 60.44) --
	( 73.63, 60.15) --
	( 73.78, 59.85) --
	( 73.93, 59.56) --
	( 74.08, 59.27) --
	( 74.22, 58.97) --
	( 74.37, 58.68) --
	( 74.52, 58.39) --
	( 74.67, 58.09) --
	( 74.82, 57.80) --
	( 74.97, 57.51) --
	( 75.12, 57.21) --
	( 75.26, 56.92) --
	( 75.41, 56.63) --
	( 75.56, 56.33) --
	( 75.71, 56.04) --
	( 75.86, 55.74) --
	( 76.01, 55.45) --
	( 76.16, 55.16) --
	( 76.30, 54.86) --
	( 76.45, 54.57) --
	( 76.60, 54.27) --
	( 76.75, 53.98) --
	( 76.90, 53.68) --
	( 77.05, 53.39) --
	( 77.20, 53.09) --
	( 77.34, 52.80) --
	( 77.49, 52.50) --
	( 77.64, 52.21) --
	( 77.79, 51.91) --
	( 77.94, 51.62) --
	( 78.09, 51.32) --
	( 78.24, 51.02) --
	( 78.38, 50.73) --
	( 78.53, 50.43) --
	( 78.68, 50.14) --
	( 78.83, 49.84) --
	( 78.98, 49.54) --
	( 79.13, 49.25) --
	( 79.27, 48.95) --
	( 79.42, 48.66) --
	( 79.57, 48.36) --
	( 79.72, 48.06) --
	( 79.87, 47.77) --
	( 80.02, 47.47) --
	( 80.17, 47.17) --
	( 80.31, 46.88) --
	( 80.46, 46.58) --
	( 80.61, 46.28) --
	( 80.76, 45.99) --
	( 80.91, 45.69) --
	( 81.06, 45.39) --
	( 81.21, 45.10) --
	( 81.35, 44.80) --
	( 81.50, 44.51) --
	( 81.65, 44.21) --
	( 81.80, 43.91) --
	( 81.95, 43.62) --
	( 82.10, 43.32) --
	( 82.25, 43.02) --
	( 82.39, 42.72) --
	( 82.54, 42.43) --
	( 82.69, 42.13) --
	( 82.84, 41.83) --
	( 82.99, 41.54) --
	( 83.14, 41.24) --
	( 83.29, 40.94) --
	( 83.43, 40.65) --
	( 83.58, 40.35) --
	( 83.73, 40.05) --
	( 83.88, 39.76) --
	( 84.03, 39.46) --
	( 84.18, 39.16) --
	( 84.33, 38.87) --
	( 84.47, 38.57) --
	( 84.62, 38.28) --
	( 84.77, 37.98) --
	( 84.92, 37.69) --
	( 85.07, 37.39) --
	( 85.22, 37.10) --
	( 85.36, 36.81) --
	( 85.51, 36.52) --
	( 85.66, 36.24) --
	( 85.81, 35.95) --
	( 85.96, 35.68) --
	( 86.11, 35.40) --
	( 86.26, 35.13) --
	( 86.40, 34.87) --
	( 86.55, 34.62) --
	( 86.70, 34.37) --
	( 86.85, 34.13) --
	( 87.00, 33.91) --
	( 87.15, 33.69) --
	( 87.30, 33.49) --
	( 87.44, 33.29) --
	( 87.59, 33.12) --
	( 87.74, 32.95) --
	( 87.89, 32.80) --
	( 88.04, 32.67) --
	( 88.19, 32.56) --
	( 88.34, 32.46) --
	( 88.48, 32.37) --
	( 88.63, 32.30) --
	( 88.78, 32.24) --
	( 88.93, 32.19) --
	( 89.08, 32.15) --
	( 89.23, 32.12) --
	( 89.38, 32.09) --
	( 89.52, 32.07) --
	( 89.67, 32.05) --
	( 89.82, 32.03) --
	( 89.97, 32.02) --
	( 90.12, 32.01) --
	( 90.27, 32.01) --
	( 90.42, 32.00) --
	( 90.56, 32.00) --
	( 90.71, 32.00) --
	( 90.86, 31.99) --
	( 91.01, 31.99) --
	( 91.16, 31.99) --
	( 91.31, 31.99) --
	( 91.45, 31.99) --
	( 91.60, 31.99) --
	( 91.75, 31.99) --
	( 91.90, 31.99) --
	( 92.05, 31.99) --
	( 92.20, 31.99) --
	( 92.35, 31.99) --
	( 92.49, 31.99) --
	( 92.64, 31.99) --
	( 92.79, 31.98) --
	( 92.94, 31.99) --
	( 93.09, 31.99) --
	( 93.24, 31.99) --
	( 93.39, 31.99) --
	( 93.53, 31.99) --
	( 93.68, 31.99) --
	( 93.83, 31.99) --
	( 93.98, 31.99) --
	( 94.13, 31.99) --
	( 94.28, 31.99) --
	( 94.43, 31.99) --
	( 94.57, 31.99) --
	( 94.72, 31.99) --
	( 94.87, 31.99) --
	( 95.02, 31.99) --
	( 95.17, 31.99) --
	( 95.32, 31.99) --
	( 95.47, 31.99) --
	( 95.61, 31.99) --
	( 95.76, 31.99) --
	( 95.91, 31.99) --
	( 96.06, 31.99) --
	( 96.21, 31.99) --
	( 96.36, 31.99) --
	( 96.50, 31.99) --
	( 96.65, 31.99) --
	( 96.80, 31.99) --
	( 96.95, 31.99) --
	( 97.10, 31.99) --
	( 97.25, 31.99) --
	( 97.40, 31.99) --
	( 97.54, 31.99) --
	( 97.69, 31.99) --
	( 97.84, 31.99) --
	( 97.99, 31.99) --
	( 98.14, 31.98) --
	( 98.29, 31.98) --
	( 98.44, 31.98) --
	( 98.58, 31.98) --
	( 98.73, 31.98) --
	( 98.88, 31.98) --
	( 99.03, 31.99) --
	( 99.18, 31.99) --
	( 99.33, 31.99) --
	( 99.48, 31.99) --
	( 99.62, 31.99) --
	( 99.77, 31.99) --
	( 99.92, 31.99) --
	(100.07, 31.99) --
	(100.22, 31.99) --
	(100.37, 31.99) --
	(100.52, 31.99) --
	(100.66, 31.99) --
	(100.81, 31.99) --
	(100.96, 31.99) --
	(101.11, 31.99) --
	(101.26, 31.99) --
	(101.41, 31.99) --
	(101.56, 31.99) --
	(101.70, 31.99) --
	(101.85, 31.99) --
	(102.00, 31.99) --
	(102.15, 31.99) --
	(102.30, 31.99) --
	(102.45, 31.99) --
	(102.59, 31.99) --
	(102.74, 31.99) --
	(102.89, 31.99) --
	(103.04, 31.99) --
	(103.19, 31.99) --
	(103.34, 31.99) --
	(103.49, 31.99) --
	(103.63, 31.99) --
	(103.78, 31.99) --
	(103.93, 31.99) --
	(104.08, 31.98) --
	(104.23, 31.98) --
	(104.38, 31.98) --
	(104.53, 31.98) --
	(104.67, 31.98) --
	(104.82, 31.98) --
	(104.97, 31.98) --
	(105.12, 31.98) --
	(105.27, 31.99) --
	(105.42, 31.99) --
	(105.57, 31.99) --
	(105.71, 31.99) --
	(105.86, 31.99) --
	(106.01, 31.99) --
	(106.16, 31.99) --
	(106.31, 31.99) --
	(106.46, 31.99) --
	(106.61, 31.99) --
	(106.75, 31.98) --
	(106.90, 31.98) --
	(107.05, 31.98) --
	(107.20, 31.98) --
	(107.35, 31.98) --
	(107.50, 31.98) --
	(107.65, 31.99) --
	(107.79, 31.99) --
	(107.94, 31.99) --
	(108.09, 31.99) --
	(108.24, 31.99) --
	(108.39, 31.99) --
	(108.54, 31.99) --
	(108.68, 31.99) --
	(108.83, 31.99) --
	(108.98, 31.99) --
	(109.13, 31.99) --
	(109.28, 31.98) --
	(109.43, 31.99) --
	(109.58, 31.99) --
	(109.72, 31.99) --
	(109.87, 31.98) --
	(110.02, 31.98) --
	(110.17, 31.98) --
	(110.32, 31.98) --
	(110.47, 31.98) --
	(110.62, 31.98) --
	(110.76, 31.98) --
	(110.91, 31.98) --
	(111.06, 31.98) --
	(111.21, 31.98) --
	(111.36, 31.98) --
	(111.51, 31.98) --
	(111.66, 31.98) --
	(111.80, 31.98) --
	(111.95, 31.98) --
	(112.10, 31.99) --
	(112.25, 31.99) --
	(112.40, 31.99) --
	(112.55, 31.99) --
	(112.70, 31.99) --
	(112.84, 31.99) --
	(112.99, 31.99) --
	(113.14, 31.99) --
	(113.29, 31.99) --
	(113.44, 31.99) --
	(113.59, 31.99) --
	(113.74, 31.99) --
	(113.88, 31.99) --
	(114.03, 31.99) --
	(114.18, 31.99) --
	(114.33, 31.99) --
	(114.48, 31.99) --
	(114.63, 31.99) --
	(114.77, 31.99) --
	(114.92, 31.99) --
	(115.07, 31.98) --
	(115.22, 31.98) --
	(115.37, 31.98) --
	(115.52, 31.98) --
	(115.67, 31.98) --
	(115.81, 31.98) --
	(115.96, 31.98) --
	(116.11, 31.98) --
	(116.26, 31.98) --
	(116.41, 31.98) --
	(116.56, 31.98) --
	(116.71, 31.98) --
	(116.85, 31.98) --
	(117.00, 31.98) --
	(117.15, 31.98) --
	(117.30, 31.98) --
	(117.45, 31.98) --
	(117.60, 31.98) --
	(117.75, 31.98) --
	(117.89, 31.98) --
	(118.04, 31.98) --
	(118.19, 31.98) --
	(118.34, 31.98) --
	(118.49, 31.98) --
	(118.64, 31.98) --
	(118.79, 31.98) --
	(118.93, 31.98) --
	(119.08, 31.98) --
	(119.23, 31.98) --
	(119.38, 31.98) --
	(119.53, 31.98) --
	(119.68, 31.98) --
	(119.83, 31.98) --
	(119.97, 31.98) --
	(120.12, 31.98) --
	(120.27, 31.98) --
	(120.42, 31.98) --
	(120.57, 31.99) --
	(120.72, 31.99) --
	(120.86, 31.99) --
	(121.01, 31.99) --
	(121.16, 31.99) --
	(121.31, 31.99) --
	(121.46, 31.99) --
	(121.61, 31.99) --
	(121.76, 31.99) --
	(121.90, 31.99) --
	(122.05, 31.99) --
	(122.20, 31.99) --
	(122.35, 31.99) --
	(122.50, 31.99) --
	(122.65, 31.99) --
	(122.80, 31.99) --
	(122.94, 31.98) --
	(123.09, 31.98) --
	(123.24, 31.98) --
	(123.39, 31.98) --
	(123.54, 31.98) --
	(123.69, 31.98) --
	(123.84, 31.98) --
	(123.98, 31.98) --
	(124.13, 31.98) --
	(124.28, 31.98) --
	(124.43, 31.98) --
	(124.58, 31.98) --
	(124.73, 31.98) --
	(124.88, 31.98) --
	(125.02, 31.98) --
	(125.17, 31.98) --
	(125.32, 31.98) --
	(125.47, 31.98) --
	(125.62, 31.98) --
	(125.77, 31.98) --
	(125.92, 31.98) --
	(126.06, 31.98) --
	(126.21, 31.98) --
	(126.36, 31.98) --
	(126.51, 31.98) --
	(126.66, 31.98) --
	(126.81, 31.98) --
	(126.95, 31.98) --
	(127.10, 31.98) --
	(127.25, 31.98) --
	(127.40, 31.98) --
	(127.55, 31.98) --
	(127.70, 31.98) --
	(127.85, 31.98) --
	(127.99, 31.98) --
	(128.14, 31.98) --
	(128.29, 31.98) --
	(128.44, 31.98) --
	(128.59, 31.98) --
	(128.74, 31.98) --
	(128.89, 31.98) --
	(129.03, 31.99) --
	(129.18, 31.99) --
	(129.33, 31.99) --
	(129.48, 31.99) --
	(129.63, 31.98) --
	(129.78, 31.98) --
	(129.93, 31.98) --
	(130.07, 31.98) --
	(130.22, 31.98) --
	(130.37, 31.98) --
	(130.52, 31.98) --
	(130.67, 31.98) --
	(130.82, 31.98) --
	(130.97, 31.98) --
	(131.11, 31.98) --
	(131.26, 31.98) --
	(131.41, 31.98) --
	(131.56, 31.98) --
	(131.71, 31.98) --
	(131.86, 31.98) --
	(132.00, 31.98) --
	(132.15, 31.98) --
	(132.30, 31.98) --
	(132.45, 31.98) --
	(132.60, 31.98) --
	(132.75, 31.98) --
	(132.90, 31.98) --
	(133.04, 31.98) --
	(133.19, 31.99) --
	(133.34, 31.99) --
	(133.49, 31.99) --
	(133.64, 31.99) --
	(133.79, 31.99) --
	(133.94, 31.99) --
	(134.08, 31.99) --
	(134.23, 31.99) --
	(134.38, 31.99) --
	(134.53, 31.99) --
	(134.68, 31.99) --
	(134.83, 31.99) --
	(134.98, 31.99) --
	(135.12, 31.99) --
	(135.27, 31.99) --
	(135.42, 31.99) --
	(135.57, 31.99) --
	(135.72, 31.99) --
	(135.87, 31.99) --
	(136.02, 31.99) --
	(136.16, 31.99) --
	(136.31, 31.99) --
	(136.46, 31.99) --
	(136.61, 31.99) --
	(136.76, 31.99) --
	(136.91, 31.99) --
	(137.06, 31.99) --
	(137.20, 31.99) --
	(137.35, 31.99) --
	(137.50, 31.99) --
	(137.65, 31.99) --
	(137.80, 31.99) --
	(137.95, 31.99) --
	(138.09, 31.99) --
	(138.24, 31.99) --
	(138.39, 31.99) --
	(138.54, 31.99) --
	(138.69, 31.99) --
	(138.84, 31.99) --
	(138.99, 31.99) --
	(139.13, 31.98) --
	(139.28, 31.98) --
	(139.43, 31.98) --
	(139.58, 31.98) --
	(139.73, 31.98) --
	(139.88, 31.98) --
	(140.03, 31.98) --
	(140.17, 31.98) --
	(140.32, 31.98) --
	(140.47, 31.98) --
	(140.62, 31.98) --
	(140.77, 31.98) --
	(140.92, 31.98) --
	(141.07, 31.98) --
	(141.21, 31.98) --
	(141.36, 31.98) --
	(141.51, 31.98) --
	(141.66, 31.98) --
	(141.81, 31.98) --
	(141.96, 31.98) --
	(142.11, 31.98) --
	(142.25, 31.98) --
	(142.40, 31.98) --
	(142.55, 31.98) --
	(142.70, 31.98) --
	(142.85, 31.98) --
	(143.00, 31.98) --
	(143.15, 31.98) --
	(143.29, 31.98) --
	(143.44, 31.98) --
	(143.59, 31.98) --
	(143.74, 31.98) --
	(143.89, 31.98) --
	(144.04, 31.98) --
	(144.18, 31.98) --
	(144.33, 31.99) --
	(144.48, 31.99) --
	(144.63, 31.98) --
	(144.78, 31.98) --
	(144.93, 31.98) --
	(145.08, 31.98) --
	(145.22, 31.98) --
	(145.37, 31.98) --
	(145.52, 31.98) --
	(145.67, 31.98) --
	(145.82, 31.98) --
	(145.97, 31.99) --
	(146.12, 31.99) --
	(146.26, 31.99) --
	(146.41, 31.98) --
	(146.56, 31.98) --
	(146.71, 31.98) --
	(146.86, 31.98) --
	(147.01, 31.98) --
	(147.16, 31.98) --
	(147.30, 31.98) --
	(147.45, 31.98) --
	(147.60, 31.98) --
	(147.75, 31.98) --
	(147.90, 31.98) --
	(148.05, 31.98) --
	(148.20, 31.98) --
	(148.34, 31.98) --
	(148.49, 31.98) --
	(148.64, 31.98) --
	(148.79, 31.98) --
	(148.94, 31.98) --
	(149.09, 31.99) --
	(149.24, 31.99) --
	(149.38, 31.99) --
	(149.53, 31.99) --
	(149.68, 31.99) --
	(149.83, 31.99) --
	(149.98, 31.99) --
	(150.13, 31.99) --
	(150.27, 31.99) --
	(150.42, 31.99) --
	(150.57, 31.99) --
	(150.72, 31.99) --
	(150.87, 31.99) --
	(151.02, 31.99) --
	(151.17, 31.99) --
	(151.31, 31.99) --
	(151.46, 31.99) --
	(151.61, 31.99) --
	(151.76, 31.99) --
	(151.91, 31.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 94.60) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 72.38) {$10^{-4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 50.15) {$10^{-8}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 27.93) {$10^{-12}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 97.63) --
	( 42.74, 97.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 75.41) --
	( 42.74, 75.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 53.18) --
	( 42.74, 53.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 30.96) --
	( 42.74, 30.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.93, 25.51) --
	( 47.93, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.79, 25.51) --
	( 62.79, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.49, 25.51) --
	( 92.49, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.20, 25.51) --
	(122.20, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.91, 25.51) --
	(151.91, 28.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.93, 17.25) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 62.79, 17.25) {$100$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 92.49, 17.25) {$300$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (122.20, 17.25) {$500$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (151.91, 17.25) {$700$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 99.92,  7.10) {Number of Iterations ($t$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.89, 69.19) {$\| \bx^t - \bx^* \|_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 80.90) -- (133.54, 80.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 66.44) -- (133.54, 66.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.98, 51.99) -- (133.54, 51.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (137.59, 77.87) {\ref{eq:GD}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (137.59, 63.41) {\ref{eq:HB}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (137.59, 48.96) {\ref{eq:BGD}};
\end{scope}
\end{tikzpicture}


==> figures/experiment_convergence_100000.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-22 23:03:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (162.61,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 42.74, 28.26) rectangle (157.11,110.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.74, 28.26) rectangle (157.11,110.13);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 47.93,103.12) --
	( 47.95,101.24) --
	( 47.98,100.54) --
	( 48.00,100.09) --
	( 48.02, 99.75) --
	( 48.04, 99.49) --
	( 48.06, 99.27) --
	( 48.08, 99.08) --
	( 48.10, 98.91) --
	( 48.12, 98.77) --
	( 48.14, 98.64) --
	( 48.16, 98.52) --
	( 48.18, 98.41) --
	( 48.20, 98.31) --
	( 48.22, 98.22) --
	( 48.25, 98.14) --
	( 48.27, 98.06) --
	( 48.29, 97.98) --
	( 48.31, 97.91) --
	( 48.33, 97.84) --
	( 48.35, 97.78) --
	( 48.37, 97.72) --
	( 48.39, 97.66) --
	( 48.41, 97.61) --
	( 48.43, 97.56) --
	( 48.45, 97.50) --
	( 48.47, 97.46) --
	( 48.50, 97.41) --
	( 48.52, 97.37) --
	( 48.54, 97.32) --
	( 48.56, 97.28) --
	( 48.58, 97.24) --
	( 48.60, 97.20) --
	( 48.62, 97.17) --
	( 48.64, 97.13) --
	( 48.66, 97.09) --
	( 48.68, 97.06) --
	( 48.70, 97.03) --
	( 48.72, 97.00) --
	( 48.74, 96.97) --
	( 48.77, 96.94) --
	( 48.79, 96.91) --
	( 48.81, 96.88) --
	( 48.83, 96.85) --
	( 48.85, 96.82) --
	( 48.87, 96.80) --
	( 48.89, 96.77) --
	( 48.91, 96.75) --
	( 48.93, 96.72) --
	( 48.95, 96.70) --
	( 48.97, 96.67) --
	( 48.99, 96.65) --
	( 49.02, 96.63) --
	( 49.04, 96.61) --
	( 49.06, 96.59) --
	( 49.08, 96.57) --
	( 49.10, 96.54) --
	( 49.12, 96.52) --
	( 49.14, 96.51) --
	( 49.16, 96.49) --
	( 49.18, 96.47) --
	( 49.20, 96.45) --
	( 49.22, 96.43) --
	( 49.24, 96.41) --
	( 49.26, 96.40) --
	( 49.29, 96.38) --
	( 49.31, 96.36) --
	( 49.33, 96.35) --
	( 49.35, 96.33) --
	( 49.37, 96.31) --
	( 49.39, 96.30) --
	( 49.41, 96.28) --
	( 49.43, 96.27) --
	( 49.45, 96.25) --
	( 49.47, 96.24) --
	( 49.49, 96.23) --
	( 49.51, 96.21) --
	( 49.54, 96.20) --
	( 49.56, 96.19) --
	( 49.58, 96.17) --
	( 49.60, 96.16) --
	( 49.62, 96.15) --
	( 49.64, 96.13) --
	( 49.66, 96.12) --
	( 49.68, 96.11) --
	( 49.70, 96.10) --
	( 49.72, 96.09) --
	( 49.74, 96.07) --
	( 49.76, 96.06) --
	( 49.78, 96.05) --
	( 49.81, 96.04) --
	( 49.83, 96.03) --
	( 49.85, 96.02) --
	( 49.87, 96.01) --
	( 49.89, 96.00) --
	( 49.91, 95.99) --
	( 49.93, 95.98) --
	( 49.95, 95.97) --
	( 49.97, 95.96) --
	( 49.99, 95.95) --
	( 50.01, 95.94) --
	( 50.03, 95.93) --
	( 50.05, 95.92) --
	( 50.08, 95.91) --
	( 50.10, 95.90) --
	( 50.12, 95.89) --
	( 50.14, 95.88) --
	( 50.16, 95.88) --
	( 50.18, 95.87) --
	( 50.20, 95.86) --
	( 50.22, 95.85) --
	( 50.24, 95.84) --
	( 50.26, 95.83) --
	( 50.28, 95.83) --
	( 50.30, 95.82) --
	( 50.33, 95.81) --
	( 50.35, 95.80) --
	( 50.37, 95.79) --
	( 50.39, 95.79) --
	( 50.41, 95.78) --
	( 50.43, 95.77) --
	( 50.45, 95.76) --
	( 50.47, 95.76) --
	( 50.49, 95.75) --
	( 50.51, 95.74) --
	( 50.53, 95.74) --
	( 50.55, 95.73) --
	( 50.57, 95.72) --
	( 50.60, 95.72) --
	( 50.62, 95.71) --
	( 50.64, 95.70) --
	( 50.66, 95.70) --
	( 50.68, 95.69) --
	( 50.70, 95.68) --
	( 50.72, 95.68) --
	( 50.74, 95.67) --
	( 50.76, 95.67) --
	( 50.78, 95.66) --
	( 50.80, 95.65) --
	( 50.82, 95.65) --
	( 50.85, 95.64) --
	( 50.87, 95.64) --
	( 50.89, 95.63) --
	( 50.91, 95.63) --
	( 50.93, 95.62) --
	( 50.95, 95.61) --
	( 50.97, 95.61) --
	( 50.99, 95.60) --
	( 51.01, 95.60) --
	( 51.03, 95.59) --
	( 51.05, 95.59) --
	( 51.07, 95.58) --
	( 51.09, 95.58) --
	( 51.12, 95.57) --
	( 51.14, 95.57) --
	( 51.16, 95.56) --
	( 51.18, 95.56) --
	( 51.20, 95.55) --
	( 51.22, 95.55) --
	( 51.24, 95.54) --
	( 51.26, 95.54) --
	( 51.28, 95.53) --
	( 51.30, 95.53) --
	( 51.32, 95.52) --
	( 51.34, 95.52) --
	( 51.37, 95.52) --
	( 51.39, 95.51) --
	( 51.41, 95.51) --
	( 51.43, 95.50) --
	( 51.45, 95.50) --
	( 51.47, 95.49) --
	( 51.49, 95.49) --
	( 51.51, 95.48) --
	( 51.53, 95.48) --
	( 51.55, 95.48) --
	( 51.57, 95.47) --
	( 51.59, 95.47) --
	( 51.61, 95.46) --
	( 51.64, 95.46) --
	( 51.66, 95.46) --
	( 51.68, 95.45) --
	( 51.70, 95.45) --
	( 51.72, 95.45) --
	( 51.74, 95.44) --
	( 51.76, 95.44) --
	( 51.78, 95.43) --
	( 51.80, 95.43) --
	( 51.82, 95.43) --
	( 51.84, 95.42) --
	( 51.86, 95.42) --
	( 51.88, 95.42) --
	( 51.91, 95.41) --
	( 51.93, 95.41) --
	( 51.95, 95.41) --
	( 51.97, 95.40) --
	( 51.99, 95.40) --
	( 52.01, 95.39) --
	( 52.03, 95.39) --
	( 52.05, 95.39) --
	( 52.07, 95.39) --
	( 52.09, 95.38) --
	( 52.11, 95.38) --
	( 52.13, 95.38) --
	( 52.16, 95.37) --
	( 52.18, 95.37) --
	( 52.20, 95.37) --
	( 52.22, 95.36) --
	( 52.24, 95.36) --
	( 52.26, 95.36) --
	( 52.28, 95.35) --
	( 52.30, 95.35) --
	( 52.32, 95.35) --
	( 52.34, 95.34) --
	( 52.36, 95.34) --
	( 52.38, 95.34) --
	( 52.40, 95.34) --
	( 52.43, 95.33) --
	( 52.45, 95.33) --
	( 52.47, 95.33) --
	( 52.49, 95.32) --
	( 52.51, 95.32) --
	( 52.53, 95.32) --
	( 52.55, 95.32) --
	( 52.57, 95.31) --
	( 52.59, 95.31) --
	( 52.61, 95.31) --
	( 52.63, 95.31) --
	( 52.65, 95.30) --
	( 52.68, 95.30) --
	( 52.70, 95.30) --
	( 52.72, 95.30) --
	( 52.74, 95.29) --
	( 52.76, 95.29) --
	( 52.78, 95.29) --
	( 52.80, 95.28) --
	( 52.82, 95.28) --
	( 52.84, 95.28) --
	( 52.86, 95.28) --
	( 52.88, 95.28) --
	( 52.90, 95.27) --
	( 52.92, 95.27) --
	( 52.95, 95.27) --
	( 52.97, 95.27) --
	( 52.99, 95.26) --
	( 53.01, 95.26) --
	( 53.03, 95.26) --
	( 53.05, 95.26) --
	( 53.07, 95.25) --
	( 53.09, 95.25) --
	( 53.11, 95.25) --
	( 53.13, 95.25) --
	( 53.15, 95.25) --
	( 53.17, 95.24) --
	( 53.19, 95.24) --
	( 53.22, 95.24) --
	( 53.24, 95.24) --
	( 53.26, 95.23) --
	( 53.28, 95.23) --
	( 53.30, 95.23) --
	( 53.32, 95.23) --
	( 53.34, 95.23) --
	( 53.36, 95.22) --
	( 53.38, 95.22) --
	( 53.40, 95.22) --
	( 53.42, 95.22) --
	( 53.44, 95.22) --
	( 53.47, 95.21) --
	( 53.49, 95.21) --
	( 53.51, 95.21) --
	( 53.53, 95.21) --
	( 53.55, 95.21) --
	( 53.57, 95.20) --
	( 53.59, 95.20) --
	( 53.61, 95.20) --
	( 53.63, 95.20) --
	( 53.65, 95.20) --
	( 53.67, 95.19) --
	( 53.69, 95.19) --
	( 53.71, 95.19) --
	( 53.74, 95.19) --
	( 53.76, 95.19) --
	( 53.78, 95.19) --
	( 53.80, 95.18) --
	( 53.82, 95.18) --
	( 53.84, 95.18) --
	( 53.86, 95.18) --
	( 53.88, 95.18) --
	( 53.90, 95.17) --
	( 53.92, 95.17) --
	( 53.94, 95.17) --
	( 53.96, 95.17) --
	( 53.99, 95.17) --
	( 54.01, 95.17) --
	( 54.03, 95.16) --
	( 54.05, 95.16) --
	( 54.07, 95.16) --
	( 54.09, 95.16) --
	( 54.11, 95.16) --
	( 54.13, 95.16) --
	( 54.15, 95.15) --
	( 54.17, 95.15) --
	( 54.19, 95.15) --
	( 54.21, 95.15) --
	( 54.23, 95.15) --
	( 54.26, 95.15) --
	( 54.28, 95.14) --
	( 54.30, 95.14) --
	( 54.32, 95.14) --
	( 54.34, 95.14) --
	( 54.36, 95.14) --
	( 54.38, 95.14) --
	( 54.40, 95.14) --
	( 54.42, 95.13) --
	( 54.44, 95.13) --
	( 54.46, 95.13) --
	( 54.48, 95.13) --
	( 54.51, 95.13) --
	( 54.53, 95.13) --
	( 54.55, 95.13) --
	( 54.57, 95.12) --
	( 54.59, 95.12) --
	( 54.61, 95.12) --
	( 54.63, 95.12) --
	( 54.65, 95.12) --
	( 54.67, 95.12) --
	( 54.69, 95.12) --
	( 54.71, 95.11) --
	( 54.73, 95.11) --
	( 54.75, 95.11) --
	( 54.78, 95.11) --
	( 54.80, 95.11) --
	( 54.82, 95.11) --
	( 54.84, 95.11) --
	( 54.86, 95.10) --
	( 54.88, 95.10) --
	( 54.90, 95.10) --
	( 54.92, 95.10) --
	( 54.94, 95.10) --
	( 54.96, 95.10) --
	( 54.98, 95.10) --
	( 55.00, 95.10) --
	( 55.02, 95.09) --
	( 55.05, 95.09) --
	( 55.07, 95.09) --
	( 55.09, 95.09) --
	( 55.11, 95.09) --
	( 55.13, 95.09) --
	( 55.15, 95.09) --
	( 55.17, 95.09) --
	( 55.19, 95.08) --
	( 55.21, 95.08) --
	( 55.23, 95.08) --
	( 55.25, 95.08) --
	( 55.27, 95.08) --
	( 55.30, 95.08) --
	( 55.32, 95.08) --
	( 55.34, 95.08) --
	( 55.36, 95.07) --
	( 55.38, 95.07) --
	( 55.40, 95.07) --
	( 55.42, 95.07) --
	( 55.44, 95.07) --
	( 55.46, 95.07) --
	( 55.48, 95.07) --
	( 55.50, 95.07) --
	( 55.52, 95.07) --
	( 55.54, 95.06) --
	( 55.57, 95.06) --
	( 55.59, 95.06) --
	( 55.61, 95.06) --
	( 55.63, 95.06) --
	( 55.65, 95.06) --
	( 55.67, 95.06) --
	( 55.69, 95.06) --
	( 55.71, 95.06) --
	( 55.73, 95.05) --
	( 55.75, 95.05) --
	( 55.77, 95.05) --
	( 55.79, 95.05) --
	( 55.82, 95.05) --
	( 55.84, 95.05) --
	( 55.86, 95.05) --
	( 55.88, 95.05) --
	( 55.90, 95.05) --
	( 55.92, 95.04) --
	( 55.94, 95.04) --
	( 55.96, 95.04) --
	( 55.98, 95.04) --
	( 56.00, 95.04) --
	( 56.02, 95.04) --
	( 56.04, 95.04) --
	( 56.06, 95.04) --
	( 56.09, 95.04) --
	( 56.11, 95.04) --
	( 56.13, 95.03) --
	( 56.15, 95.03) --
	( 56.17, 95.03) --
	( 56.19, 95.03) --
	( 56.21, 95.03) --
	( 56.23, 95.03) --
	( 56.25, 95.03) --
	( 56.27, 95.03) --
	( 56.29, 95.03) --
	( 56.31, 95.03) --
	( 56.34, 95.03) --
	( 56.36, 95.02) --
	( 56.38, 95.02) --
	( 56.40, 95.02) --
	( 56.42, 95.02) --
	( 56.44, 95.02) --
	( 56.46, 95.02) --
	( 56.48, 95.02) --
	( 56.50, 95.02) --
	( 56.52, 95.02) --
	( 56.54, 95.02) --
	( 56.56, 95.02) --
	( 56.58, 95.01) --
	( 56.61, 95.01) --
	( 56.63, 95.01) --
	( 56.65, 95.01) --
	( 56.67, 95.01) --
	( 56.69, 95.01) --
	( 56.71, 95.01) --
	( 56.73, 95.01) --
	( 56.75, 95.01) --
	( 56.77, 95.01) --
	( 56.79, 95.01) --
	( 56.81, 95.00) --
	( 56.83, 95.00) --
	( 56.85, 95.00) --
	( 56.88, 95.00) --
	( 56.90, 95.00) --
	( 56.92, 95.00) --
	( 56.94, 95.00) --
	( 56.96, 95.00) --
	( 56.98, 95.00) --
	( 57.00, 95.00) --
	( 57.02, 95.00) --
	( 57.04, 95.00) --
	( 57.06, 94.99) --
	( 57.08, 94.99) --
	( 57.10, 94.99) --
	( 57.13, 94.99) --
	( 57.15, 94.99) --
	( 57.17, 94.99) --
	( 57.19, 94.99) --
	( 57.21, 94.99) --
	( 57.23, 94.99) --
	( 57.25, 94.99) --
	( 57.27, 94.99) --
	( 57.29, 94.99) --
	( 57.31, 94.99) --
	( 57.33, 94.98) --
	( 57.35, 94.98) --
	( 57.37, 94.98) --
	( 57.40, 94.98) --
	( 57.42, 94.98) --
	( 57.44, 94.98) --
	( 57.46, 94.98) --
	( 57.48, 94.98) --
	( 57.50, 94.98) --
	( 57.52, 94.98) --
	( 57.54, 94.98) --
	( 57.56, 94.98) --
	( 57.58, 94.98) --
	( 57.60, 94.97) --
	( 57.62, 94.97) --
	( 57.65, 94.97) --
	( 57.67, 94.97) --
	( 57.69, 94.97) --
	( 57.71, 94.97) --
	( 57.73, 94.97) --
	( 57.75, 94.97) --
	( 57.77, 94.97) --
	( 57.79, 94.97) --
	( 57.81, 94.97) --
	( 57.83, 94.97) --
	( 57.85, 94.97) --
	( 57.87, 94.97) --
	( 57.89, 94.96) --
	( 57.92, 94.96) --
	( 57.94, 94.96) --
	( 57.96, 94.96) --
	( 57.98, 94.96) --
	( 58.00, 94.96) --
	( 58.02, 94.96) --
	( 58.04, 94.96) --
	( 58.06, 94.96) --
	( 58.08, 94.96) --
	( 58.10, 94.96) --
	( 58.12, 94.96) --
	( 58.14, 94.96) --
	( 58.16, 94.96) --
	( 58.19, 94.96) --
	( 58.21, 94.95) --
	( 58.23, 94.95) --
	( 58.25, 94.95) --
	( 58.27, 94.95) --
	( 58.29, 94.95) --
	( 58.31, 94.95) --
	( 58.33, 94.95) --
	( 58.35, 94.95) --
	( 58.37, 94.95) --
	( 58.39, 94.95) --
	( 58.41, 94.95) --
	( 58.44, 94.95) --
	( 58.46, 94.95) --
	( 58.48, 94.95) --
	( 58.50, 94.95) --
	( 58.52, 94.94) --
	( 58.54, 94.94) --
	( 58.56, 94.94) --
	( 58.58, 94.94) --
	( 58.60, 94.94) --
	( 58.62, 94.94) --
	( 58.64, 94.94) --
	( 58.66, 94.94) --
	( 58.68, 94.94) --
	( 58.71, 94.94) --
	( 58.73, 94.94) --
	( 58.75, 94.94) --
	( 58.77, 94.94) --
	( 58.79, 94.94) --
	( 58.81, 94.94) --
	( 58.83, 94.94) --
	( 58.85, 94.94) --
	( 58.87, 94.93) --
	( 58.89, 94.93) --
	( 58.91, 94.93) --
	( 58.93, 94.93) --
	( 58.96, 94.93) --
	( 58.98, 94.93) --
	( 59.00, 94.93) --
	( 59.02, 94.93) --
	( 59.04, 94.93) --
	( 59.06, 94.93) --
	( 59.08, 94.93) --
	( 59.10, 94.93) --
	( 59.12, 94.93) --
	( 59.14, 94.93) --
	( 59.16, 94.93) --
	( 59.18, 94.93) --
	( 59.20, 94.93) --
	( 59.23, 94.92) --
	( 59.25, 94.92) --
	( 59.27, 94.92) --
	( 59.29, 94.92) --
	( 59.31, 94.92) --
	( 59.33, 94.92) --
	( 59.35, 94.92) --
	( 59.37, 94.92) --
	( 59.39, 94.92) --
	( 59.41, 94.92) --
	( 59.43, 94.92) --
	( 59.45, 94.92) --
	( 59.48, 94.92) --
	( 59.50, 94.92) --
	( 59.52, 94.92) --
	( 59.54, 94.92) --
	( 59.56, 94.92) --
	( 59.58, 94.92) --
	( 59.60, 94.91) --
	( 59.62, 94.91) --
	( 59.64, 94.91) --
	( 59.66, 94.91) --
	( 59.68, 94.91) --
	( 59.70, 94.91) --
	( 59.72, 94.91) --
	( 59.75, 94.91) --
	( 59.77, 94.91) --
	( 59.79, 94.91) --
	( 59.81, 94.91) --
	( 59.83, 94.91) --
	( 59.85, 94.91) --
	( 59.87, 94.91) --
	( 59.89, 94.91) --
	( 59.91, 94.91) --
	( 59.93, 94.91) --
	( 59.95, 94.91) --
	( 59.97, 94.91) --
	( 59.99, 94.91) --
	( 60.02, 94.90) --
	( 60.04, 94.90) --
	( 60.06, 94.90) --
	( 60.08, 94.90) --
	( 60.10, 94.90) --
	( 60.12, 94.90) --
	( 60.14, 94.90) --
	( 60.16, 94.90) --
	( 60.18, 94.90) --
	( 60.20, 94.90) --
	( 60.22, 94.90) --
	( 60.24, 94.90) --
	( 60.27, 94.90) --
	( 60.29, 94.90) --
	( 60.31, 94.90) --
	( 60.33, 94.90) --
	( 60.35, 94.90) --
	( 60.37, 94.90) --
	( 60.39, 94.90) --
	( 60.41, 94.90) --
	( 60.43, 94.89) --
	( 60.45, 94.89) --
	( 60.47, 94.89) --
	( 60.49, 94.89) --
	( 60.51, 94.89) --
	( 60.54, 94.89) --
	( 60.56, 94.89) --
	( 60.58, 94.89) --
	( 60.60, 94.89) --
	( 60.62, 94.89) --
	( 60.64, 94.89) --
	( 60.66, 94.89) --
	( 60.68, 94.89) --
	( 60.70, 94.89) --
	( 60.72, 94.89) --
	( 60.74, 94.89) --
	( 60.76, 94.89) --
	( 60.79, 94.89) --
	( 60.81, 94.89) --
	( 60.83, 94.89) --
	( 60.85, 94.89) --
	( 60.87, 94.88) --
	( 60.89, 94.88) --
	( 60.91, 94.88) --
	( 60.93, 94.88) --
	( 60.95, 94.88) --
	( 60.97, 94.88) --
	( 60.99, 94.88) --
	( 61.01, 94.88) --
	( 61.03, 94.88) --
	( 61.06, 94.88) --
	( 61.08, 94.88) --
	( 61.10, 94.88) --
	( 61.12, 94.88) --
	( 61.14, 94.88) --
	( 61.16, 94.88) --
	( 61.18, 94.88) --
	( 61.20, 94.88) --
	( 61.22, 94.88) --
	( 61.24, 94.88) --
	( 61.26, 94.88) --
	( 61.28, 94.88) --
	( 61.31, 94.88) --
	( 61.33, 94.88) --
	( 61.35, 94.87) --
	( 61.37, 94.87) --
	( 61.39, 94.87) --
	( 61.41, 94.87) --
	( 61.43, 94.87) --
	( 61.45, 94.87) --
	( 61.47, 94.87) --
	( 61.49, 94.87) --
	( 61.51, 94.87) --
	( 61.53, 94.87) --
	( 61.55, 94.87) --
	( 61.58, 94.87) --
	( 61.60, 94.87) --
	( 61.62, 94.87) --
	( 61.64, 94.87) --
	( 61.66, 94.87) --
	( 61.68, 94.87) --
	( 61.70, 94.87) --
	( 61.72, 94.87) --
	( 61.74, 94.87) --
	( 61.76, 94.87) --
	( 61.78, 94.87) --
	( 61.80, 94.87) --
	( 61.82, 94.87) --
	( 61.85, 94.86) --
	( 61.87, 94.86) --
	( 61.89, 94.86) --
	( 61.91, 94.86) --
	( 61.93, 94.86) --
	( 61.95, 94.86) --
	( 61.97, 94.86) --
	( 61.99, 94.86) --
	( 62.01, 94.86) --
	( 62.03, 94.86) --
	( 62.05, 94.86) --
	( 62.07, 94.86) --
	( 62.10, 94.86) --
	( 62.12, 94.86) --
	( 62.14, 94.86) --
	( 62.16, 94.86) --
	( 62.18, 94.86) --
	( 62.20, 94.86) --
	( 62.22, 94.86) --
	( 62.24, 94.86) --
	( 62.26, 94.86) --
	( 62.28, 94.86) --
	( 62.30, 94.86) --
	( 62.32, 94.86) --
	( 62.34, 94.86) --
	( 62.37, 94.86) --
	( 62.39, 94.85) --
	( 62.41, 94.85) --
	( 62.43, 94.85) --
	( 62.45, 94.85) --
	( 62.47, 94.85) --
	( 62.49, 94.85) --
	( 62.51, 94.85) --
	( 62.53, 94.85) --
	( 62.55, 94.85) --
	( 62.57, 94.85) --
	( 62.59, 94.85) --
	( 62.62, 94.85) --
	( 62.64, 94.85) --
	( 62.66, 94.85) --
	( 62.68, 94.85) --
	( 62.70, 94.85) --
	( 62.72, 94.85) --
	( 62.74, 94.85) --
	( 62.76, 94.85) --
	( 62.78, 94.85) --
	( 62.80, 94.85) --
	( 62.82, 94.85) --
	( 62.84, 94.85) --
	( 62.86, 94.85) --
	( 62.89, 94.85) --
	( 62.91, 94.85) --
	( 62.93, 94.85) --
	( 62.95, 94.84) --
	( 62.97, 94.84) --
	( 62.99, 94.84) --
	( 63.01, 94.84) --
	( 63.03, 94.84) --
	( 63.05, 94.84) --
	( 63.07, 94.84) --
	( 63.09, 94.84) --
	( 63.11, 94.84) --
	( 63.13, 94.84) --
	( 63.16, 94.84) --
	( 63.18, 94.84) --
	( 63.20, 94.84) --
	( 63.22, 94.84) --
	( 63.24, 94.84) --
	( 63.26, 94.84) --
	( 63.28, 94.84) --
	( 63.30, 94.84) --
	( 63.32, 94.84) --
	( 63.34, 94.84) --
	( 63.36, 94.84) --
	( 63.38, 94.84) --
	( 63.41, 94.84) --
	( 63.43, 94.84) --
	( 63.45, 94.84) --
	( 63.47, 94.84) --
	( 63.49, 94.84) --
	( 63.51, 94.84) --
	( 63.53, 94.83) --
	( 63.55, 94.83) --
	( 63.57, 94.83) --
	( 63.59, 94.83) --
	( 63.61, 94.83) --
	( 63.63, 94.83) --
	( 63.65, 94.83) --
	( 63.68, 94.83) --
	( 63.70, 94.83) --
	( 63.72, 94.83) --
	( 63.74, 94.83) --
	( 63.76, 94.83) --
	( 63.78, 94.83) --
	( 63.80, 94.83) --
	( 63.82, 94.83) --
	( 63.84, 94.83) --
	( 63.86, 94.83) --
	( 63.88, 94.83) --
	( 63.90, 94.83) --
	( 63.93, 94.83) --
	( 63.95, 94.83) --
	( 63.97, 94.83) --
	( 63.99, 94.83) --
	( 64.01, 94.83) --
	( 64.03, 94.83) --
	( 64.05, 94.83) --
	( 64.07, 94.83) --
	( 64.09, 94.83) --
	( 64.11, 94.83) --
	( 64.13, 94.83) --
	( 64.15, 94.82) --
	( 64.17, 94.82) --
	( 64.20, 94.82) --
	( 64.22, 94.82) --
	( 64.24, 94.82) --
	( 64.26, 94.82) --
	( 64.28, 94.82) --
	( 64.30, 94.82) --
	( 64.32, 94.82) --
	( 64.34, 94.82) --
	( 64.36, 94.82) --
	( 64.38, 94.82) --
	( 64.40, 94.82) --
	( 64.42, 94.82) --
	( 64.45, 94.82) --
	( 64.47, 94.82) --
	( 64.49, 94.82) --
	( 64.51, 94.82) --
	( 64.53, 94.82) --
	( 64.55, 94.82) --
	( 64.57, 94.82) --
	( 64.59, 94.82) --
	( 64.61, 94.82) --
	( 64.63, 94.82) --
	( 64.65, 94.82) --
	( 64.67, 94.82) --
	( 64.69, 94.82) --
	( 64.72, 94.82) --
	( 64.74, 94.82) --
	( 64.76, 94.82) --
	( 64.78, 94.82) --
	( 64.80, 94.82) --
	( 64.82, 94.81) --
	( 64.84, 94.81) --
	( 64.86, 94.81) --
	( 64.88, 94.81) --
	( 64.90, 94.81) --
	( 64.92, 94.81) --
	( 64.94, 94.81) --
	( 64.96, 94.81) --
	( 64.99, 94.81) --
	( 65.01, 94.81) --
	( 65.03, 94.81) --
	( 65.05, 94.81) --
	( 65.07, 94.81) --
	( 65.09, 94.81) --
	( 65.11, 94.81) --
	( 65.13, 94.81) --
	( 65.15, 94.81) --
	( 65.17, 94.81) --
	( 65.19, 94.81) --
	( 65.21, 94.81) --
	( 65.24, 94.81) --
	( 65.26, 94.81) --
	( 65.28, 94.81) --
	( 65.30, 94.81) --
	( 65.32, 94.81) --
	( 65.34, 94.81) --
	( 65.36, 94.81) --
	( 65.38, 94.81) --
	( 65.40, 94.81) --
	( 65.42, 94.81) --
	( 65.44, 94.81) --
	( 65.46, 94.81) --
	( 65.48, 94.81) --
	( 65.51, 94.80) --
	( 65.53, 94.80) --
	( 65.55, 94.80) --
	( 65.57, 94.80) --
	( 65.59, 94.80) --
	( 65.61, 94.80) --
	( 65.63, 94.80) --
	( 65.65, 94.80) --
	( 65.67, 94.80) --
	( 65.69, 94.80) --
	( 65.71, 94.80) --
	( 65.73, 94.80) --
	( 65.76, 94.80) --
	( 65.78, 94.80) --
	( 65.80, 94.80) --
	( 65.82, 94.80) --
	( 65.84, 94.80) --
	( 65.86, 94.80) --
	( 65.88, 94.80) --
	( 65.90, 94.80) --
	( 65.92, 94.80) --
	( 65.94, 94.80) --
	( 65.96, 94.80) --
	( 65.98, 94.80) --
	( 66.00, 94.80) --
	( 66.03, 94.80) --
	( 66.05, 94.80) --
	( 66.07, 94.80) --
	( 66.09, 94.80) --
	( 66.11, 94.80) --
	( 66.13, 94.80) --
	( 66.15, 94.80) --
	( 66.17, 94.80) --
	( 66.19, 94.80) --
	( 66.21, 94.80) --
	( 66.23, 94.79) --
	( 66.25, 94.79) --
	( 66.28, 94.79) --
	( 66.30, 94.79) --
	( 66.32, 94.79) --
	( 66.34, 94.79) --
	( 66.36, 94.79) --
	( 66.38, 94.79) --
	( 66.40, 94.79) --
	( 66.42, 94.79) --
	( 66.44, 94.79) --
	( 66.46, 94.79) --
	( 66.48, 94.79) --
	( 66.50, 94.79) --
	( 66.52, 94.79) --
	( 66.55, 94.79) --
	( 66.57, 94.79) --
	( 66.59, 94.79) --
	( 66.61, 94.79) --
	( 66.63, 94.79) --
	( 66.65, 94.79) --
	( 66.67, 94.79) --
	( 66.69, 94.79) --
	( 66.71, 94.79) --
	( 66.73, 94.79) --
	( 66.75, 94.79) --
	( 66.77, 94.79) --
	( 66.79, 94.79) --
	( 66.82, 94.79) --
	( 66.84, 94.79) --
	( 66.86, 94.79) --
	( 66.88, 94.79) --
	( 66.90, 94.79) --
	( 66.92, 94.79) --
	( 66.94, 94.79) --
	( 66.96, 94.79) --
	( 66.98, 94.79) --
	( 67.00, 94.79) --
	( 67.02, 94.78) --
	( 67.04, 94.78) --
	( 67.07, 94.78) --
	( 67.09, 94.78) --
	( 67.11, 94.78) --
	( 67.13, 94.78) --
	( 67.15, 94.78) --
	( 67.17, 94.78) --
	( 67.19, 94.78) --
	( 67.21, 94.78) --
	( 67.23, 94.78) --
	( 67.25, 94.78) --
	( 67.27, 94.78) --
	( 67.29, 94.78) --
	( 67.31, 94.78) --
	( 67.34, 94.78) --
	( 67.36, 94.78) --
	( 67.38, 94.78) --
	( 67.40, 94.78) --
	( 67.42, 94.78) --
	( 67.44, 94.78) --
	( 67.46, 94.78) --
	( 67.48, 94.78) --
	( 67.50, 94.78) --
	( 67.52, 94.78) --
	( 67.54, 94.78) --
	( 67.56, 94.78) --
	( 67.59, 94.78) --
	( 67.61, 94.78) --
	( 67.63, 94.78) --
	( 67.65, 94.78) --
	( 67.67, 94.78) --
	( 67.69, 94.78) --
	( 67.71, 94.78) --
	( 67.73, 94.78) --
	( 67.75, 94.78) --
	( 67.77, 94.78) --
	( 67.79, 94.78) --
	( 67.81, 94.78) --
	( 67.83, 94.77) --
	( 67.86, 94.77) --
	( 67.88, 94.77) --
	( 67.90, 94.77) --
	( 67.92, 94.77) --
	( 67.94, 94.77) --
	( 67.96, 94.77) --
	( 67.98, 94.77) --
	( 68.00, 94.77) --
	( 68.02, 94.77) --
	( 68.04, 94.77) --
	( 68.06, 94.77) --
	( 68.08, 94.77) --
	( 68.10, 94.77) --
	( 68.13, 94.77) --
	( 68.15, 94.77) --
	( 68.17, 94.77) --
	( 68.19, 94.77) --
	( 68.21, 94.77) --
	( 68.23, 94.77) --
	( 68.25, 94.77) --
	( 68.27, 94.77) --
	( 68.29, 94.77) --
	( 68.31, 94.77) --
	( 68.33, 94.77) --
	( 68.35, 94.77) --
	( 68.38, 94.77) --
	( 68.40, 94.77) --
	( 68.42, 94.77) --
	( 68.44, 94.77) --
	( 68.46, 94.77) --
	( 68.48, 94.77) --
	( 68.50, 94.77) --
	( 68.52, 94.77) --
	( 68.54, 94.77) --
	( 68.56, 94.77) --
	( 68.58, 94.77) --
	( 68.60, 94.77) --
	( 68.62, 94.77) --
	( 68.65, 94.77) --
	( 68.67, 94.77) --
	( 68.69, 94.76) --
	( 68.71, 94.76) --
	( 68.73, 94.76) --
	( 68.75, 94.76) --
	( 68.77, 94.76) --
	( 68.79, 94.76) --
	( 68.81, 94.76) --
	( 68.83, 94.76) --
	( 68.85, 94.76) --
	( 68.87, 94.76) --
	( 68.90, 94.76) --
	( 68.92, 94.76) --
	( 68.94, 94.76) --
	( 68.96, 94.76) --
	( 68.98, 94.76) --
	( 69.00, 94.76) --
	( 69.02, 94.76) --
	( 69.04, 94.76) --
	( 69.06, 94.76) --
	( 69.08, 94.76) --
	( 69.10, 94.76) --
	( 69.12, 94.76) --
	( 69.14, 94.76) --
	( 69.17, 94.76) --
	( 69.19, 94.76) --
	( 69.21, 94.76) --
	( 69.23, 94.76) --
	( 69.25, 94.76) --
	( 69.27, 94.76) --
	( 69.29, 94.76) --
	( 69.31, 94.76) --
	( 69.33, 94.76) --
	( 69.35, 94.76) --
	( 69.37, 94.76) --
	( 69.39, 94.76) --
	( 69.42, 94.76) --
	( 69.44, 94.76) --
	( 69.46, 94.76) --
	( 69.48, 94.76) --
	( 69.50, 94.76) --
	( 69.52, 94.76) --
	( 69.54, 94.76) --
	( 69.56, 94.76) --
	( 69.58, 94.76) --
	( 69.60, 94.75) --
	( 69.62, 94.75) --
	( 69.64, 94.75) --
	( 69.66, 94.75) --
	( 69.69, 94.75) --
	( 69.71, 94.75) --
	( 69.73, 94.75) --
	( 69.75, 94.75) --
	( 69.77, 94.75) --
	( 69.79, 94.75) --
	( 69.81, 94.75) --
	( 69.83, 94.75) --
	( 69.85, 94.75) --
	( 69.87, 94.75) --
	( 69.89, 94.75) --
	( 69.91, 94.75) --
	( 69.93, 94.75) --
	( 69.96, 94.75) --
	( 69.98, 94.75) --
	( 70.00, 94.75) --
	( 70.02, 94.75) --
	( 70.04, 94.75) --
	( 70.06, 94.75) --
	( 70.08, 94.75) --
	( 70.10, 94.75) --
	( 70.12, 94.75) --
	( 70.14, 94.75) --
	( 70.16, 94.75) --
	( 70.18, 94.75) --
	( 70.21, 94.75) --
	( 70.23, 94.75) --
	( 70.25, 94.75) --
	( 70.27, 94.75) --
	( 70.29, 94.75) --
	( 70.31, 94.75) --
	( 70.33, 94.75) --
	( 70.35, 94.75) --
	( 70.37, 94.75) --
	( 70.39, 94.75) --
	( 70.41, 94.75) --
	( 70.43, 94.75) --
	( 70.45, 94.75) --
	( 70.48, 94.75) --
	( 70.50, 94.75) --
	( 70.52, 94.75) --
	( 70.54, 94.75) --
	( 70.56, 94.74) --
	( 70.58, 94.74) --
	( 70.60, 94.74) --
	( 70.62, 94.74) --
	( 70.64, 94.74) --
	( 70.66, 94.74) --
	( 70.68, 94.74) --
	( 70.70, 94.74) --
	( 70.73, 94.74) --
	( 70.75, 94.74) --
	( 70.77, 94.74) --
	( 70.79, 94.74) --
	( 70.81, 94.74) --
	( 70.83, 94.74) --
	( 70.85, 94.74) --
	( 70.87, 94.74) --
	( 70.89, 94.74) --
	( 70.91, 94.74) --
	( 70.93, 94.74) --
	( 70.95, 94.74) --
	( 70.97, 94.74) --
	( 71.00, 94.74) --
	( 71.02, 94.74) --
	( 71.04, 94.74) --
	( 71.06, 94.74) --
	( 71.08, 94.74) --
	( 71.10, 94.74) --
	( 71.12, 94.74) --
	( 71.14, 94.74) --
	( 71.16, 94.74) --
	( 71.18, 94.74) --
	( 71.20, 94.74) --
	( 71.22, 94.74) --
	( 71.25, 94.74) --
	( 71.27, 94.74) --
	( 71.29, 94.74) --
	( 71.31, 94.74) --
	( 71.33, 94.74) --
	( 71.35, 94.74) --
	( 71.37, 94.74) --
	( 71.39, 94.74) --
	( 71.41, 94.74) --
	( 71.43, 94.74) --
	( 71.45, 94.74) --
	( 71.47, 94.74) --
	( 71.49, 94.74) --
	( 71.52, 94.74) --
	( 71.54, 94.74) --
	( 71.56, 94.73) --
	( 71.58, 94.73) --
	( 71.60, 94.73) --
	( 71.62, 94.73) --
	( 71.64, 94.73) --
	( 71.66, 94.73) --
	( 71.68, 94.73) --
	( 71.70, 94.73) --
	( 71.72, 94.73) --
	( 71.74, 94.73) --
	( 71.76, 94.73) --
	( 71.79, 94.73) --
	( 71.81, 94.73) --
	( 71.83, 94.73) --
	( 71.85, 94.73) --
	( 71.87, 94.73) --
	( 71.89, 94.73) --
	( 71.91, 94.73) --
	( 71.93, 94.73) --
	( 71.95, 94.73) --
	( 71.97, 94.73) --
	( 71.99, 94.73) --
	( 72.01, 94.73) --
	( 72.04, 94.73) --
	( 72.06, 94.73) --
	( 72.08, 94.73) --
	( 72.10, 94.73) --
	( 72.12, 94.73) --
	( 72.14, 94.73) --
	( 72.16, 94.73) --
	( 72.18, 94.73) --
	( 72.20, 94.73) --
	( 72.22, 94.73) --
	( 72.24, 94.73) --
	( 72.26, 94.73) --
	( 72.28, 94.73) --
	( 72.31, 94.73) --
	( 72.33, 94.73) --
	( 72.35, 94.73) --
	( 72.37, 94.73) --
	( 72.39, 94.73) --
	( 72.41, 94.73) --
	( 72.43, 94.73) --
	( 72.45, 94.73) --
	( 72.47, 94.73) --
	( 72.49, 94.73) --
	( 72.51, 94.73) --
	( 72.53, 94.73) --
	( 72.56, 94.73) --
	( 72.58, 94.73) --
	( 72.60, 94.73) --
	( 72.62, 94.72) --
	( 72.64, 94.72) --
	( 72.66, 94.72) --
	( 72.68, 94.72) --
	( 72.70, 94.72) --
	( 72.72, 94.72) --
	( 72.74, 94.72) --
	( 72.76, 94.72) --
	( 72.78, 94.72) --
	( 72.80, 94.72) --
	( 72.83, 94.72) --
	( 72.85, 94.72) --
	( 72.87, 94.72) --
	( 72.89, 94.72) --
	( 72.91, 94.72) --
	( 72.93, 94.72) --
	( 72.95, 94.72) --
	( 72.97, 94.72) --
	( 72.99, 94.72) --
	( 73.01, 94.72) --
	( 73.03, 94.72) --
	( 73.05, 94.72) --
	( 73.07, 94.72) --
	( 73.10, 94.72) --
	( 73.12, 94.72) --
	( 73.14, 94.72) --
	( 73.16, 94.72) --
	( 73.18, 94.72) --
	( 73.20, 94.72) --
	( 73.22, 94.72) --
	( 73.24, 94.72) --
	( 73.26, 94.72) --
	( 73.28, 94.72) --
	( 73.30, 94.72) --
	( 73.32, 94.72) --
	( 73.35, 94.72) --
	( 73.37, 94.72) --
	( 73.39, 94.72) --
	( 73.41, 94.72) --
	( 73.43, 94.72) --
	( 73.45, 94.72) --
	( 73.47, 94.72) --
	( 73.49, 94.72) --
	( 73.51, 94.72) --
	( 73.53, 94.72) --
	( 73.55, 94.72) --
	( 73.57, 94.72) --
	( 73.59, 94.72) --
	( 73.62, 94.72) --
	( 73.64, 94.72) --
	( 73.66, 94.72) --
	( 73.68, 94.72) --
	( 73.70, 94.72) --
	( 73.72, 94.72) --
	( 73.74, 94.71) --
	( 73.76, 94.71) --
	( 73.78, 94.71) --
	( 73.80, 94.71) --
	( 73.82, 94.71) --
	( 73.84, 94.71) --
	( 73.87, 94.71) --
	( 73.89, 94.71) --
	( 73.91, 94.71) --
	( 73.93, 94.71) --
	( 73.95, 94.71) --
	( 73.97, 94.71) --
	( 73.99, 94.71) --
	( 74.01, 94.71) --
	( 74.03, 94.71) --
	( 74.05, 94.71) --
	( 74.07, 94.71) --
	( 74.09, 94.71) --
	( 74.11, 94.71) --
	( 74.14, 94.71) --
	( 74.16, 94.71) --
	( 74.18, 94.71) --
	( 74.20, 94.71) --
	( 74.22, 94.71) --
	( 74.24, 94.71) --
	( 74.26, 94.71) --
	( 74.28, 94.71) --
	( 74.30, 94.71) --
	( 74.32, 94.71) --
	( 74.34, 94.71) --
	( 74.36, 94.71) --
	( 74.39, 94.71) --
	( 74.41, 94.71) --
	( 74.43, 94.71) --
	( 74.45, 94.71) --
	( 74.47, 94.71) --
	( 74.49, 94.71) --
	( 74.51, 94.71) --
	( 74.53, 94.71) --
	( 74.55, 94.71) --
	( 74.57, 94.71) --
	( 74.59, 94.71) --
	( 74.61, 94.71) --
	( 74.63, 94.71) --
	( 74.66, 94.71) --
	( 74.68, 94.71) --
	( 74.70, 94.71) --
	( 74.72, 94.71) --
	( 74.74, 94.71) --
	( 74.76, 94.71) --
	( 74.78, 94.71) --
	( 74.80, 94.71) --
	( 74.82, 94.71) --
	( 74.84, 94.71) --
	( 74.86, 94.71) --
	( 74.88, 94.71) --
	( 74.90, 94.71) --
	( 74.93, 94.70) --
	( 74.95, 94.70) --
	( 74.97, 94.70) --
	( 74.99, 94.70) --
	( 75.01, 94.70) --
	( 75.03, 94.70) --
	( 75.05, 94.70) --
	( 75.07, 94.70) --
	( 75.09, 94.70) --
	( 75.11, 94.70) --
	( 75.13, 94.70) --
	( 75.15, 94.70) --
	( 75.18, 94.70) --
	( 75.20, 94.70) --
	( 75.22, 94.70) --
	( 75.24, 94.70) --
	( 75.26, 94.70) --
	( 75.28, 94.70) --
	( 75.30, 94.70) --
	( 75.32, 94.70) --
	( 75.34, 94.70) --
	( 75.36, 94.70) --
	( 75.38, 94.70) --
	( 75.40, 94.70) --
	( 75.42, 94.70) --
	( 75.45, 94.70) --
	( 75.47, 94.70) --
	( 75.49, 94.70) --
	( 75.51, 94.70) --
	( 75.53, 94.70) --
	( 75.55, 94.70) --
	( 75.57, 94.70) --
	( 75.59, 94.70) --
	( 75.61, 94.70) --
	( 75.63, 94.70) --
	( 75.65, 94.70) --
	( 75.67, 94.70) --
	( 75.70, 94.70) --
	( 75.72, 94.70) --
	( 75.74, 94.70) --
	( 75.76, 94.70) --
	( 75.78, 94.70) --
	( 75.80, 94.70) --
	( 75.82, 94.70) --
	( 75.84, 94.70) --
	( 75.86, 94.70) --
	( 75.88, 94.70) --
	( 75.90, 94.70) --
	( 75.92, 94.70) --
	( 75.94, 94.70) --
	( 75.97, 94.70) --
	( 75.99, 94.70) --
	( 76.01, 94.70) --
	( 76.03, 94.70) --
	( 76.05, 94.70) --
	( 76.07, 94.70) --
	( 76.09, 94.70) --
	( 76.11, 94.70) --
	( 76.13, 94.70) --
	( 76.15, 94.69) --
	( 76.17, 94.69) --
	( 76.19, 94.69) --
	( 76.22, 94.69) --
	( 76.24, 94.69) --
	( 76.26, 94.69) --
	( 76.28, 94.69) --
	( 76.30, 94.69) --
	( 76.32, 94.69) --
	( 76.34, 94.69) --
	( 76.36, 94.69) --
	( 76.38, 94.69) --
	( 76.40, 94.69) --
	( 76.42, 94.69) --
	( 76.44, 94.69) --
	( 76.46, 94.69) --
	( 76.49, 94.69) --
	( 76.51, 94.69) --
	( 76.53, 94.69) --
	( 76.55, 94.69) --
	( 76.57, 94.69) --
	( 76.59, 94.69) --
	( 76.61, 94.69) --
	( 76.63, 94.69) --
	( 76.65, 94.69) --
	( 76.67, 94.69) --
	( 76.69, 94.69) --
	( 76.71, 94.69) --
	( 76.73, 94.69) --
	( 76.76, 94.69) --
	( 76.78, 94.69) --
	( 76.80, 94.69) --
	( 76.82, 94.69) --
	( 76.84, 94.69) --
	( 76.86, 94.69) --
	( 76.88, 94.69) --
	( 76.90, 94.69) --
	( 76.92, 94.69) --
	( 76.94, 94.69) --
	( 76.96, 94.69) --
	( 76.98, 94.69) --
	( 77.01, 94.69) --
	( 77.03, 94.69) --
	( 77.05, 94.69) --
	( 77.07, 94.69) --
	( 77.09, 94.69) --
	( 77.11, 94.69) --
	( 77.13, 94.69) --
	( 77.15, 94.69) --
	( 77.17, 94.69) --
	( 77.19, 94.69) --
	( 77.21, 94.69) --
	( 77.23, 94.69) --
	( 77.25, 94.69) --
	( 77.28, 94.69) --
	( 77.30, 94.69) --
	( 77.32, 94.69) --
	( 77.34, 94.69) --
	( 77.36, 94.69) --
	( 77.38, 94.69) --
	( 77.40, 94.69) --
	( 77.42, 94.69) --
	( 77.44, 94.69) --
	( 77.46, 94.68) --
	( 77.48, 94.68) --
	( 77.50, 94.68) --
	( 77.53, 94.68) --
	( 77.55, 94.68) --
	( 77.57, 94.68) --
	( 77.59, 94.68) --
	( 77.61, 94.68) --
	( 77.63, 94.68) --
	( 77.65, 94.68) --
	( 77.67, 94.68) --
	( 77.69, 94.68) --
	( 77.71, 94.68) --
	( 77.73, 94.68) --
	( 77.75, 94.68) --
	( 77.77, 94.68) --
	( 77.80, 94.68) --
	( 77.82, 94.68) --
	( 77.84, 94.68) --
	( 77.86, 94.68) --
	( 77.88, 94.68) --
	( 77.90, 94.68) --
	( 77.92, 94.68) --
	( 77.94, 94.68) --
	( 77.96, 94.68) --
	( 77.98, 94.68) --
	( 78.00, 94.68) --
	( 78.02, 94.68) --
	( 78.04, 94.68) --
	( 78.07, 94.68) --
	( 78.09, 94.68) --
	( 78.11, 94.68) --
	( 78.13, 94.68) --
	( 78.15, 94.68) --
	( 78.17, 94.68) --
	( 78.19, 94.68) --
	( 78.21, 94.68) --
	( 78.23, 94.68) --
	( 78.25, 94.68) --
	( 78.27, 94.68) --
	( 78.29, 94.68) --
	( 78.32, 94.68) --
	( 78.34, 94.68) --
	( 78.36, 94.68) --
	( 78.38, 94.68) --
	( 78.40, 94.68) --
	( 78.42, 94.68) --
	( 78.44, 94.68) --
	( 78.46, 94.68) --
	( 78.48, 94.68) --
	( 78.50, 94.68) --
	( 78.52, 94.68) --
	( 78.54, 94.68) --
	( 78.56, 94.68) --
	( 78.59, 94.68) --
	( 78.61, 94.68) --
	( 78.63, 94.68) --
	( 78.65, 94.68) --
	( 78.67, 94.68) --
	( 78.69, 94.68) --
	( 78.71, 94.68) --
	( 78.73, 94.68) --
	( 78.75, 94.68) --
	( 78.77, 94.68) --
	( 78.79, 94.68) --
	( 78.81, 94.68) --
	( 78.84, 94.68) --
	( 78.86, 94.67) --
	( 78.88, 94.67) --
	( 78.90, 94.67) --
	( 78.92, 94.67) --
	( 78.94, 94.67) --
	( 78.96, 94.67) --
	( 78.98, 94.67) --
	( 79.00, 94.67) --
	( 79.02, 94.67) --
	( 79.04, 94.67) --
	( 79.06, 94.67) --
	( 79.08, 94.67) --
	( 79.11, 94.67) --
	( 79.13, 94.67) --
	( 79.15, 94.67) --
	( 79.17, 94.67) --
	( 79.19, 94.67) --
	( 79.21, 94.67) --
	( 79.23, 94.67) --
	( 79.25, 94.67) --
	( 79.27, 94.67) --
	( 79.29, 94.67) --
	( 79.31, 94.67) --
	( 79.33, 94.67) --
	( 79.36, 94.67) --
	( 79.38, 94.67) --
	( 79.40, 94.67) --
	( 79.42, 94.67) --
	( 79.44, 94.67) --
	( 79.46, 94.67) --
	( 79.48, 94.67) --
	( 79.50, 94.67) --
	( 79.52, 94.67) --
	( 79.54, 94.67) --
	( 79.56, 94.67) --
	( 79.58, 94.67) --
	( 79.60, 94.67) --
	( 79.63, 94.67) --
	( 79.65, 94.67) --
	( 79.67, 94.67) --
	( 79.69, 94.67) --
	( 79.71, 94.67) --
	( 79.73, 94.67) --
	( 79.75, 94.67) --
	( 79.77, 94.67) --
	( 79.79, 94.67) --
	( 79.81, 94.67) --
	( 79.83, 94.67) --
	( 79.85, 94.67) --
	( 79.87, 94.67) --
	( 79.90, 94.67) --
	( 79.92, 94.67) --
	( 79.94, 94.67) --
	( 79.96, 94.67) --
	( 79.98, 94.67) --
	( 80.00, 94.67) --
	( 80.02, 94.67) --
	( 80.04, 94.67) --
	( 80.06, 94.67) --
	( 80.08, 94.67) --
	( 80.10, 94.67) --
	( 80.12, 94.67) --
	( 80.15, 94.67) --
	( 80.17, 94.67) --
	( 80.19, 94.67) --
	( 80.21, 94.67) --
	( 80.23, 94.67) --
	( 80.25, 94.67) --
	( 80.27, 94.67) --
	( 80.29, 94.67) --
	( 80.31, 94.66) --
	( 80.33, 94.66) --
	( 80.35, 94.66) --
	( 80.37, 94.66) --
	( 80.39, 94.66) --
	( 80.42, 94.66) --
	( 80.44, 94.66) --
	( 80.46, 94.66) --
	( 80.48, 94.66) --
	( 80.50, 94.66) --
	( 80.52, 94.66) --
	( 80.54, 94.66) --
	( 80.56, 94.66) --
	( 80.58, 94.66) --
	( 80.60, 94.66) --
	( 80.62, 94.66) --
	( 80.64, 94.66) --
	( 80.67, 94.66) --
	( 80.69, 94.66) --
	( 80.71, 94.66) --
	( 80.73, 94.66) --
	( 80.75, 94.66) --
	( 80.77, 94.66) --
	( 80.79, 94.66) --
	( 80.81, 94.66) --
	( 80.83, 94.66) --
	( 80.85, 94.66) --
	( 80.87, 94.66) --
	( 80.89, 94.66) --
	( 80.91, 94.66) --
	( 80.94, 94.66) --
	( 80.96, 94.66) --
	( 80.98, 94.66) --
	( 81.00, 94.66) --
	( 81.02, 94.66) --
	( 81.04, 94.66) --
	( 81.06, 94.66) --
	( 81.08, 94.66) --
	( 81.10, 94.66) --
	( 81.12, 94.66) --
	( 81.14, 94.66) --
	( 81.16, 94.66) --
	( 81.19, 94.66) --
	( 81.21, 94.66) --
	( 81.23, 94.66) --
	( 81.25, 94.66) --
	( 81.27, 94.66) --
	( 81.29, 94.66) --
	( 81.31, 94.66) --
	( 81.33, 94.66) --
	( 81.35, 94.66) --
	( 81.37, 94.66) --
	( 81.39, 94.66) --
	( 81.41, 94.66) --
	( 81.43, 94.66) --
	( 81.46, 94.66) --
	( 81.48, 94.66) --
	( 81.50, 94.66) --
	( 81.52, 94.66) --
	( 81.54, 94.66) --
	( 81.56, 94.66) --
	( 81.58, 94.66) --
	( 81.60, 94.66) --
	( 81.62, 94.66) --
	( 81.64, 94.66) --
	( 81.66, 94.66) --
	( 81.68, 94.66) --
	( 81.70, 94.66) --
	( 81.73, 94.66) --
	( 81.75, 94.66) --
	( 81.77, 94.66) --
	( 81.79, 94.66) --
	( 81.81, 94.66) --
	( 81.83, 94.65) --
	( 81.85, 94.65) --
	( 81.87, 94.65) --
	( 81.89, 94.65) --
	( 81.91, 94.65) --
	( 81.93, 94.65) --
	( 81.95, 94.65) --
	( 81.98, 94.65) --
	( 82.00, 94.65) --
	( 82.02, 94.65) --
	( 82.04, 94.65) --
	( 82.06, 94.65) --
	( 82.08, 94.65) --
	( 82.10, 94.65) --
	( 82.12, 94.65) --
	( 82.14, 94.65) --
	( 82.16, 94.65) --
	( 82.18, 94.65) --
	( 82.20, 94.65) --
	( 82.22, 94.65) --
	( 82.25, 94.65) --
	( 82.27, 94.65) --
	( 82.29, 94.65) --
	( 82.31, 94.65) --
	( 82.33, 94.65) --
	( 82.35, 94.65) --
	( 82.37, 94.65) --
	( 82.39, 94.65) --
	( 82.41, 94.65) --
	( 82.43, 94.65) --
	( 82.45, 94.65) --
	( 82.47, 94.65) --
	( 82.50, 94.65) --
	( 82.52, 94.65) --
	( 82.54, 94.65) --
	( 82.56, 94.65) --
	( 82.58, 94.65) --
	( 82.60, 94.65) --
	( 82.62, 94.65) --
	( 82.64, 94.65) --
	( 82.66, 94.65) --
	( 82.68, 94.65) --
	( 82.70, 94.65) --
	( 82.72, 94.65) --
	( 82.74, 94.65) --
	( 82.77, 94.65) --
	( 82.79, 94.65) --
	( 82.81, 94.65) --
	( 82.83, 94.65) --
	( 82.85, 94.65) --
	( 82.87, 94.65) --
	( 82.89, 94.65) --
	( 82.91, 94.65) --
	( 82.93, 94.65) --
	( 82.95, 94.65) --
	( 82.97, 94.65) --
	( 82.99, 94.65) --
	( 83.01, 94.65) --
	( 83.04, 94.65) --
	( 83.06, 94.65) --
	( 83.08, 94.65) --
	( 83.10, 94.65) --
	( 83.12, 94.65) --
	( 83.14, 94.65) --
	( 83.16, 94.65) --
	( 83.18, 94.65) --
	( 83.20, 94.65) --
	( 83.22, 94.65) --
	( 83.24, 94.65) --
	( 83.26, 94.65) --
	( 83.29, 94.65) --
	( 83.31, 94.65) --
	( 83.33, 94.65) --
	( 83.35, 94.65) --
	( 83.37, 94.65) --
	( 83.39, 94.65) --
	( 83.41, 94.65) --
	( 83.43, 94.65) --
	( 83.45, 94.64) --
	( 83.47, 94.64) --
	( 83.49, 94.64) --
	( 83.51, 94.64) --
	( 83.53, 94.64) --
	( 83.56, 94.64) --
	( 83.58, 94.64) --
	( 83.60, 94.64) --
	( 83.62, 94.64) --
	( 83.64, 94.64) --
	( 83.66, 94.64) --
	( 83.68, 94.64) --
	( 83.70, 94.64) --
	( 83.72, 94.64) --
	( 83.74, 94.64) --
	( 83.76, 94.64) --
	( 83.78, 94.64) --
	( 83.81, 94.64) --
	( 83.83, 94.64) --
	( 83.85, 94.64) --
	( 83.87, 94.64) --
	( 83.89, 94.64) --
	( 83.91, 94.64) --
	( 83.93, 94.64) --
	( 83.95, 94.64) --
	( 83.97, 94.64) --
	( 83.99, 94.64) --
	( 84.01, 94.64) --
	( 84.03, 94.64) --
	( 84.05, 94.64) --
	( 84.08, 94.64) --
	( 84.10, 94.64) --
	( 84.12, 94.64) --
	( 84.14, 94.64) --
	( 84.16, 94.64) --
	( 84.18, 94.64) --
	( 84.20, 94.64) --
	( 84.22, 94.64) --
	( 84.24, 94.64) --
	( 84.26, 94.64) --
	( 84.28, 94.64) --
	( 84.30, 94.64) --
	( 84.33, 94.64) --
	( 84.35, 94.64) --
	( 84.37, 94.64) --
	( 84.39, 94.64) --
	( 84.41, 94.64) --
	( 84.43, 94.64) --
	( 84.45, 94.64) --
	( 84.47, 94.64) --
	( 84.49, 94.64) --
	( 84.51, 94.64) --
	( 84.53, 94.64) --
	( 84.55, 94.64) --
	( 84.57, 94.64) --
	( 84.60, 94.64) --
	( 84.62, 94.64) --
	( 84.64, 94.64) --
	( 84.66, 94.64) --
	( 84.68, 94.64) --
	( 84.70, 94.64) --
	( 84.72, 94.64) --
	( 84.74, 94.64) --
	( 84.76, 94.64) --
	( 84.78, 94.64) --
	( 84.80, 94.64) --
	( 84.82, 94.64) --
	( 84.84, 94.64) --
	( 84.87, 94.64) --
	( 84.89, 94.64) --
	( 84.91, 94.64) --
	( 84.93, 94.64) --
	( 84.95, 94.64) --
	( 84.97, 94.64) --
	( 84.99, 94.64) --
	( 85.01, 94.64) --
	( 85.03, 94.64) --
	( 85.05, 94.64) --
	( 85.07, 94.64) --
	( 85.09, 94.64) --
	( 85.12, 94.64) --
	( 85.14, 94.64) --
	( 85.16, 94.63) --
	( 85.18, 94.63) --
	( 85.20, 94.63) --
	( 85.22, 94.63) --
	( 85.24, 94.63) --
	( 85.26, 94.63) --
	( 85.28, 94.63) --
	( 85.30, 94.63) --
	( 85.32, 94.63) --
	( 85.34, 94.63) --
	( 85.36, 94.63) --
	( 85.39, 94.63) --
	( 85.41, 94.63) --
	( 85.43, 94.63) --
	( 85.45, 94.63) --
	( 85.47, 94.63) --
	( 85.49, 94.63) --
	( 85.51, 94.63) --
	( 85.53, 94.63) --
	( 85.55, 94.63) --
	( 85.57, 94.63) --
	( 85.59, 94.63) --
	( 85.61, 94.63) --
	( 85.64, 94.63) --
	( 85.66, 94.63) --
	( 85.68, 94.63) --
	( 85.70, 94.63) --
	( 85.72, 94.63) --
	( 85.74, 94.63) --
	( 85.76, 94.63) --
	( 85.78, 94.63) --
	( 85.80, 94.63) --
	( 85.82, 94.63) --
	( 85.84, 94.63) --
	( 85.86, 94.63) --
	( 85.88, 94.63) --
	( 85.91, 94.63) --
	( 85.93, 94.63) --
	( 85.95, 94.63) --
	( 85.97, 94.63) --
	( 85.99, 94.63) --
	( 86.01, 94.63) --
	( 86.03, 94.63) --
	( 86.05, 94.63) --
	( 86.07, 94.63) --
	( 86.09, 94.63) --
	( 86.11, 94.63) --
	( 86.13, 94.63) --
	( 86.16, 94.63) --
	( 86.18, 94.63) --
	( 86.20, 94.63) --
	( 86.22, 94.63) --
	( 86.24, 94.63) --
	( 86.26, 94.63) --
	( 86.28, 94.63) --
	( 86.30, 94.63) --
	( 86.32, 94.63) --
	( 86.34, 94.63) --
	( 86.36, 94.63) --
	( 86.38, 94.63) --
	( 86.40, 94.63) --
	( 86.43, 94.63) --
	( 86.45, 94.63) --
	( 86.47, 94.63) --
	( 86.49, 94.63) --
	( 86.51, 94.63) --
	( 86.53, 94.63) --
	( 86.55, 94.63) --
	( 86.57, 94.63) --
	( 86.59, 94.63) --
	( 86.61, 94.63) --
	( 86.63, 94.63) --
	( 86.65, 94.63) --
	( 86.67, 94.63) --
	( 86.70, 94.63) --
	( 86.72, 94.63) --
	( 86.74, 94.63) --
	( 86.76, 94.63) --
	( 86.78, 94.63) --
	( 86.80, 94.63) --
	( 86.82, 94.63) --
	( 86.84, 94.63) --
	( 86.86, 94.63) --
	( 86.88, 94.63) --
	( 86.90, 94.63) --
	( 86.92, 94.63) --
	( 86.95, 94.63) --
	( 86.97, 94.62) --
	( 86.99, 94.62) --
	( 87.01, 94.62) --
	( 87.03, 94.62) --
	( 87.05, 94.62) --
	( 87.07, 94.62) --
	( 87.09, 94.62) --
	( 87.11, 94.62) --
	( 87.13, 94.62) --
	( 87.15, 94.62) --
	( 87.17, 94.62) --
	( 87.19, 94.62) --
	( 87.22, 94.62) --
	( 87.24, 94.62) --
	( 87.26, 94.62) --
	( 87.28, 94.62) --
	( 87.30, 94.62) --
	( 87.32, 94.62) --
	( 87.34, 94.62) --
	( 87.36, 94.62) --
	( 87.38, 94.62) --
	( 87.40, 94.62) --
	( 87.42, 94.62) --
	( 87.44, 94.62) --
	( 87.47, 94.62) --
	( 87.49, 94.62) --
	( 87.51, 94.62) --
	( 87.53, 94.62) --
	( 87.55, 94.62) --
	( 87.57, 94.62) --
	( 87.59, 94.62) --
	( 87.61, 94.62) --
	( 87.63, 94.62) --
	( 87.65, 94.62) --
	( 87.67, 94.62) --
	( 87.69, 94.62) --
	( 87.71, 94.62) --
	( 87.74, 94.62) --
	( 87.76, 94.62) --
	( 87.78, 94.62) --
	( 87.80, 94.62) --
	( 87.82, 94.62) --
	( 87.84, 94.62) --
	( 87.86, 94.62) --
	( 87.88, 94.62) --
	( 87.90, 94.62) --
	( 87.92, 94.62) --
	( 87.94, 94.62) --
	( 87.96, 94.62) --
	( 87.98, 94.62) --
	( 88.01, 94.62) --
	( 88.03, 94.62) --
	( 88.05, 94.62) --
	( 88.07, 94.62) --
	( 88.09, 94.62) --
	( 88.11, 94.62) --
	( 88.13, 94.62) --
	( 88.15, 94.62) --
	( 88.17, 94.62) --
	( 88.19, 94.62) --
	( 88.21, 94.62) --
	( 88.23, 94.62) --
	( 88.26, 94.62) --
	( 88.28, 94.62) --
	( 88.30, 94.62) --
	( 88.32, 94.62) --
	( 88.34, 94.62) --
	( 88.36, 94.62) --
	( 88.38, 94.62) --
	( 88.40, 94.62) --
	( 88.42, 94.62) --
	( 88.44, 94.62) --
	( 88.46, 94.62) --
	( 88.48, 94.62) --
	( 88.50, 94.62) --
	( 88.53, 94.62) --
	( 88.55, 94.62) --
	( 88.57, 94.62) --
	( 88.59, 94.62) --
	( 88.61, 94.62) --
	( 88.63, 94.62) --
	( 88.65, 94.62) --
	( 88.67, 94.62) --
	( 88.69, 94.62) --
	( 88.71, 94.62) --
	( 88.73, 94.62) --
	( 88.75, 94.62) --
	( 88.78, 94.62) --
	( 88.80, 94.62) --
	( 88.82, 94.62) --
	( 88.84, 94.62) --
	( 88.86, 94.61) --
	( 88.88, 94.61) --
	( 88.90, 94.61) --
	( 88.92, 94.61) --
	( 88.94, 94.61) --
	( 88.96, 94.61) --
	( 88.98, 94.61) --
	( 89.00, 94.61) --
	( 89.02, 94.61) --
	( 89.05, 94.61) --
	( 89.07, 94.61) --
	( 89.09, 94.61) --
	( 89.11, 94.61) --
	( 89.13, 94.61) --
	( 89.15, 94.61) --
	( 89.17, 94.61) --
	( 89.19, 94.61) --
	( 89.21, 94.61) --
	( 89.23, 94.61) --
	( 89.25, 94.61) --
	( 89.27, 94.61) --
	( 89.30, 94.61) --
	( 89.32, 94.61) --
	( 89.34, 94.61) --
	( 89.36, 94.61) --
	( 89.38, 94.61) --
	( 89.40, 94.61) --
	( 89.42, 94.61) --
	( 89.44, 94.61) --
	( 89.46, 94.61) --
	( 89.48, 94.61) --
	( 89.50, 94.61) --
	( 89.52, 94.61) --
	( 89.54, 94.61) --
	( 89.57, 94.61) --
	( 89.59, 94.61) --
	( 89.61, 94.61) --
	( 89.63, 94.61) --
	( 89.65, 94.61) --
	( 89.67, 94.61) --
	( 89.69, 94.61) --
	( 89.71, 94.61) --
	( 89.73, 94.61) --
	( 89.75, 94.61) --
	( 89.77, 94.61) --
	( 89.79, 94.61) --
	( 89.81, 94.61) --
	( 89.84, 94.61) --
	( 89.86, 94.61) --
	( 89.88, 94.61) --
	( 89.90, 94.61) --
	( 89.92, 94.61) --
	( 89.94, 94.61) --
	( 89.96, 94.61) --
	( 89.98, 94.61) --
	( 90.00, 94.61) --
	( 90.02, 94.61) --
	( 90.04, 94.61) --
	( 90.06, 94.61) --
	( 90.09, 94.61) --
	( 90.11, 94.61) --
	( 90.13, 94.61) --
	( 90.15, 94.61) --
	( 90.17, 94.61) --
	( 90.19, 94.61) --
	( 90.21, 94.61) --
	( 90.23, 94.61) --
	( 90.25, 94.61) --
	( 90.27, 94.61) --
	( 90.29, 94.61) --
	( 90.31, 94.61) --
	( 90.33, 94.61) --
	( 90.36, 94.61) --
	( 90.38, 94.61) --
	( 90.40, 94.61) --
	( 90.42, 94.61) --
	( 90.44, 94.61) --
	( 90.46, 94.61) --
	( 90.48, 94.61) --
	( 90.50, 94.61) --
	( 90.52, 94.61) --
	( 90.54, 94.61) --
	( 90.56, 94.61) --
	( 90.58, 94.61) --
	( 90.61, 94.61) --
	( 90.63, 94.61) --
	( 90.65, 94.61) --
	( 90.67, 94.61) --
	( 90.69, 94.61) --
	( 90.71, 94.61) --
	( 90.73, 94.61) --
	( 90.75, 94.61) --
	( 90.77, 94.61) --
	( 90.79, 94.61) --
	( 90.81, 94.61) --
	( 90.83, 94.60) --
	( 90.85, 94.60) --
	( 90.88, 94.60) --
	( 90.90, 94.60) --
	( 90.92, 94.60) --
	( 90.94, 94.60) --
	( 90.96, 94.60) --
	( 90.98, 94.60) --
	( 91.00, 94.60) --
	( 91.02, 94.60) --
	( 91.04, 94.60) --
	( 91.06, 94.60) --
	( 91.08, 94.60) --
	( 91.10, 94.60) --
	( 91.13, 94.60) --
	( 91.15, 94.60) --
	( 91.17, 94.60) --
	( 91.19, 94.60) --
	( 91.21, 94.60) --
	( 91.23, 94.60) --
	( 91.25, 94.60) --
	( 91.27, 94.60) --
	( 91.29, 94.60) --
	( 91.31, 94.60) --
	( 91.33, 94.60) --
	( 91.35, 94.60) --
	( 91.37, 94.60) --
	( 91.40, 94.60) --
	( 91.42, 94.60) --
	( 91.44, 94.60) --
	( 91.46, 94.60) --
	( 91.48, 94.60) --
	( 91.50, 94.60) --
	( 91.52, 94.60) --
	( 91.54, 94.60) --
	( 91.56, 94.60) --
	( 91.58, 94.60) --
	( 91.60, 94.60) --
	( 91.62, 94.60) --
	( 91.64, 94.60) --
	( 91.67, 94.60) --
	( 91.69, 94.60) --
	( 91.71, 94.60) --
	( 91.73, 94.60) --
	( 91.75, 94.60) --
	( 91.77, 94.60) --
	( 91.79, 94.60) --
	( 91.81, 94.60) --
	( 91.83, 94.60) --
	( 91.85, 94.60) --
	( 91.87, 94.60) --
	( 91.89, 94.60) --
	( 91.92, 94.60) --
	( 91.94, 94.60) --
	( 91.96, 94.60) --
	( 91.98, 94.60) --
	( 92.00, 94.60) --
	( 92.02, 94.60) --
	( 92.04, 94.60) --
	( 92.06, 94.60) --
	( 92.08, 94.60) --
	( 92.10, 94.60) --
	( 92.12, 94.60) --
	( 92.14, 94.60) --
	( 92.16, 94.60) --
	( 92.19, 94.60) --
	( 92.21, 94.60) --
	( 92.23, 94.60) --
	( 92.25, 94.60) --
	( 92.27, 94.60) --
	( 92.29, 94.60) --
	( 92.31, 94.60) --
	( 92.33, 94.60) --
	( 92.35, 94.60) --
	( 92.37, 94.60) --
	( 92.39, 94.60) --
	( 92.41, 94.60) --
	( 92.44, 94.60) --
	( 92.46, 94.60) --
	( 92.48, 94.60) --
	( 92.50, 94.60) --
	( 92.52, 94.60) --
	( 92.54, 94.60) --
	( 92.56, 94.60) --
	( 92.58, 94.60) --
	( 92.60, 94.60) --
	( 92.62, 94.60) --
	( 92.64, 94.60) --
	( 92.66, 94.60) --
	( 92.68, 94.60) --
	( 92.71, 94.60) --
	( 92.73, 94.60) --
	( 92.75, 94.60) --
	( 92.77, 94.60) --
	( 92.79, 94.60) --
	( 92.81, 94.60) --
	( 92.83, 94.60) --
	( 92.85, 94.60) --
	( 92.87, 94.60) --
	( 92.89, 94.60) --
	( 92.91, 94.59) --
	( 92.93, 94.59) --
	( 92.95, 94.59) --
	( 92.98, 94.59) --
	( 93.00, 94.59) --
	( 93.02, 94.59) --
	( 93.04, 94.59) --
	( 93.06, 94.59) --
	( 93.08, 94.59) --
	( 93.10, 94.59) --
	( 93.12, 94.59) --
	( 93.14, 94.59) --
	( 93.16, 94.59) --
	( 93.18, 94.59) --
	( 93.20, 94.59) --
	( 93.23, 94.59) --
	( 93.25, 94.59) --
	( 93.27, 94.59) --
	( 93.29, 94.59) --
	( 93.31, 94.59) --
	( 93.33, 94.59) --
	( 93.35, 94.59) --
	( 93.37, 94.59) --
	( 93.39, 94.59) --
	( 93.41, 94.59) --
	( 93.43, 94.59) --
	( 93.45, 94.59) --
	( 93.47, 94.59) --
	( 93.50, 94.59) --
	( 93.52, 94.59) --
	( 93.54, 94.59) --
	( 93.56, 94.59) --
	( 93.58, 94.59) --
	( 93.60, 94.59) --
	( 93.62, 94.59) --
	( 93.64, 94.59) --
	( 93.66, 94.59) --
	( 93.68, 94.59) --
	( 93.70, 94.59) --
	( 93.72, 94.59) --
	( 93.75, 94.59) --
	( 93.77, 94.59) --
	( 93.79, 94.59) --
	( 93.81, 94.59) --
	( 93.83, 94.59) --
	( 93.85, 94.59) --
	( 93.87, 94.59) --
	( 93.89, 94.59) --
	( 93.91, 94.59) --
	( 93.93, 94.59) --
	( 93.95, 94.59) --
	( 93.97, 94.59) --
	( 93.99, 94.59) --
	( 94.02, 94.59) --
	( 94.04, 94.59) --
	( 94.06, 94.59) --
	( 94.08, 94.59) --
	( 94.10, 94.59) --
	( 94.12, 94.59) --
	( 94.14, 94.59) --
	( 94.16, 94.59) --
	( 94.18, 94.59) --
	( 94.20, 94.59) --
	( 94.22, 94.59) --
	( 94.24, 94.59) --
	( 94.27, 94.59) --
	( 94.29, 94.59) --
	( 94.31, 94.59) --
	( 94.33, 94.59) --
	( 94.35, 94.59) --
	( 94.37, 94.59) --
	( 94.39, 94.59) --
	( 94.41, 94.59) --
	( 94.43, 94.59) --
	( 94.45, 94.59) --
	( 94.47, 94.59) --
	( 94.49, 94.59) --
	( 94.51, 94.59) --
	( 94.54, 94.59) --
	( 94.56, 94.59) --
	( 94.58, 94.59) --
	( 94.60, 94.59) --
	( 94.62, 94.59) --
	( 94.64, 94.59) --
	( 94.66, 94.59) --
	( 94.68, 94.59) --
	( 94.70, 94.59) --
	( 94.72, 94.59) --
	( 94.74, 94.59) --
	( 94.76, 94.59) --
	( 94.78, 94.59) --
	( 94.81, 94.59) --
	( 94.83, 94.59) --
	( 94.85, 94.59) --
	( 94.87, 94.59) --
	( 94.89, 94.59) --
	( 94.91, 94.59) --
	( 94.93, 94.59) --
	( 94.95, 94.59) --
	( 94.97, 94.59) --
	( 94.99, 94.59) --
	( 95.01, 94.59) --
	( 95.03, 94.59) --
	( 95.06, 94.59) --
	( 95.08, 94.59) --
	( 95.10, 94.58) --
	( 95.12, 94.58) --
	( 95.14, 94.58) --
	( 95.16, 94.58) --
	( 95.18, 94.58) --
	( 95.20, 94.58) --
	( 95.22, 94.58) --
	( 95.24, 94.58) --
	( 95.26, 94.58) --
	( 95.28, 94.58) --
	( 95.30, 94.58) --
	( 95.33, 94.58) --
	( 95.35, 94.58) --
	( 95.37, 94.58) --
	( 95.39, 94.58) --
	( 95.41, 94.58) --
	( 95.43, 94.58) --
	( 95.45, 94.58) --
	( 95.47, 94.58) --
	( 95.49, 94.58) --
	( 95.51, 94.58) --
	( 95.53, 94.58) --
	( 95.55, 94.58) --
	( 95.58, 94.58) --
	( 95.60, 94.58) --
	( 95.62, 94.58) --
	( 95.64, 94.58) --
	( 95.66, 94.58) --
	( 95.68, 94.58) --
	( 95.70, 94.58) --
	( 95.72, 94.58) --
	( 95.74, 94.58) --
	( 95.76, 94.58) --
	( 95.78, 94.58) --
	( 95.80, 94.58) --
	( 95.82, 94.58) --
	( 95.85, 94.58) --
	( 95.87, 94.58) --
	( 95.89, 94.58) --
	( 95.91, 94.58) --
	( 95.93, 94.58) --
	( 95.95, 94.58) --
	( 95.97, 94.58) --
	( 95.99, 94.58) --
	( 96.01, 94.58) --
	( 96.03, 94.58) --
	( 96.05, 94.58) --
	( 96.07, 94.58) --
	( 96.10, 94.58) --
	( 96.12, 94.58) --
	( 96.14, 94.58) --
	( 96.16, 94.58) --
	( 96.18, 94.58) --
	( 96.20, 94.58) --
	( 96.22, 94.58) --
	( 96.24, 94.58) --
	( 96.26, 94.58) --
	( 96.28, 94.58) --
	( 96.30, 94.58) --
	( 96.32, 94.58) --
	( 96.34, 94.58) --
	( 96.37, 94.58) --
	( 96.39, 94.58) --
	( 96.41, 94.58) --
	( 96.43, 94.58) --
	( 96.45, 94.58) --
	( 96.47, 94.58) --
	( 96.49, 94.58) --
	( 96.51, 94.58) --
	( 96.53, 94.58) --
	( 96.55, 94.58) --
	( 96.57, 94.58) --
	( 96.59, 94.58) --
	( 96.61, 94.58) --
	( 96.64, 94.58) --
	( 96.66, 94.58) --
	( 96.68, 94.58) --
	( 96.70, 94.58) --
	( 96.72, 94.58) --
	( 96.74, 94.58) --
	( 96.76, 94.58) --
	( 96.78, 94.58) --
	( 96.80, 94.58) --
	( 96.82, 94.58) --
	( 96.84, 94.58) --
	( 96.86, 94.58) --
	( 96.89, 94.58) --
	( 96.91, 94.58) --
	( 96.93, 94.58) --
	( 96.95, 94.58) --
	( 96.97, 94.58) --
	( 96.99, 94.58) --
	( 97.01, 94.58) --
	( 97.03, 94.58) --
	( 97.05, 94.58) --
	( 97.07, 94.58) --
	( 97.09, 94.58) --
	( 97.11, 94.58) --
	( 97.13, 94.58) --
	( 97.16, 94.58) --
	( 97.18, 94.58) --
	( 97.20, 94.58) --
	( 97.22, 94.58) --
	( 97.24, 94.58) --
	( 97.26, 94.58) --
	( 97.28, 94.58) --
	( 97.30, 94.58) --
	( 97.32, 94.58) --
	( 97.34, 94.58) --
	( 97.36, 94.58) --
	( 97.38, 94.57) --
	( 97.41, 94.57) --
	( 97.43, 94.57) --
	( 97.45, 94.57) --
	( 97.47, 94.57) --
	( 97.49, 94.57) --
	( 97.51, 94.57) --
	( 97.53, 94.57) --
	( 97.55, 94.57) --
	( 97.57, 94.57) --
	( 97.59, 94.57) --
	( 97.61, 94.57) --
	( 97.63, 94.57) --
	( 97.65, 94.57) --
	( 97.68, 94.57) --
	( 97.70, 94.57) --
	( 97.72, 94.57) --
	( 97.74, 94.57) --
	( 97.76, 94.57) --
	( 97.78, 94.57) --
	( 97.80, 94.57) --
	( 97.82, 94.57) --
	( 97.84, 94.57) --
	( 97.86, 94.57) --
	( 97.88, 94.57) --
	( 97.90, 94.57) --
	( 97.92, 94.57) --
	( 97.95, 94.57) --
	( 97.97, 94.57) --
	( 97.99, 94.57) --
	( 98.01, 94.57) --
	( 98.03, 94.57) --
	( 98.05, 94.57) --
	( 98.07, 94.57) --
	( 98.09, 94.57) --
	( 98.11, 94.57) --
	( 98.13, 94.57) --
	( 98.15, 94.57) --
	( 98.17, 94.57) --
	( 98.20, 94.57) --
	( 98.22, 94.57) --
	( 98.24, 94.57) --
	( 98.26, 94.57) --
	( 98.28, 94.57) --
	( 98.30, 94.57) --
	( 98.32, 94.57) --
	( 98.34, 94.57) --
	( 98.36, 94.57) --
	( 98.38, 94.57) --
	( 98.40, 94.57) --
	( 98.42, 94.57) --
	( 98.44, 94.57) --
	( 98.47, 94.57) --
	( 98.49, 94.57) --
	( 98.51, 94.57) --
	( 98.53, 94.57) --
	( 98.55, 94.57) --
	( 98.57, 94.57) --
	( 98.59, 94.57) --
	( 98.61, 94.57) --
	( 98.63, 94.57) --
	( 98.65, 94.57) --
	( 98.67, 94.57) --
	( 98.69, 94.57) --
	( 98.72, 94.57) --
	( 98.74, 94.57) --
	( 98.76, 94.57) --
	( 98.78, 94.57) --
	( 98.80, 94.57) --
	( 98.82, 94.57) --
	( 98.84, 94.57) --
	( 98.86, 94.57) --
	( 98.88, 94.57) --
	( 98.90, 94.57) --
	( 98.92, 94.57) --
	( 98.94, 94.57) --
	( 98.96, 94.57) --
	( 98.99, 94.57) --
	( 99.01, 94.57) --
	( 99.03, 94.57) --
	( 99.05, 94.57) --
	( 99.07, 94.57) --
	( 99.09, 94.57) --
	( 99.11, 94.57) --
	( 99.13, 94.57) --
	( 99.15, 94.57) --
	( 99.17, 94.57) --
	( 99.19, 94.57) --
	( 99.21, 94.57) --
	( 99.24, 94.57) --
	( 99.26, 94.57) --
	( 99.28, 94.57) --
	( 99.30, 94.57) --
	( 99.32, 94.57) --
	( 99.34, 94.57) --
	( 99.36, 94.57) --
	( 99.38, 94.57) --
	( 99.40, 94.57) --
	( 99.42, 94.57) --
	( 99.44, 94.57) --
	( 99.46, 94.57) --
	( 99.48, 94.57) --
	( 99.51, 94.57) --
	( 99.53, 94.57) --
	( 99.55, 94.57) --
	( 99.57, 94.57) --
	( 99.59, 94.57) --
	( 99.61, 94.57) --
	( 99.63, 94.57) --
	( 99.65, 94.57) --
	( 99.67, 94.57) --
	( 99.69, 94.57) --
	( 99.71, 94.57) --
	( 99.73, 94.57) --
	( 99.75, 94.57) --
	( 99.78, 94.56) --
	( 99.80, 94.56) --
	( 99.82, 94.56) --
	( 99.84, 94.56) --
	( 99.86, 94.56) --
	( 99.88, 94.56) --
	( 99.90, 94.56) --
	( 99.92, 94.56) --
	( 99.94, 94.56) --
	( 99.96, 94.56) --
	( 99.98, 94.56) --
	(100.00, 94.56) --
	(100.03, 94.56) --
	(100.05, 94.56) --
	(100.07, 94.56) --
	(100.09, 94.56) --
	(100.11, 94.56) --
	(100.13, 94.56) --
	(100.15, 94.56) --
	(100.17, 94.56) --
	(100.19, 94.56) --
	(100.21, 94.56) --
	(100.23, 94.56) --
	(100.25, 94.56) --
	(100.27, 94.56) --
	(100.30, 94.56) --
	(100.32, 94.56) --
	(100.34, 94.56) --
	(100.36, 94.56) --
	(100.38, 94.56) --
	(100.40, 94.56) --
	(100.42, 94.56) --
	(100.44, 94.56) --
	(100.46, 94.56) --
	(100.48, 94.56) --
	(100.50, 94.56) --
	(100.52, 94.56) --
	(100.55, 94.56) --
	(100.57, 94.56) --
	(100.59, 94.56) --
	(100.61, 94.56) --
	(100.63, 94.56) --
	(100.65, 94.56) --
	(100.67, 94.56) --
	(100.69, 94.56) --
	(100.71, 94.56) --
	(100.73, 94.56) --
	(100.75, 94.56) --
	(100.77, 94.56) --
	(100.79, 94.56) --
	(100.82, 94.56) --
	(100.84, 94.56) --
	(100.86, 94.56) --
	(100.88, 94.56) --
	(100.90, 94.56) --
	(100.92, 94.56) --
	(100.94, 94.56) --
	(100.96, 94.56) --
	(100.98, 94.56) --
	(101.00, 94.56) --
	(101.02, 94.56) --
	(101.04, 94.56) --
	(101.07, 94.56) --
	(101.09, 94.56) --
	(101.11, 94.56) --
	(101.13, 94.56) --
	(101.15, 94.56) --
	(101.17, 94.56) --
	(101.19, 94.56) --
	(101.21, 94.56) --
	(101.23, 94.56) --
	(101.25, 94.56) --
	(101.27, 94.56) --
	(101.29, 94.56) --
	(101.31, 94.56) --
	(101.34, 94.56) --
	(101.36, 94.56) --
	(101.38, 94.56) --
	(101.40, 94.56) --
	(101.42, 94.56) --
	(101.44, 94.56) --
	(101.46, 94.56) --
	(101.48, 94.56) --
	(101.50, 94.56) --
	(101.52, 94.56) --
	(101.54, 94.56) --
	(101.56, 94.56) --
	(101.58, 94.56) --
	(101.61, 94.56) --
	(101.63, 94.56) --
	(101.65, 94.56) --
	(101.67, 94.56) --
	(101.69, 94.56) --
	(101.71, 94.56) --
	(101.73, 94.56) --
	(101.75, 94.56) --
	(101.77, 94.56) --
	(101.79, 94.56) --
	(101.81, 94.56) --
	(101.83, 94.56) --
	(101.86, 94.56) --
	(101.88, 94.56) --
	(101.90, 94.56) --
	(101.92, 94.56) --
	(101.94, 94.56) --
	(101.96, 94.56) --
	(101.98, 94.56) --
	(102.00, 94.56) --
	(102.02, 94.56) --
	(102.04, 94.56) --
	(102.06, 94.56) --
	(102.08, 94.56) --
	(102.10, 94.56) --
	(102.13, 94.56) --
	(102.15, 94.56) --
	(102.17, 94.56) --
	(102.19, 94.56) --
	(102.21, 94.56) --
	(102.23, 94.56) --
	(102.25, 94.56) --
	(102.27, 94.55) --
	(102.29, 94.55) --
	(102.31, 94.55) --
	(102.33, 94.55) --
	(102.35, 94.55) --
	(102.38, 94.55) --
	(102.40, 94.55) --
	(102.42, 94.55) --
	(102.44, 94.55) --
	(102.46, 94.55) --
	(102.48, 94.55) --
	(102.50, 94.55) --
	(102.52, 94.55) --
	(102.54, 94.55) --
	(102.56, 94.55) --
	(102.58, 94.55) --
	(102.60, 94.55) --
	(102.62, 94.55) --
	(102.65, 94.55) --
	(102.67, 94.55) --
	(102.69, 94.55) --
	(102.71, 94.55) --
	(102.73, 94.55) --
	(102.75, 94.55) --
	(102.77, 94.55) --
	(102.79, 94.55) --
	(102.81, 94.55) --
	(102.83, 94.55) --
	(102.85, 94.55) --
	(102.87, 94.55) --
	(102.89, 94.55) --
	(102.92, 94.55) --
	(102.94, 94.55) --
	(102.96, 94.55) --
	(102.98, 94.55) --
	(103.00, 94.55) --
	(103.02, 94.55) --
	(103.04, 94.55) --
	(103.06, 94.55) --
	(103.08, 94.55) --
	(103.10, 94.55) --
	(103.12, 94.55) --
	(103.14, 94.55) --
	(103.17, 94.55) --
	(103.19, 94.55) --
	(103.21, 94.55) --
	(103.23, 94.55) --
	(103.25, 94.55) --
	(103.27, 94.55) --
	(103.29, 94.55) --
	(103.31, 94.55) --
	(103.33, 94.55) --
	(103.35, 94.55) --
	(103.37, 94.55) --
	(103.39, 94.55) --
	(103.41, 94.55) --
	(103.44, 94.55) --
	(103.46, 94.55) --
	(103.48, 94.55) --
	(103.50, 94.55) --
	(103.52, 94.55) --
	(103.54, 94.55) --
	(103.56, 94.55) --
	(103.58, 94.55) --
	(103.60, 94.55) --
	(103.62, 94.55) --
	(103.64, 94.55) --
	(103.66, 94.55) --
	(103.69, 94.55) --
	(103.71, 94.55) --
	(103.73, 94.55) --
	(103.75, 94.55) --
	(103.77, 94.55) --
	(103.79, 94.55) --
	(103.81, 94.55) --
	(103.83, 94.55) --
	(103.85, 94.55) --
	(103.87, 94.55) --
	(103.89, 94.55) --
	(103.91, 94.55) --
	(103.93, 94.55) --
	(103.96, 94.55) --
	(103.98, 94.55) --
	(104.00, 94.55) --
	(104.02, 94.55) --
	(104.04, 94.55) --
	(104.06, 94.55) --
	(104.08, 94.55) --
	(104.10, 94.55) --
	(104.12, 94.55) --
	(104.14, 94.55) --
	(104.16, 94.55) --
	(104.18, 94.55) --
	(104.21, 94.55) --
	(104.23, 94.55) --
	(104.25, 94.55) --
	(104.27, 94.55) --
	(104.29, 94.55) --
	(104.31, 94.55) --
	(104.33, 94.55) --
	(104.35, 94.55) --
	(104.37, 94.55) --
	(104.39, 94.55) --
	(104.41, 94.55) --
	(104.43, 94.55) --
	(104.45, 94.55) --
	(104.48, 94.55) --
	(104.50, 94.55) --
	(104.52, 94.55) --
	(104.54, 94.55) --
	(104.56, 94.55) --
	(104.58, 94.55) --
	(104.60, 94.55) --
	(104.62, 94.55) --
	(104.64, 94.55) --
	(104.66, 94.55) --
	(104.68, 94.55) --
	(104.70, 94.55) --
	(104.72, 94.55) --
	(104.75, 94.55) --
	(104.77, 94.55) --
	(104.79, 94.55) --
	(104.81, 94.55) --
	(104.83, 94.55) --
	(104.85, 94.54) --
	(104.87, 94.54) --
	(104.89, 94.54) --
	(104.91, 94.54) --
	(104.93, 94.54) --
	(104.95, 94.54) --
	(104.97, 94.54) --
	(105.00, 94.54) --
	(105.02, 94.54) --
	(105.04, 94.54) --
	(105.06, 94.54) --
	(105.08, 94.54) --
	(105.10, 94.54) --
	(105.12, 94.54) --
	(105.14, 94.54) --
	(105.16, 94.54) --
	(105.18, 94.54) --
	(105.20, 94.54) --
	(105.22, 94.54) --
	(105.24, 94.54) --
	(105.27, 94.54) --
	(105.29, 94.54) --
	(105.31, 94.54) --
	(105.33, 94.54) --
	(105.35, 94.54) --
	(105.37, 94.54) --
	(105.39, 94.54) --
	(105.41, 94.54) --
	(105.43, 94.54) --
	(105.45, 94.54) --
	(105.47, 94.54) --
	(105.49, 94.54) --
	(105.52, 94.54) --
	(105.54, 94.54) --
	(105.56, 94.54) --
	(105.58, 94.54) --
	(105.60, 94.54) --
	(105.62, 94.54) --
	(105.64, 94.54) --
	(105.66, 94.54) --
	(105.68, 94.54) --
	(105.70, 94.54) --
	(105.72, 94.54) --
	(105.74, 94.54) --
	(105.76, 94.54) --
	(105.79, 94.54) --
	(105.81, 94.54) --
	(105.83, 94.54) --
	(105.85, 94.54) --
	(105.87, 94.54) --
	(105.89, 94.54) --
	(105.91, 94.54) --
	(105.93, 94.54) --
	(105.95, 94.54) --
	(105.97, 94.54) --
	(105.99, 94.54) --
	(106.01, 94.54) --
	(106.04, 94.54) --
	(106.06, 94.54) --
	(106.08, 94.54) --
	(106.10, 94.54) --
	(106.12, 94.54) --
	(106.14, 94.54) --
	(106.16, 94.54) --
	(106.18, 94.54) --
	(106.20, 94.54) --
	(106.22, 94.54) --
	(106.24, 94.54) --
	(106.26, 94.54) --
	(106.28, 94.54) --
	(106.31, 94.54) --
	(106.33, 94.54) --
	(106.35, 94.54) --
	(106.37, 94.54) --
	(106.39, 94.54) --
	(106.41, 94.54) --
	(106.43, 94.54) --
	(106.45, 94.54) --
	(106.47, 94.54) --
	(106.49, 94.54) --
	(106.51, 94.54) --
	(106.53, 94.54) --
	(106.55, 94.54) --
	(106.58, 94.54) --
	(106.60, 94.54) --
	(106.62, 94.54) --
	(106.64, 94.54) --
	(106.66, 94.54) --
	(106.68, 94.54) --
	(106.70, 94.54) --
	(106.72, 94.54) --
	(106.74, 94.54) --
	(106.76, 94.54) --
	(106.78, 94.54) --
	(106.80, 94.54) --
	(106.83, 94.54) --
	(106.85, 94.54) --
	(106.87, 94.54) --
	(106.89, 94.54) --
	(106.91, 94.54) --
	(106.93, 94.54) --
	(106.95, 94.54) --
	(106.97, 94.54) --
	(106.99, 94.54) --
	(107.01, 94.54) --
	(107.03, 94.54) --
	(107.05, 94.54) --
	(107.07, 94.54) --
	(107.10, 94.54) --
	(107.12, 94.54) --
	(107.14, 94.54) --
	(107.16, 94.54) --
	(107.18, 94.54) --
	(107.20, 94.54) --
	(107.22, 94.54) --
	(107.24, 94.54) --
	(107.26, 94.54) --
	(107.28, 94.54) --
	(107.30, 94.54) --
	(107.32, 94.54) --
	(107.35, 94.54) --
	(107.37, 94.54) --
	(107.39, 94.54) --
	(107.41, 94.54) --
	(107.43, 94.54) --
	(107.45, 94.54) --
	(107.47, 94.54) --
	(107.49, 94.54) --
	(107.51, 94.53) --
	(107.53, 94.53) --
	(107.55, 94.53) --
	(107.57, 94.53) --
	(107.59, 94.53) --
	(107.62, 94.53) --
	(107.64, 94.53) --
	(107.66, 94.53) --
	(107.68, 94.53) --
	(107.70, 94.53) --
	(107.72, 94.53) --
	(107.74, 94.53) --
	(107.76, 94.53) --
	(107.78, 94.53) --
	(107.80, 94.53) --
	(107.82, 94.53) --
	(107.84, 94.53) --
	(107.86, 94.53) --
	(107.89, 94.53) --
	(107.91, 94.53) --
	(107.93, 94.53) --
	(107.95, 94.53) --
	(107.97, 94.53) --
	(107.99, 94.53) --
	(108.01, 94.53) --
	(108.03, 94.53) --
	(108.05, 94.53) --
	(108.07, 94.53) --
	(108.09, 94.53) --
	(108.11, 94.53) --
	(108.14, 94.53) --
	(108.16, 94.53) --
	(108.18, 94.53) --
	(108.20, 94.53) --
	(108.22, 94.53) --
	(108.24, 94.53) --
	(108.26, 94.53) --
	(108.28, 94.53) --
	(108.30, 94.53) --
	(108.32, 94.53) --
	(108.34, 94.53) --
	(108.36, 94.53) --
	(108.38, 94.53) --
	(108.41, 94.53) --
	(108.43, 94.53) --
	(108.45, 94.53) --
	(108.47, 94.53) --
	(108.49, 94.53) --
	(108.51, 94.53) --
	(108.53, 94.53) --
	(108.55, 94.53) --
	(108.57, 94.53) --
	(108.59, 94.53) --
	(108.61, 94.53) --
	(108.63, 94.53) --
	(108.66, 94.53) --
	(108.68, 94.53) --
	(108.70, 94.53) --
	(108.72, 94.53) --
	(108.74, 94.53) --
	(108.76, 94.53) --
	(108.78, 94.53) --
	(108.80, 94.53) --
	(108.82, 94.53) --
	(108.84, 94.53) --
	(108.86, 94.53) --
	(108.88, 94.53) --
	(108.90, 94.53) --
	(108.93, 94.53) --
	(108.95, 94.53) --
	(108.97, 94.53) --
	(108.99, 94.53) --
	(109.01, 94.53) --
	(109.03, 94.53) --
	(109.05, 94.53) --
	(109.07, 94.53) --
	(109.09, 94.53) --
	(109.11, 94.53) --
	(109.13, 94.53) --
	(109.15, 94.53) --
	(109.18, 94.53) --
	(109.20, 94.53) --
	(109.22, 94.53) --
	(109.24, 94.53) --
	(109.26, 94.53) --
	(109.28, 94.53) --
	(109.30, 94.53) --
	(109.32, 94.53) --
	(109.34, 94.53) --
	(109.36, 94.53) --
	(109.38, 94.53) --
	(109.40, 94.53) --
	(109.42, 94.53) --
	(109.45, 94.53) --
	(109.47, 94.53) --
	(109.49, 94.53) --
	(109.51, 94.53) --
	(109.53, 94.53) --
	(109.55, 94.53) --
	(109.57, 94.53) --
	(109.59, 94.53) --
	(109.61, 94.53) --
	(109.63, 94.53) --
	(109.65, 94.53) --
	(109.67, 94.53) --
	(109.69, 94.53) --
	(109.72, 94.53) --
	(109.74, 94.53) --
	(109.76, 94.53) --
	(109.78, 94.53) --
	(109.80, 94.53) --
	(109.82, 94.53) --
	(109.84, 94.53) --
	(109.86, 94.53) --
	(109.88, 94.53) --
	(109.90, 94.53) --
	(109.92, 94.53) --
	(109.94, 94.53) --
	(109.97, 94.53) --
	(109.99, 94.53) --
	(110.01, 94.53) --
	(110.03, 94.53) --
	(110.05, 94.53) --
	(110.07, 94.53) --
	(110.09, 94.53) --
	(110.11, 94.53) --
	(110.13, 94.53) --
	(110.15, 94.53) --
	(110.17, 94.53) --
	(110.19, 94.53) --
	(110.21, 94.53) --
	(110.24, 94.53) --
	(110.26, 94.53) --
	(110.28, 94.52) --
	(110.30, 94.52) --
	(110.32, 94.52) --
	(110.34, 94.52) --
	(110.36, 94.52) --
	(110.38, 94.52) --
	(110.40, 94.52) --
	(110.42, 94.52) --
	(110.44, 94.52) --
	(110.46, 94.52) --
	(110.49, 94.52) --
	(110.51, 94.52) --
	(110.53, 94.52) --
	(110.55, 94.52) --
	(110.57, 94.52) --
	(110.59, 94.52) --
	(110.61, 94.52) --
	(110.63, 94.52) --
	(110.65, 94.52) --
	(110.67, 94.52) --
	(110.69, 94.52) --
	(110.71, 94.52) --
	(110.73, 94.52) --
	(110.76, 94.52) --
	(110.78, 94.52) --
	(110.80, 94.52) --
	(110.82, 94.52) --
	(110.84, 94.52) --
	(110.86, 94.52) --
	(110.88, 94.52) --
	(110.90, 94.52) --
	(110.92, 94.52) --
	(110.94, 94.52) --
	(110.96, 94.52) --
	(110.98, 94.52) --
	(111.01, 94.52) --
	(111.03, 94.52) --
	(111.05, 94.52) --
	(111.07, 94.52) --
	(111.09, 94.52) --
	(111.11, 94.52) --
	(111.13, 94.52) --
	(111.15, 94.52) --
	(111.17, 94.52) --
	(111.19, 94.52) --
	(111.21, 94.52) --
	(111.23, 94.52) --
	(111.25, 94.52) --
	(111.28, 94.52) --
	(111.30, 94.52) --
	(111.32, 94.52) --
	(111.34, 94.52) --
	(111.36, 94.52) --
	(111.38, 94.52) --
	(111.40, 94.52) --
	(111.42, 94.52) --
	(111.44, 94.52) --
	(111.46, 94.52) --
	(111.48, 94.52) --
	(111.50, 94.52) --
	(111.52, 94.52) --
	(111.55, 94.52) --
	(111.57, 94.52) --
	(111.59, 94.52) --
	(111.61, 94.52) --
	(111.63, 94.52) --
	(111.65, 94.52) --
	(111.67, 94.52) --
	(111.69, 94.52) --
	(111.71, 94.52) --
	(111.73, 94.52) --
	(111.75, 94.52) --
	(111.77, 94.52) --
	(111.80, 94.52) --
	(111.82, 94.52) --
	(111.84, 94.52) --
	(111.86, 94.52) --
	(111.88, 94.52) --
	(111.90, 94.52) --
	(111.92, 94.52) --
	(111.94, 94.52) --
	(111.96, 94.52) --
	(111.98, 94.52) --
	(112.00, 94.52) --
	(112.02, 94.52) --
	(112.04, 94.52) --
	(112.07, 94.52) --
	(112.09, 94.52) --
	(112.11, 94.52) --
	(112.13, 94.52) --
	(112.15, 94.52) --
	(112.17, 94.52) --
	(112.19, 94.52) --
	(112.21, 94.52) --
	(112.23, 94.52) --
	(112.25, 94.52) --
	(112.27, 94.52) --
	(112.29, 94.52) --
	(112.32, 94.52) --
	(112.34, 94.52) --
	(112.36, 94.52) --
	(112.38, 94.52) --
	(112.40, 94.52) --
	(112.42, 94.52) --
	(112.44, 94.52) --
	(112.46, 94.52) --
	(112.48, 94.52) --
	(112.50, 94.52) --
	(112.52, 94.52) --
	(112.54, 94.52) --
	(112.56, 94.52) --
	(112.59, 94.52) --
	(112.61, 94.52) --
	(112.63, 94.52) --
	(112.65, 94.52) --
	(112.67, 94.52) --
	(112.69, 94.52) --
	(112.71, 94.52) --
	(112.73, 94.52) --
	(112.75, 94.52) --
	(112.77, 94.52) --
	(112.79, 94.52) --
	(112.81, 94.52) --
	(112.83, 94.52) --
	(112.86, 94.52) --
	(112.88, 94.52) --
	(112.90, 94.52) --
	(112.92, 94.52) --
	(112.94, 94.52) --
	(112.96, 94.52) --
	(112.98, 94.52) --
	(113.00, 94.52) --
	(113.02, 94.52) --
	(113.04, 94.52) --
	(113.06, 94.52) --
	(113.08, 94.52) --
	(113.11, 94.51) --
	(113.13, 94.51) --
	(113.15, 94.51) --
	(113.17, 94.51) --
	(113.19, 94.51) --
	(113.21, 94.51) --
	(113.23, 94.51) --
	(113.25, 94.51) --
	(113.27, 94.51) --
	(113.29, 94.51) --
	(113.31, 94.51) --
	(113.33, 94.51) --
	(113.35, 94.51) --
	(113.38, 94.51) --
	(113.40, 94.51) --
	(113.42, 94.51) --
	(113.44, 94.51) --
	(113.46, 94.51) --
	(113.48, 94.51) --
	(113.50, 94.51) --
	(113.52, 94.51) --
	(113.54, 94.51) --
	(113.56, 94.51) --
	(113.58, 94.51) --
	(113.60, 94.51) --
	(113.63, 94.51) --
	(113.65, 94.51) --
	(113.67, 94.51) --
	(113.69, 94.51) --
	(113.71, 94.51) --
	(113.73, 94.51) --
	(113.75, 94.51) --
	(113.77, 94.51) --
	(113.79, 94.51) --
	(113.81, 94.51) --
	(113.83, 94.51) --
	(113.85, 94.51) --
	(113.87, 94.51) --
	(113.90, 94.51) --
	(113.92, 94.51) --
	(113.94, 94.51) --
	(113.96, 94.51) --
	(113.98, 94.51) --
	(114.00, 94.51) --
	(114.02, 94.51) --
	(114.04, 94.51) --
	(114.06, 94.51) --
	(114.08, 94.51) --
	(114.10, 94.51) --
	(114.12, 94.51) --
	(114.15, 94.51) --
	(114.17, 94.51) --
	(114.19, 94.51) --
	(114.21, 94.51) --
	(114.23, 94.51) --
	(114.25, 94.51) --
	(114.27, 94.51) --
	(114.29, 94.51) --
	(114.31, 94.51) --
	(114.33, 94.51) --
	(114.35, 94.51) --
	(114.37, 94.51) --
	(114.39, 94.51) --
	(114.42, 94.51) --
	(114.44, 94.51) --
	(114.46, 94.51) --
	(114.48, 94.51) --
	(114.50, 94.51) --
	(114.52, 94.51) --
	(114.54, 94.51) --
	(114.56, 94.51) --
	(114.58, 94.51) --
	(114.60, 94.51) --
	(114.62, 94.51) --
	(114.64, 94.51) --
	(114.66, 94.51) --
	(114.69, 94.51) --
	(114.71, 94.51) --
	(114.73, 94.51) --
	(114.75, 94.51) --
	(114.77, 94.51) --
	(114.79, 94.51) --
	(114.81, 94.51) --
	(114.83, 94.51) --
	(114.85, 94.51) --
	(114.87, 94.51) --
	(114.89, 94.51) --
	(114.91, 94.51) --
	(114.94, 94.51) --
	(114.96, 94.51) --
	(114.98, 94.51) --
	(115.00, 94.51) --
	(115.02, 94.51) --
	(115.04, 94.51) --
	(115.06, 94.51) --
	(115.08, 94.51) --
	(115.10, 94.51) --
	(115.12, 94.51) --
	(115.14, 94.51) --
	(115.16, 94.51) --
	(115.18, 94.51) --
	(115.21, 94.51) --
	(115.23, 94.51) --
	(115.25, 94.51) --
	(115.27, 94.51) --
	(115.29, 94.51) --
	(115.31, 94.51) --
	(115.33, 94.51) --
	(115.35, 94.51) --
	(115.37, 94.51) --
	(115.39, 94.51) --
	(115.41, 94.51) --
	(115.43, 94.51) --
	(115.46, 94.51) --
	(115.48, 94.51) --
	(115.50, 94.51) --
	(115.52, 94.51) --
	(115.54, 94.51) --
	(115.56, 94.51) --
	(115.58, 94.51) --
	(115.60, 94.51) --
	(115.62, 94.51) --
	(115.64, 94.51) --
	(115.66, 94.51) --
	(115.68, 94.51) --
	(115.70, 94.51) --
	(115.73, 94.51) --
	(115.75, 94.51) --
	(115.77, 94.51) --
	(115.79, 94.51) --
	(115.81, 94.51) --
	(115.83, 94.51) --
	(115.85, 94.51) --
	(115.87, 94.51) --
	(115.89, 94.51) --
	(115.91, 94.51) --
	(115.93, 94.51) --
	(115.95, 94.51) --
	(115.98, 94.51) --
	(116.00, 94.51) --
	(116.02, 94.51) --
	(116.04, 94.50) --
	(116.06, 94.50) --
	(116.08, 94.50) --
	(116.10, 94.50) --
	(116.12, 94.50) --
	(116.14, 94.50) --
	(116.16, 94.50) --
	(116.18, 94.50) --
	(116.20, 94.50) --
	(116.22, 94.50) --
	(116.25, 94.50) --
	(116.27, 94.50) --
	(116.29, 94.50) --
	(116.31, 94.50) --
	(116.33, 94.50) --
	(116.35, 94.50) --
	(116.37, 94.50) --
	(116.39, 94.50) --
	(116.41, 94.50) --
	(116.43, 94.50) --
	(116.45, 94.50) --
	(116.47, 94.50) --
	(116.49, 94.50) --
	(116.52, 94.50) --
	(116.54, 94.50) --
	(116.56, 94.50) --
	(116.58, 94.50) --
	(116.60, 94.50) --
	(116.62, 94.50) --
	(116.64, 94.50) --
	(116.66, 94.50) --
	(116.68, 94.50) --
	(116.70, 94.50) --
	(116.72, 94.50) --
	(116.74, 94.50) --
	(116.77, 94.50) --
	(116.79, 94.50) --
	(116.81, 94.50) --
	(116.83, 94.50) --
	(116.85, 94.50) --
	(116.87, 94.50) --
	(116.89, 94.50) --
	(116.91, 94.50) --
	(116.93, 94.50) --
	(116.95, 94.50) --
	(116.97, 94.50) --
	(116.99, 94.50) --
	(117.01, 94.50) --
	(117.04, 94.50) --
	(117.06, 94.50) --
	(117.08, 94.50) --
	(117.10, 94.50) --
	(117.12, 94.50) --
	(117.14, 94.50) --
	(117.16, 94.50) --
	(117.18, 94.50) --
	(117.20, 94.50) --
	(117.22, 94.50) --
	(117.24, 94.50) --
	(117.26, 94.50) --
	(117.29, 94.50) --
	(117.31, 94.50) --
	(117.33, 94.50) --
	(117.35, 94.50) --
	(117.37, 94.50) --
	(117.39, 94.50) --
	(117.41, 94.50) --
	(117.43, 94.50) --
	(117.45, 94.50) --
	(117.47, 94.50) --
	(117.49, 94.50) --
	(117.51, 94.50) --
	(117.53, 94.50) --
	(117.56, 94.50) --
	(117.58, 94.50) --
	(117.60, 94.50) --
	(117.62, 94.50) --
	(117.64, 94.50) --
	(117.66, 94.50) --
	(117.68, 94.50) --
	(117.70, 94.50) --
	(117.72, 94.50) --
	(117.74, 94.50) --
	(117.76, 94.50) --
	(117.78, 94.50) --
	(117.80, 94.50) --
	(117.83, 94.50) --
	(117.85, 94.50) --
	(117.87, 94.50) --
	(117.89, 94.50) --
	(117.91, 94.50) --
	(117.93, 94.50) --
	(117.95, 94.50) --
	(117.97, 94.50) --
	(117.99, 94.50) --
	(118.01, 94.50) --
	(118.03, 94.50) --
	(118.05, 94.50) --
	(118.08, 94.50) --
	(118.10, 94.50) --
	(118.12, 94.50) --
	(118.14, 94.50) --
	(118.16, 94.50) --
	(118.18, 94.50) --
	(118.20, 94.50) --
	(118.22, 94.50) --
	(118.24, 94.50) --
	(118.26, 94.50) --
	(118.28, 94.50) --
	(118.30, 94.50) --
	(118.32, 94.50) --
	(118.35, 94.50) --
	(118.37, 94.50) --
	(118.39, 94.50) --
	(118.41, 94.50) --
	(118.43, 94.50) --
	(118.45, 94.50) --
	(118.47, 94.50) --
	(118.49, 94.50) --
	(118.51, 94.50) --
	(118.53, 94.50) --
	(118.55, 94.50) --
	(118.57, 94.50) --
	(118.60, 94.50) --
	(118.62, 94.50) --
	(118.64, 94.50) --
	(118.66, 94.50) --
	(118.68, 94.50) --
	(118.70, 94.50) --
	(118.72, 94.50) --
	(118.74, 94.50) --
	(118.76, 94.50) --
	(118.78, 94.50) --
	(118.80, 94.50) --
	(118.82, 94.50) --
	(118.84, 94.50) --
	(118.87, 94.50) --
	(118.89, 94.50) --
	(118.91, 94.50) --
	(118.93, 94.50) --
	(118.95, 94.50) --
	(118.97, 94.50) --
	(118.99, 94.50) --
	(119.01, 94.49) --
	(119.03, 94.49) --
	(119.05, 94.49) --
	(119.07, 94.49) --
	(119.09, 94.49) --
	(119.12, 94.49) --
	(119.14, 94.49) --
	(119.16, 94.49) --
	(119.18, 94.49) --
	(119.20, 94.49) --
	(119.22, 94.49) --
	(119.24, 94.49) --
	(119.26, 94.49) --
	(119.28, 94.49) --
	(119.30, 94.49) --
	(119.32, 94.49) --
	(119.34, 94.49) --
	(119.36, 94.49) --
	(119.39, 94.49) --
	(119.41, 94.49) --
	(119.43, 94.49) --
	(119.45, 94.49) --
	(119.47, 94.49) --
	(119.49, 94.49) --
	(119.51, 94.49) --
	(119.53, 94.49) --
	(119.55, 94.49) --
	(119.57, 94.49) --
	(119.59, 94.49) --
	(119.61, 94.49) --
	(119.63, 94.49) --
	(119.66, 94.49) --
	(119.68, 94.49) --
	(119.70, 94.49) --
	(119.72, 94.49) --
	(119.74, 94.49) --
	(119.76, 94.49) --
	(119.78, 94.49) --
	(119.80, 94.49) --
	(119.82, 94.49) --
	(119.84, 94.49) --
	(119.86, 94.49) --
	(119.88, 94.49) --
	(119.91, 94.49) --
	(119.93, 94.49) --
	(119.95, 94.49) --
	(119.97, 94.49) --
	(119.99, 94.49) --
	(120.01, 94.49) --
	(120.03, 94.49) --
	(120.05, 94.49) --
	(120.07, 94.49) --
	(120.09, 94.49) --
	(120.11, 94.49) --
	(120.13, 94.49) --
	(120.15, 94.49) --
	(120.18, 94.49) --
	(120.20, 94.49) --
	(120.22, 94.49) --
	(120.24, 94.49) --
	(120.26, 94.49) --
	(120.28, 94.49) --
	(120.30, 94.49) --
	(120.32, 94.49) --
	(120.34, 94.49) --
	(120.36, 94.49) --
	(120.38, 94.49) --
	(120.40, 94.49) --
	(120.43, 94.49) --
	(120.45, 94.49) --
	(120.47, 94.49) --
	(120.49, 94.49) --
	(120.51, 94.49) --
	(120.53, 94.49) --
	(120.55, 94.49) --
	(120.57, 94.49) --
	(120.59, 94.49) --
	(120.61, 94.49) --
	(120.63, 94.49) --
	(120.65, 94.49) --
	(120.67, 94.49) --
	(120.70, 94.49) --
	(120.72, 94.49) --
	(120.74, 94.49) --
	(120.76, 94.49) --
	(120.78, 94.49) --
	(120.80, 94.49) --
	(120.82, 94.49) --
	(120.84, 94.49) --
	(120.86, 94.49) --
	(120.88, 94.49) --
	(120.90, 94.49) --
	(120.92, 94.49) --
	(120.95, 94.49) --
	(120.97, 94.49) --
	(120.99, 94.49) --
	(121.01, 94.49) --
	(121.03, 94.49) --
	(121.05, 94.49) --
	(121.07, 94.49) --
	(121.09, 94.49) --
	(121.11, 94.49) --
	(121.13, 94.49) --
	(121.15, 94.49) --
	(121.17, 94.49) --
	(121.19, 94.49) --
	(121.22, 94.49) --
	(121.24, 94.49) --
	(121.26, 94.49) --
	(121.28, 94.49) --
	(121.30, 94.49) --
	(121.32, 94.49) --
	(121.34, 94.49) --
	(121.36, 94.49) --
	(121.38, 94.49) --
	(121.40, 94.49) --
	(121.42, 94.49) --
	(121.44, 94.49) --
	(121.46, 94.49) --
	(121.49, 94.49) --
	(121.51, 94.49) --
	(121.53, 94.49) --
	(121.55, 94.49) --
	(121.57, 94.49) --
	(121.59, 94.49) --
	(121.61, 94.49) --
	(121.63, 94.49) --
	(121.65, 94.49) --
	(121.67, 94.49) --
	(121.69, 94.49) --
	(121.71, 94.49) --
	(121.74, 94.49) --
	(121.76, 94.49) --
	(121.78, 94.49) --
	(121.80, 94.49) --
	(121.82, 94.49) --
	(121.84, 94.49) --
	(121.86, 94.49) --
	(121.88, 94.49) --
	(121.90, 94.49) --
	(121.92, 94.49) --
	(121.94, 94.49) --
	(121.96, 94.49) --
	(121.98, 94.49) --
	(122.01, 94.49) --
	(122.03, 94.49) --
	(122.05, 94.49) --
	(122.07, 94.48) --
	(122.09, 94.48) --
	(122.11, 94.48) --
	(122.13, 94.48) --
	(122.15, 94.48) --
	(122.17, 94.48) --
	(122.19, 94.48) --
	(122.21, 94.48) --
	(122.23, 94.48) --
	(122.26, 94.48) --
	(122.28, 94.48) --
	(122.30, 94.48) --
	(122.32, 94.48) --
	(122.34, 94.48) --
	(122.36, 94.48) --
	(122.38, 94.48) --
	(122.40, 94.48) --
	(122.42, 94.48) --
	(122.44, 94.48) --
	(122.46, 94.48) --
	(122.48, 94.48) --
	(122.50, 94.48) --
	(122.53, 94.48) --
	(122.55, 94.48) --
	(122.57, 94.48) --
	(122.59, 94.48) --
	(122.61, 94.48) --
	(122.63, 94.48) --
	(122.65, 94.48) --
	(122.67, 94.48) --
	(122.69, 94.48) --
	(122.71, 94.48) --
	(122.73, 94.48) --
	(122.75, 94.48) --
	(122.77, 94.48) --
	(122.80, 94.48) --
	(122.82, 94.48) --
	(122.84, 94.48) --
	(122.86, 94.48) --
	(122.88, 94.48) --
	(122.90, 94.48) --
	(122.92, 94.48) --
	(122.94, 94.48) --
	(122.96, 94.48) --
	(122.98, 94.48) --
	(123.00, 94.48) --
	(123.02, 94.48) --
	(123.05, 94.48) --
	(123.07, 94.48) --
	(123.09, 94.48) --
	(123.11, 94.48) --
	(123.13, 94.48) --
	(123.15, 94.48) --
	(123.17, 94.48) --
	(123.19, 94.48) --
	(123.21, 94.48) --
	(123.23, 94.48) --
	(123.25, 94.48) --
	(123.27, 94.48) --
	(123.29, 94.48) --
	(123.32, 94.48) --
	(123.34, 94.48) --
	(123.36, 94.48) --
	(123.38, 94.48) --
	(123.40, 94.48) --
	(123.42, 94.48) --
	(123.44, 94.48) --
	(123.46, 94.48) --
	(123.48, 94.48) --
	(123.50, 94.48) --
	(123.52, 94.48) --
	(123.54, 94.48) --
	(123.57, 94.48) --
	(123.59, 94.48) --
	(123.61, 94.48) --
	(123.63, 94.48) --
	(123.65, 94.48) --
	(123.67, 94.48) --
	(123.69, 94.48) --
	(123.71, 94.48) --
	(123.73, 94.48) --
	(123.75, 94.48) --
	(123.77, 94.48) --
	(123.79, 94.48) --
	(123.81, 94.48) --
	(123.84, 94.48) --
	(123.86, 94.48) --
	(123.88, 94.48) --
	(123.90, 94.48) --
	(123.92, 94.48) --
	(123.94, 94.48) --
	(123.96, 94.48) --
	(123.98, 94.48) --
	(124.00, 94.48) --
	(124.02, 94.48) --
	(124.04, 94.48) --
	(124.06, 94.48) --
	(124.09, 94.48) --
	(124.11, 94.48) --
	(124.13, 94.48) --
	(124.15, 94.48) --
	(124.17, 94.48) --
	(124.19, 94.48) --
	(124.21, 94.48) --
	(124.23, 94.48) --
	(124.25, 94.48) --
	(124.27, 94.48) --
	(124.29, 94.48) --
	(124.31, 94.48) --
	(124.33, 94.48) --
	(124.36, 94.48) --
	(124.38, 94.48) --
	(124.40, 94.48) --
	(124.42, 94.48) --
	(124.44, 94.48) --
	(124.46, 94.48) --
	(124.48, 94.48) --
	(124.50, 94.48) --
	(124.52, 94.48) --
	(124.54, 94.48) --
	(124.56, 94.48) --
	(124.58, 94.48) --
	(124.60, 94.48) --
	(124.63, 94.48) --
	(124.65, 94.48) --
	(124.67, 94.48) --
	(124.69, 94.48) --
	(124.71, 94.48) --
	(124.73, 94.48) --
	(124.75, 94.48) --
	(124.77, 94.48) --
	(124.79, 94.48) --
	(124.81, 94.48) --
	(124.83, 94.48) --
	(124.85, 94.48) --
	(124.88, 94.48) --
	(124.90, 94.48) --
	(124.92, 94.48) --
	(124.94, 94.48) --
	(124.96, 94.48) --
	(124.98, 94.48) --
	(125.00, 94.48) --
	(125.02, 94.48) --
	(125.04, 94.48) --
	(125.06, 94.48) --
	(125.08, 94.48) --
	(125.10, 94.48) --
	(125.12, 94.48) --
	(125.15, 94.48) --
	(125.17, 94.48) --
	(125.19, 94.47) --
	(125.21, 94.47) --
	(125.23, 94.47) --
	(125.25, 94.47) --
	(125.27, 94.47) --
	(125.29, 94.47) --
	(125.31, 94.47) --
	(125.33, 94.47) --
	(125.35, 94.47) --
	(125.37, 94.47) --
	(125.40, 94.47) --
	(125.42, 94.47) --
	(125.44, 94.47) --
	(125.46, 94.47) --
	(125.48, 94.47) --
	(125.50, 94.47) --
	(125.52, 94.47) --
	(125.54, 94.47) --
	(125.56, 94.47) --
	(125.58, 94.47) --
	(125.60, 94.47) --
	(125.62, 94.47) --
	(125.64, 94.47) --
	(125.67, 94.47) --
	(125.69, 94.47) --
	(125.71, 94.47) --
	(125.73, 94.47) --
	(125.75, 94.47) --
	(125.77, 94.47) --
	(125.79, 94.47) --
	(125.81, 94.47) --
	(125.83, 94.47) --
	(125.85, 94.47) --
	(125.87, 94.47) --
	(125.89, 94.47) --
	(125.92, 94.47) --
	(125.94, 94.47) --
	(125.96, 94.47) --
	(125.98, 94.47) --
	(126.00, 94.47) --
	(126.02, 94.47) --
	(126.04, 94.47) --
	(126.06, 94.47) --
	(126.08, 94.47) --
	(126.10, 94.47) --
	(126.12, 94.47) --
	(126.14, 94.47) --
	(126.16, 94.47) --
	(126.19, 94.47) --
	(126.21, 94.47) --
	(126.23, 94.47) --
	(126.25, 94.47) --
	(126.27, 94.47) --
	(126.29, 94.47) --
	(126.31, 94.47) --
	(126.33, 94.47) --
	(126.35, 94.47) --
	(126.37, 94.47) --
	(126.39, 94.47) --
	(126.41, 94.47) --
	(126.43, 94.47) --
	(126.46, 94.47) --
	(126.48, 94.47) --
	(126.50, 94.47) --
	(126.52, 94.47) --
	(126.54, 94.47) --
	(126.56, 94.47) --
	(126.58, 94.47) --
	(126.60, 94.47) --
	(126.62, 94.47) --
	(126.64, 94.47) --
	(126.66, 94.47) --
	(126.68, 94.47) --
	(126.71, 94.47) --
	(126.73, 94.47) --
	(126.75, 94.47) --
	(126.77, 94.47) --
	(126.79, 94.47) --
	(126.81, 94.47) --
	(126.83, 94.47) --
	(126.85, 94.47) --
	(126.87, 94.47) --
	(126.89, 94.47) --
	(126.91, 94.47) --
	(126.93, 94.47) --
	(126.95, 94.47) --
	(126.98, 94.47) --
	(127.00, 94.47) --
	(127.02, 94.47) --
	(127.04, 94.47) --
	(127.06, 94.47) --
	(127.08, 94.47) --
	(127.10, 94.47) --
	(127.12, 94.47) --
	(127.14, 94.47) --
	(127.16, 94.47) --
	(127.18, 94.47) --
	(127.20, 94.47) --
	(127.23, 94.47) --
	(127.25, 94.47) --
	(127.27, 94.47) --
	(127.29, 94.47) --
	(127.31, 94.47) --
	(127.33, 94.47) --
	(127.35, 94.47) --
	(127.37, 94.47) --
	(127.39, 94.47) --
	(127.41, 94.47) --
	(127.43, 94.47) --
	(127.45, 94.47) --
	(127.47, 94.47) --
	(127.50, 94.47) --
	(127.52, 94.47) --
	(127.54, 94.47) --
	(127.56, 94.47) --
	(127.58, 94.47) --
	(127.60, 94.47) --
	(127.62, 94.47) --
	(127.64, 94.47) --
	(127.66, 94.47) --
	(127.68, 94.47) --
	(127.70, 94.47) --
	(127.72, 94.47) --
	(127.74, 94.47) --
	(127.77, 94.47) --
	(127.79, 94.47) --
	(127.81, 94.47) --
	(127.83, 94.47) --
	(127.85, 94.47) --
	(127.87, 94.47) --
	(127.89, 94.47) --
	(127.91, 94.47) --
	(127.93, 94.47) --
	(127.95, 94.47) --
	(127.97, 94.47) --
	(127.99, 94.47) --
	(128.02, 94.47) --
	(128.04, 94.47) --
	(128.06, 94.47) --
	(128.08, 94.47) --
	(128.10, 94.47) --
	(128.12, 94.47) --
	(128.14, 94.47) --
	(128.16, 94.47) --
	(128.18, 94.47) --
	(128.20, 94.47) --
	(128.22, 94.47) --
	(128.24, 94.47) --
	(128.26, 94.47) --
	(128.29, 94.47) --
	(128.31, 94.47) --
	(128.33, 94.47) --
	(128.35, 94.46) --
	(128.37, 94.46) --
	(128.39, 94.46) --
	(128.41, 94.46) --
	(128.43, 94.46) --
	(128.45, 94.46) --
	(128.47, 94.46) --
	(128.49, 94.46) --
	(128.51, 94.46) --
	(128.54, 94.46) --
	(128.56, 94.46) --
	(128.58, 94.46) --
	(128.60, 94.46) --
	(128.62, 94.46) --
	(128.64, 94.46) --
	(128.66, 94.46) --
	(128.68, 94.46) --
	(128.70, 94.46) --
	(128.72, 94.46) --
	(128.74, 94.46) --
	(128.76, 94.46) --
	(128.78, 94.46) --
	(128.81, 94.46) --
	(128.83, 94.46) --
	(128.85, 94.46) --
	(128.87, 94.46) --
	(128.89, 94.46) --
	(128.91, 94.46) --
	(128.93, 94.46) --
	(128.95, 94.46) --
	(128.97, 94.46) --
	(128.99, 94.46) --
	(129.01, 94.46) --
	(129.03, 94.46) --
	(129.06, 94.46) --
	(129.08, 94.46) --
	(129.10, 94.46) --
	(129.12, 94.46) --
	(129.14, 94.46) --
	(129.16, 94.46) --
	(129.18, 94.46) --
	(129.20, 94.46) --
	(129.22, 94.46) --
	(129.24, 94.46) --
	(129.26, 94.46) --
	(129.28, 94.46) --
	(129.30, 94.46) --
	(129.33, 94.46) --
	(129.35, 94.46) --
	(129.37, 94.46) --
	(129.39, 94.46) --
	(129.41, 94.46) --
	(129.43, 94.46) --
	(129.45, 94.46) --
	(129.47, 94.46) --
	(129.49, 94.46) --
	(129.51, 94.46) --
	(129.53, 94.46) --
	(129.55, 94.46) --
	(129.57, 94.46) --
	(129.60, 94.46) --
	(129.62, 94.46) --
	(129.64, 94.46) --
	(129.66, 94.46) --
	(129.68, 94.46) --
	(129.70, 94.46) --
	(129.72, 94.46) --
	(129.74, 94.46) --
	(129.76, 94.46) --
	(129.78, 94.46) --
	(129.80, 94.46) --
	(129.82, 94.46) --
	(129.85, 94.46) --
	(129.87, 94.46) --
	(129.89, 94.46) --
	(129.91, 94.46) --
	(129.93, 94.46) --
	(129.95, 94.46) --
	(129.97, 94.46) --
	(129.99, 94.46) --
	(130.01, 94.46) --
	(130.03, 94.46) --
	(130.05, 94.46) --
	(130.07, 94.46) --
	(130.09, 94.46) --
	(130.12, 94.46) --
	(130.14, 94.46) --
	(130.16, 94.46) --
	(130.18, 94.46) --
	(130.20, 94.46) --
	(130.22, 94.46) --
	(130.24, 94.46) --
	(130.26, 94.46) --
	(130.28, 94.46) --
	(130.30, 94.46) --
	(130.32, 94.46) --
	(130.34, 94.46) --
	(130.37, 94.46) --
	(130.39, 94.46) --
	(130.41, 94.46) --
	(130.43, 94.46) --
	(130.45, 94.46) --
	(130.47, 94.46) --
	(130.49, 94.46) --
	(130.51, 94.46) --
	(130.53, 94.46) --
	(130.55, 94.46) --
	(130.57, 94.46) --
	(130.59, 94.46) --
	(130.61, 94.46) --
	(130.64, 94.46) --
	(130.66, 94.46) --
	(130.68, 94.46) --
	(130.70, 94.46) --
	(130.72, 94.46) --
	(130.74, 94.46) --
	(130.76, 94.46) --
	(130.78, 94.46) --
	(130.80, 94.46) --
	(130.82, 94.46) --
	(130.84, 94.46) --
	(130.86, 94.46) --
	(130.89, 94.46) --
	(130.91, 94.46) --
	(130.93, 94.46) --
	(130.95, 94.46) --
	(130.97, 94.46) --
	(130.99, 94.46) --
	(131.01, 94.46) --
	(131.03, 94.46) --
	(131.05, 94.46) --
	(131.07, 94.46) --
	(131.09, 94.46) --
	(131.11, 94.46) --
	(131.13, 94.46) --
	(131.16, 94.46) --
	(131.18, 94.46) --
	(131.20, 94.46) --
	(131.22, 94.46) --
	(131.24, 94.46) --
	(131.26, 94.46) --
	(131.28, 94.46) --
	(131.30, 94.46) --
	(131.32, 94.46) --
	(131.34, 94.46) --
	(131.36, 94.46) --
	(131.38, 94.46) --
	(131.40, 94.46) --
	(131.43, 94.46) --
	(131.45, 94.46) --
	(131.47, 94.46) --
	(131.49, 94.46) --
	(131.51, 94.46) --
	(131.53, 94.46) --
	(131.55, 94.46) --
	(131.57, 94.45) --
	(131.59, 94.45) --
	(131.61, 94.45) --
	(131.63, 94.45) --
	(131.65, 94.45) --
	(131.68, 94.45) --
	(131.70, 94.45) --
	(131.72, 94.45) --
	(131.74, 94.45) --
	(131.76, 94.45) --
	(131.78, 94.45) --
	(131.80, 94.45) --
	(131.82, 94.45) --
	(131.84, 94.45) --
	(131.86, 94.45) --
	(131.88, 94.45) --
	(131.90, 94.45) --
	(131.92, 94.45) --
	(131.95, 94.45) --
	(131.97, 94.45) --
	(131.99, 94.45) --
	(132.01, 94.45) --
	(132.03, 94.45) --
	(132.05, 94.45) --
	(132.07, 94.45) --
	(132.09, 94.45) --
	(132.11, 94.45) --
	(132.13, 94.45) --
	(132.15, 94.45) --
	(132.17, 94.45) --
	(132.20, 94.45) --
	(132.22, 94.45) --
	(132.24, 94.45) --
	(132.26, 94.45) --
	(132.28, 94.45) --
	(132.30, 94.45) --
	(132.32, 94.45) --
	(132.34, 94.45) --
	(132.36, 94.45) --
	(132.38, 94.45) --
	(132.40, 94.45) --
	(132.42, 94.45) --
	(132.44, 94.45) --
	(132.47, 94.45) --
	(132.49, 94.45) --
	(132.51, 94.45) --
	(132.53, 94.45) --
	(132.55, 94.45) --
	(132.57, 94.45) --
	(132.59, 94.45) --
	(132.61, 94.45) --
	(132.63, 94.45) --
	(132.65, 94.45) --
	(132.67, 94.45) --
	(132.69, 94.45) --
	(132.71, 94.45) --
	(132.74, 94.45) --
	(132.76, 94.45) --
	(132.78, 94.45) --
	(132.80, 94.45) --
	(132.82, 94.45) --
	(132.84, 94.45) --
	(132.86, 94.45) --
	(132.88, 94.45) --
	(132.90, 94.45) --
	(132.92, 94.45) --
	(132.94, 94.45) --
	(132.96, 94.45) --
	(132.99, 94.45) --
	(133.01, 94.45) --
	(133.03, 94.45) --
	(133.05, 94.45) --
	(133.07, 94.45) --
	(133.09, 94.45) --
	(133.11, 94.45) --
	(133.13, 94.45) --
	(133.15, 94.45) --
	(133.17, 94.45) --
	(133.19, 94.45) --
	(133.21, 94.45) --
	(133.23, 94.45) --
	(133.26, 94.45) --
	(133.28, 94.45) --
	(133.30, 94.45) --
	(133.32, 94.45) --
	(133.34, 94.45) --
	(133.36, 94.45) --
	(133.38, 94.45) --
	(133.40, 94.45) --
	(133.42, 94.45) --
	(133.44, 94.45) --
	(133.46, 94.45) --
	(133.48, 94.45) --
	(133.51, 94.45) --
	(133.53, 94.45) --
	(133.55, 94.45) --
	(133.57, 94.45) --
	(133.59, 94.45) --
	(133.61, 94.45) --
	(133.63, 94.45) --
	(133.65, 94.45) --
	(133.67, 94.45) --
	(133.69, 94.45) --
	(133.71, 94.45) --
	(133.73, 94.45) --
	(133.75, 94.45) --
	(133.78, 94.45) --
	(133.80, 94.45) --
	(133.82, 94.45) --
	(133.84, 94.45) --
	(133.86, 94.45) --
	(133.88, 94.45) --
	(133.90, 94.45) --
	(133.92, 94.45) --
	(133.94, 94.45) --
	(133.96, 94.45) --
	(133.98, 94.45) --
	(134.00, 94.45) --
	(134.03, 94.45) --
	(134.05, 94.45) --
	(134.07, 94.45) --
	(134.09, 94.45) --
	(134.11, 94.45) --
	(134.13, 94.45) --
	(134.15, 94.45) --
	(134.17, 94.45) --
	(134.19, 94.45) --
	(134.21, 94.45) --
	(134.23, 94.45) --
	(134.25, 94.45) --
	(134.27, 94.45) --
	(134.30, 94.45) --
	(134.32, 94.45) --
	(134.34, 94.45) --
	(134.36, 94.45) --
	(134.38, 94.45) --
	(134.40, 94.45) --
	(134.42, 94.45) --
	(134.44, 94.45) --
	(134.46, 94.45) --
	(134.48, 94.45) --
	(134.50, 94.45) --
	(134.52, 94.45) --
	(134.54, 94.45) --
	(134.57, 94.45) --
	(134.59, 94.45) --
	(134.61, 94.45) --
	(134.63, 94.45) --
	(134.65, 94.45) --
	(134.67, 94.45) --
	(134.69, 94.45) --
	(134.71, 94.45) --
	(134.73, 94.45) --
	(134.75, 94.45) --
	(134.77, 94.45) --
	(134.79, 94.45) --
	(134.82, 94.45) --
	(134.84, 94.44) --
	(134.86, 94.44) --
	(134.88, 94.44) --
	(134.90, 94.44) --
	(134.92, 94.44) --
	(134.94, 94.44) --
	(134.96, 94.44) --
	(134.98, 94.44) --
	(135.00, 94.44) --
	(135.02, 94.44) --
	(135.04, 94.44) --
	(135.06, 94.44) --
	(135.09, 94.44) --
	(135.11, 94.44) --
	(135.13, 94.44) --
	(135.15, 94.44) --
	(135.17, 94.44) --
	(135.19, 94.44) --
	(135.21, 94.44) --
	(135.23, 94.44) --
	(135.25, 94.44) --
	(135.27, 94.44) --
	(135.29, 94.44) --
	(135.31, 94.44) --
	(135.34, 94.44) --
	(135.36, 94.44) --
	(135.38, 94.44) --
	(135.40, 94.44) --
	(135.42, 94.44) --
	(135.44, 94.44) --
	(135.46, 94.44) --
	(135.48, 94.44) --
	(135.50, 94.44) --
	(135.52, 94.44) --
	(135.54, 94.44) --
	(135.56, 94.44) --
	(135.58, 94.44) --
	(135.61, 94.44) --
	(135.63, 94.44) --
	(135.65, 94.44) --
	(135.67, 94.44) --
	(135.69, 94.44) --
	(135.71, 94.44) --
	(135.73, 94.44) --
	(135.75, 94.44) --
	(135.77, 94.44) --
	(135.79, 94.44) --
	(135.81, 94.44) --
	(135.83, 94.44) --
	(135.86, 94.44) --
	(135.88, 94.44) --
	(135.90, 94.44) --
	(135.92, 94.44) --
	(135.94, 94.44) --
	(135.96, 94.44) --
	(135.98, 94.44) --
	(136.00, 94.44) --
	(136.02, 94.44) --
	(136.04, 94.44) --
	(136.06, 94.44) --
	(136.08, 94.44) --
	(136.10, 94.44) --
	(136.13, 94.44) --
	(136.15, 94.44) --
	(136.17, 94.44) --
	(136.19, 94.44) --
	(136.21, 94.44) --
	(136.23, 94.44) --
	(136.25, 94.44) --
	(136.27, 94.44) --
	(136.29, 94.44) --
	(136.31, 94.44) --
	(136.33, 94.44) --
	(136.35, 94.44) --
	(136.37, 94.44) --
	(136.40, 94.44) --
	(136.42, 94.44) --
	(136.44, 94.44) --
	(136.46, 94.44) --
	(136.48, 94.44) --
	(136.50, 94.44) --
	(136.52, 94.44) --
	(136.54, 94.44) --
	(136.56, 94.44) --
	(136.58, 94.44) --
	(136.60, 94.44) --
	(136.62, 94.44) --
	(136.65, 94.44) --
	(136.67, 94.44) --
	(136.69, 94.44) --
	(136.71, 94.44) --
	(136.73, 94.44) --
	(136.75, 94.44) --
	(136.77, 94.44) --
	(136.79, 94.44) --
	(136.81, 94.44) --
	(136.83, 94.44) --
	(136.85, 94.44) --
	(136.87, 94.44) --
	(136.89, 94.44) --
	(136.92, 94.44) --
	(136.94, 94.44) --
	(136.96, 94.44) --
	(136.98, 94.44) --
	(137.00, 94.44) --
	(137.02, 94.44) --
	(137.04, 94.44) --
	(137.06, 94.44) --
	(137.08, 94.44) --
	(137.10, 94.44) --
	(137.12, 94.44) --
	(137.14, 94.44) --
	(137.17, 94.44) --
	(137.19, 94.44) --
	(137.21, 94.44) --
	(137.23, 94.44) --
	(137.25, 94.44) --
	(137.27, 94.44) --
	(137.29, 94.44) --
	(137.31, 94.44) --
	(137.33, 94.44) --
	(137.35, 94.44) --
	(137.37, 94.44) --
	(137.39, 94.44) --
	(137.41, 94.44) --
	(137.44, 94.44) --
	(137.46, 94.44) --
	(137.48, 94.44) --
	(137.50, 94.44) --
	(137.52, 94.44) --
	(137.54, 94.44) --
	(137.56, 94.44) --
	(137.58, 94.44) --
	(137.60, 94.44) --
	(137.62, 94.44) --
	(137.64, 94.44) --
	(137.66, 94.44) --
	(137.68, 94.44) --
	(137.71, 94.44) --
	(137.73, 94.44) --
	(137.75, 94.44) --
	(137.77, 94.44) --
	(137.79, 94.44) --
	(137.81, 94.44) --
	(137.83, 94.44) --
	(137.85, 94.44) --
	(137.87, 94.44) --
	(137.89, 94.44) --
	(137.91, 94.44) --
	(137.93, 94.44) --
	(137.96, 94.44) --
	(137.98, 94.44) --
	(138.00, 94.44) --
	(138.02, 94.44) --
	(138.04, 94.44) --
	(138.06, 94.44) --
	(138.08, 94.44) --
	(138.10, 94.44) --
	(138.12, 94.44) --
	(138.14, 94.43) --
	(138.16, 94.43) --
	(138.18, 94.43) --
	(138.20, 94.43) --
	(138.23, 94.43) --
	(138.25, 94.43) --
	(138.27, 94.43) --
	(138.29, 94.43) --
	(138.31, 94.43) --
	(138.33, 94.43) --
	(138.35, 94.43) --
	(138.37, 94.43) --
	(138.39, 94.43) --
	(138.41, 94.43) --
	(138.43, 94.43) --
	(138.45, 94.43) --
	(138.48, 94.43) --
	(138.50, 94.43) --
	(138.52, 94.43) --
	(138.54, 94.43) --
	(138.56, 94.43) --
	(138.58, 94.43) --
	(138.60, 94.43) --
	(138.62, 94.43) --
	(138.64, 94.43) --
	(138.66, 94.43) --
	(138.68, 94.43) --
	(138.70, 94.43) --
	(138.72, 94.43) --
	(138.75, 94.43) --
	(138.77, 94.43) --
	(138.79, 94.43) --
	(138.81, 94.43) --
	(138.83, 94.43) --
	(138.85, 94.43) --
	(138.87, 94.43) --
	(138.89, 94.43) --
	(138.91, 94.43) --
	(138.93, 94.43) --
	(138.95, 94.43) --
	(138.97, 94.43) --
	(139.00, 94.43) --
	(139.02, 94.43) --
	(139.04, 94.43) --
	(139.06, 94.43) --
	(139.08, 94.43) --
	(139.10, 94.43) --
	(139.12, 94.43) --
	(139.14, 94.43) --
	(139.16, 94.43) --
	(139.18, 94.43) --
	(139.20, 94.43) --
	(139.22, 94.43) --
	(139.24, 94.43) --
	(139.27, 94.43) --
	(139.29, 94.43) --
	(139.31, 94.43) --
	(139.33, 94.43) --
	(139.35, 94.43) --
	(139.37, 94.43) --
	(139.39, 94.43) --
	(139.41, 94.43) --
	(139.43, 94.43) --
	(139.45, 94.43) --
	(139.47, 94.43) --
	(139.49, 94.43) --
	(139.51, 94.43) --
	(139.54, 94.43) --
	(139.56, 94.43) --
	(139.58, 94.43) --
	(139.60, 94.43) --
	(139.62, 94.43) --
	(139.64, 94.43) --
	(139.66, 94.43) --
	(139.68, 94.43) --
	(139.70, 94.43) --
	(139.72, 94.43) --
	(139.74, 94.43) --
	(139.76, 94.43) --
	(139.79, 94.43) --
	(139.81, 94.43) --
	(139.83, 94.43) --
	(139.85, 94.43) --
	(139.87, 94.43) --
	(139.89, 94.43) --
	(139.91, 94.43) --
	(139.93, 94.43) --
	(139.95, 94.43) --
	(139.97, 94.43) --
	(139.99, 94.43) --
	(140.01, 94.43) --
	(140.03, 94.43) --
	(140.06, 94.43) --
	(140.08, 94.43) --
	(140.10, 94.43) --
	(140.12, 94.43) --
	(140.14, 94.43) --
	(140.16, 94.43) --
	(140.18, 94.43) --
	(140.20, 94.43) --
	(140.22, 94.43) --
	(140.24, 94.43) --
	(140.26, 94.43) --
	(140.28, 94.43) --
	(140.31, 94.43) --
	(140.33, 94.43) --
	(140.35, 94.43) --
	(140.37, 94.43) --
	(140.39, 94.43) --
	(140.41, 94.43) --
	(140.43, 94.43) --
	(140.45, 94.43) --
	(140.47, 94.43) --
	(140.49, 94.43) --
	(140.51, 94.43) --
	(140.53, 94.43) --
	(140.55, 94.43) --
	(140.58, 94.43) --
	(140.60, 94.43) --
	(140.62, 94.43) --
	(140.64, 94.43) --
	(140.66, 94.43) --
	(140.68, 94.43) --
	(140.70, 94.43) --
	(140.72, 94.43) --
	(140.74, 94.43) --
	(140.76, 94.43) --
	(140.78, 94.43) --
	(140.80, 94.43) --
	(140.83, 94.43) --
	(140.85, 94.43) --
	(140.87, 94.43) --
	(140.89, 94.43) --
	(140.91, 94.43) --
	(140.93, 94.43) --
	(140.95, 94.43) --
	(140.97, 94.43) --
	(140.99, 94.43) --
	(141.01, 94.43) --
	(141.03, 94.43) --
	(141.05, 94.43) --
	(141.07, 94.43) --
	(141.10, 94.43) --
	(141.12, 94.43) --
	(141.14, 94.43) --
	(141.16, 94.43) --
	(141.18, 94.43) --
	(141.20, 94.43) --
	(141.22, 94.43) --
	(141.24, 94.43) --
	(141.26, 94.43) --
	(141.28, 94.43) --
	(141.30, 94.43) --
	(141.32, 94.43) --
	(141.34, 94.43) --
	(141.37, 94.43) --
	(141.39, 94.43) --
	(141.41, 94.43) --
	(141.43, 94.43) --
	(141.45, 94.43) --
	(141.47, 94.43) --
	(141.49, 94.42) --
	(141.51, 94.42) --
	(141.53, 94.42) --
	(141.55, 94.42) --
	(141.57, 94.42) --
	(141.59, 94.42) --
	(141.62, 94.42) --
	(141.64, 94.42) --
	(141.66, 94.42) --
	(141.68, 94.42) --
	(141.70, 94.42) --
	(141.72, 94.42) --
	(141.74, 94.42) --
	(141.76, 94.42) --
	(141.78, 94.42) --
	(141.80, 94.42) --
	(141.82, 94.42) --
	(141.84, 94.42) --
	(141.86, 94.42) --
	(141.89, 94.42) --
	(141.91, 94.42) --
	(141.93, 94.42) --
	(141.95, 94.42) --
	(141.97, 94.42) --
	(141.99, 94.42) --
	(142.01, 94.42) --
	(142.03, 94.42) --
	(142.05, 94.42) --
	(142.07, 94.42) --
	(142.09, 94.42) --
	(142.11, 94.42) --
	(142.14, 94.42) --
	(142.16, 94.42) --
	(142.18, 94.42) --
	(142.20, 94.42) --
	(142.22, 94.42) --
	(142.24, 94.42) --
	(142.26, 94.42) --
	(142.28, 94.42) --
	(142.30, 94.42) --
	(142.32, 94.42) --
	(142.34, 94.42) --
	(142.36, 94.42) --
	(142.38, 94.42) --
	(142.41, 94.42) --
	(142.43, 94.42) --
	(142.45, 94.42) --
	(142.47, 94.42) --
	(142.49, 94.42) --
	(142.51, 94.42) --
	(142.53, 94.42) --
	(142.55, 94.42) --
	(142.57, 94.42) --
	(142.59, 94.42) --
	(142.61, 94.42) --
	(142.63, 94.42) --
	(142.65, 94.42) --
	(142.68, 94.42) --
	(142.70, 94.42) --
	(142.72, 94.42) --
	(142.74, 94.42) --
	(142.76, 94.42) --
	(142.78, 94.42) --
	(142.80, 94.42) --
	(142.82, 94.42) --
	(142.84, 94.42) --
	(142.86, 94.42) --
	(142.88, 94.42) --
	(142.90, 94.42) --
	(142.93, 94.42) --
	(142.95, 94.42) --
	(142.97, 94.42) --
	(142.99, 94.42) --
	(143.01, 94.42) --
	(143.03, 94.42) --
	(143.05, 94.42) --
	(143.07, 94.42) --
	(143.09, 94.42) --
	(143.11, 94.42) --
	(143.13, 94.42) --
	(143.15, 94.42) --
	(143.17, 94.42) --
	(143.20, 94.42) --
	(143.22, 94.42) --
	(143.24, 94.42) --
	(143.26, 94.42) --
	(143.28, 94.42) --
	(143.30, 94.42) --
	(143.32, 94.42) --
	(143.34, 94.42) --
	(143.36, 94.42) --
	(143.38, 94.42) --
	(143.40, 94.42) --
	(143.42, 94.42) --
	(143.45, 94.42) --
	(143.47, 94.42) --
	(143.49, 94.42) --
	(143.51, 94.42) --
	(143.53, 94.42) --
	(143.55, 94.42) --
	(143.57, 94.42) --
	(143.59, 94.42) --
	(143.61, 94.42) --
	(143.63, 94.42) --
	(143.65, 94.42) --
	(143.67, 94.42) --
	(143.69, 94.42) --
	(143.72, 94.42) --
	(143.74, 94.42) --
	(143.76, 94.42) --
	(143.78, 94.42) --
	(143.80, 94.42) --
	(143.82, 94.42) --
	(143.84, 94.42) --
	(143.86, 94.42) --
	(143.88, 94.42) --
	(143.90, 94.42) --
	(143.92, 94.42) --
	(143.94, 94.42) --
	(143.97, 94.42) --
	(143.99, 94.42) --
	(144.01, 94.42) --
	(144.03, 94.42) --
	(144.05, 94.42) --
	(144.07, 94.42) --
	(144.09, 94.42) --
	(144.11, 94.42) --
	(144.13, 94.42) --
	(144.15, 94.42) --
	(144.17, 94.42) --
	(144.19, 94.42) --
	(144.21, 94.42) --
	(144.24, 94.42) --
	(144.26, 94.42) --
	(144.28, 94.42) --
	(144.30, 94.42) --
	(144.32, 94.42) --
	(144.34, 94.42) --
	(144.36, 94.42) --
	(144.38, 94.42) --
	(144.40, 94.42) --
	(144.42, 94.42) --
	(144.44, 94.42) --
	(144.46, 94.42) --
	(144.48, 94.42) --
	(144.51, 94.42) --
	(144.53, 94.42) --
	(144.55, 94.42) --
	(144.57, 94.42) --
	(144.59, 94.42) --
	(144.61, 94.42) --
	(144.63, 94.42) --
	(144.65, 94.42) --
	(144.67, 94.42) --
	(144.69, 94.42) --
	(144.71, 94.42) --
	(144.73, 94.42) --
	(144.76, 94.42) --
	(144.78, 94.42) --
	(144.80, 94.42) --
	(144.82, 94.42) --
	(144.84, 94.42) --
	(144.86, 94.42) --
	(144.88, 94.41) --
	(144.90, 94.41) --
	(144.92, 94.41) --
	(144.94, 94.41) --
	(144.96, 94.41) --
	(144.98, 94.41) --
	(145.00, 94.41) --
	(145.03, 94.41) --
	(145.05, 94.41) --
	(145.07, 94.41) --
	(145.09, 94.41) --
	(145.11, 94.41) --
	(145.13, 94.41) --
	(145.15, 94.41) --
	(145.17, 94.41) --
	(145.19, 94.41) --
	(145.21, 94.41) --
	(145.23, 94.41) --
	(145.25, 94.41) --
	(145.28, 94.41) --
	(145.30, 94.41) --
	(145.32, 94.41) --
	(145.34, 94.41) --
	(145.36, 94.41) --
	(145.38, 94.41) --
	(145.40, 94.41) --
	(145.42, 94.41) --
	(145.44, 94.41) --
	(145.46, 94.41) --
	(145.48, 94.41) --
	(145.50, 94.41) --
	(145.52, 94.41) --
	(145.55, 94.41) --
	(145.57, 94.41) --
	(145.59, 94.41) --
	(145.61, 94.41) --
	(145.63, 94.41) --
	(145.65, 94.41) --
	(145.67, 94.41) --
	(145.69, 94.41) --
	(145.71, 94.41) --
	(145.73, 94.41) --
	(145.75, 94.41) --
	(145.77, 94.41) --
	(145.80, 94.41) --
	(145.82, 94.41) --
	(145.84, 94.41) --
	(145.86, 94.41) --
	(145.88, 94.41) --
	(145.90, 94.41) --
	(145.92, 94.41) --
	(145.94, 94.41) --
	(145.96, 94.41) --
	(145.98, 94.41) --
	(146.00, 94.41) --
	(146.02, 94.41) --
	(146.04, 94.41) --
	(146.07, 94.41) --
	(146.09, 94.41) --
	(146.11, 94.41) --
	(146.13, 94.41) --
	(146.15, 94.41) --
	(146.17, 94.41) --
	(146.19, 94.41) --
	(146.21, 94.41) --
	(146.23, 94.41) --
	(146.25, 94.41) --
	(146.27, 94.41) --
	(146.29, 94.41) --
	(146.31, 94.41) --
	(146.34, 94.41) --
	(146.36, 94.41) --
	(146.38, 94.41) --
	(146.40, 94.41) --
	(146.42, 94.41) --
	(146.44, 94.41) --
	(146.46, 94.41) --
	(146.48, 94.41) --
	(146.50, 94.41) --
	(146.52, 94.41) --
	(146.54, 94.41) --
	(146.56, 94.41) --
	(146.59, 94.41) --
	(146.61, 94.41) --
	(146.63, 94.41) --
	(146.65, 94.41) --
	(146.67, 94.41) --
	(146.69, 94.41) --
	(146.71, 94.41) --
	(146.73, 94.41) --
	(146.75, 94.41) --
	(146.77, 94.41) --
	(146.79, 94.41) --
	(146.81, 94.41) --
	(146.83, 94.41) --
	(146.86, 94.41) --
	(146.88, 94.41) --
	(146.90, 94.41) --
	(146.92, 94.41) --
	(146.94, 94.41) --
	(146.96, 94.41) --
	(146.98, 94.41) --
	(147.00, 94.41) --
	(147.02, 94.41) --
	(147.04, 94.41) --
	(147.06, 94.41) --
	(147.08, 94.41) --
	(147.11, 94.41) --
	(147.13, 94.41) --
	(147.15, 94.41) --
	(147.17, 94.41) --
	(147.19, 94.41) --
	(147.21, 94.41) --
	(147.23, 94.41) --
	(147.25, 94.41) --
	(147.27, 94.41) --
	(147.29, 94.41) --
	(147.31, 94.41) --
	(147.33, 94.41) --
	(147.35, 94.41) --
	(147.38, 94.41) --
	(147.40, 94.41) --
	(147.42, 94.41) --
	(147.44, 94.41) --
	(147.46, 94.41) --
	(147.48, 94.41) --
	(147.50, 94.41) --
	(147.52, 94.41) --
	(147.54, 94.41) --
	(147.56, 94.41) --
	(147.58, 94.41) --
	(147.60, 94.41) --
	(147.62, 94.41) --
	(147.65, 94.41) --
	(147.67, 94.41) --
	(147.69, 94.41) --
	(147.71, 94.41) --
	(147.73, 94.41) --
	(147.75, 94.41) --
	(147.77, 94.41) --
	(147.79, 94.41) --
	(147.81, 94.41) --
	(147.83, 94.41) --
	(147.85, 94.41) --
	(147.87, 94.41) --
	(147.90, 94.41) --
	(147.92, 94.41) --
	(147.94, 94.41) --
	(147.96, 94.41) --
	(147.98, 94.41) --
	(148.00, 94.41) --
	(148.02, 94.41) --
	(148.04, 94.41) --
	(148.06, 94.41) --
	(148.08, 94.41) --
	(148.10, 94.41) --
	(148.12, 94.41) --
	(148.14, 94.41) --
	(148.17, 94.41) --
	(148.19, 94.41) --
	(148.21, 94.41) --
	(148.23, 94.41) --
	(148.25, 94.41) --
	(148.27, 94.40) --
	(148.29, 94.40) --
	(148.31, 94.40) --
	(148.33, 94.40) --
	(148.35, 94.40) --
	(148.37, 94.40) --
	(148.39, 94.40) --
	(148.42, 94.40) --
	(148.44, 94.40) --
	(148.46, 94.40) --
	(148.48, 94.40) --
	(148.50, 94.40) --
	(148.52, 94.40) --
	(148.54, 94.40) --
	(148.56, 94.40) --
	(148.58, 94.40) --
	(148.60, 94.40) --
	(148.62, 94.40) --
	(148.64, 94.40) --
	(148.66, 94.40) --
	(148.69, 94.40) --
	(148.71, 94.40) --
	(148.73, 94.40) --
	(148.75, 94.40) --
	(148.77, 94.40) --
	(148.79, 94.40) --
	(148.81, 94.40) --
	(148.83, 94.40) --
	(148.85, 94.40) --
	(148.87, 94.40) --
	(148.89, 94.40) --
	(148.91, 94.40) --
	(148.94, 94.40) --
	(148.96, 94.40) --
	(148.98, 94.40) --
	(149.00, 94.40) --
	(149.02, 94.40) --
	(149.04, 94.40) --
	(149.06, 94.40) --
	(149.08, 94.40) --
	(149.10, 94.40) --
	(149.12, 94.40) --
	(149.14, 94.40) --
	(149.16, 94.40) --
	(149.18, 94.40) --
	(149.21, 94.40) --
	(149.23, 94.40) --
	(149.25, 94.40) --
	(149.27, 94.40) --
	(149.29, 94.40) --
	(149.31, 94.40) --
	(149.33, 94.40) --
	(149.35, 94.40) --
	(149.37, 94.40) --
	(149.39, 94.40) --
	(149.41, 94.40) --
	(149.43, 94.40) --
	(149.45, 94.40) --
	(149.48, 94.40) --
	(149.50, 94.40) --
	(149.52, 94.40) --
	(149.54, 94.40) --
	(149.56, 94.40) --
	(149.58, 94.40) --
	(149.60, 94.40) --
	(149.62, 94.40) --
	(149.64, 94.40) --
	(149.66, 94.40) --
	(149.68, 94.40) --
	(149.70, 94.40) --
	(149.73, 94.40) --
	(149.75, 94.40) --
	(149.77, 94.40) --
	(149.79, 94.40) --
	(149.81, 94.40) --
	(149.83, 94.40) --
	(149.85, 94.40) --
	(149.87, 94.40) --
	(149.89, 94.40) --
	(149.91, 94.40) --
	(149.93, 94.40) --
	(149.95, 94.40) --
	(149.97, 94.40) --
	(150.00, 94.40) --
	(150.02, 94.40) --
	(150.04, 94.40) --
	(150.06, 94.40) --
	(150.08, 94.40) --
	(150.10, 94.40) --
	(150.12, 94.40) --
	(150.14, 94.40) --
	(150.16, 94.40) --
	(150.18, 94.40) --
	(150.20, 94.40) --
	(150.22, 94.40) --
	(150.25, 94.40) --
	(150.27, 94.40) --
	(150.29, 94.40) --
	(150.31, 94.40) --
	(150.33, 94.40) --
	(150.35, 94.40) --
	(150.37, 94.40) --
	(150.39, 94.40) --
	(150.41, 94.40) --
	(150.43, 94.40) --
	(150.45, 94.40) --
	(150.47, 94.40) --
	(150.49, 94.40) --
	(150.52, 94.40) --
	(150.54, 94.40) --
	(150.56, 94.40) --
	(150.58, 94.40) --
	(150.60, 94.40) --
	(150.62, 94.40) --
	(150.64, 94.40) --
	(150.66, 94.40) --
	(150.68, 94.40) --
	(150.70, 94.40) --
	(150.72, 94.40) --
	(150.74, 94.40) --
	(150.77, 94.40) --
	(150.79, 94.40) --
	(150.81, 94.40) --
	(150.83, 94.40) --
	(150.85, 94.40) --
	(150.87, 94.40) --
	(150.89, 94.40) --
	(150.91, 94.40) --
	(150.93, 94.40) --
	(150.95, 94.40) --
	(150.97, 94.40) --
	(150.99, 94.40) --
	(151.01, 94.40) --
	(151.04, 94.40) --
	(151.06, 94.40) --
	(151.08, 94.40) --
	(151.10, 94.40) --
	(151.12, 94.40) --
	(151.14, 94.40) --
	(151.16, 94.40) --
	(151.18, 94.40) --
	(151.20, 94.40) --
	(151.22, 94.40) --
	(151.24, 94.40) --
	(151.26, 94.40) --
	(151.28, 94.40) --
	(151.31, 94.40) --
	(151.33, 94.40) --
	(151.35, 94.40) --
	(151.37, 94.40) --
	(151.39, 94.40) --
	(151.41, 94.40) --
	(151.43, 94.40) --
	(151.45, 94.40) --
	(151.47, 94.40) --
	(151.49, 94.40) --
	(151.51, 94.40) --
	(151.53, 94.40) --
	(151.56, 94.40) --
	(151.58, 94.40) --
	(151.60, 94.40) --
	(151.62, 94.40) --
	(151.64, 94.40) --
	(151.66, 94.40) --
	(151.68, 94.40) --
	(151.70, 94.40) --
	(151.72, 94.39) --
	(151.74, 94.39) --
	(151.76, 94.39) --
	(151.78, 94.39) --
	(151.80, 94.39) --
	(151.83, 94.39) --
	(151.85, 94.39) --
	(151.87, 94.39) --
	(151.89, 94.39) --
	(151.91, 94.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 47.93,103.12) --
	( 47.95,104.03) --
	( 47.98,104.26) --
	( 48.00,104.37) --
	( 48.02,104.45) --
	( 48.04,104.51) --
	( 48.06,104.56) --
	( 48.08,104.61) --
	( 48.10,104.64) --
	( 48.12,104.66) --
	( 48.14,104.69) --
	( 48.16,104.71) --
	( 48.18,104.74) --
	( 48.20,104.77) --
	( 48.22,104.80) --
	( 48.25,104.83) --
	( 48.27,104.86) --
	( 48.29,104.89) --
	( 48.31,104.91) --
	( 48.33,104.93) --
	( 48.35,104.96) --
	( 48.37,104.98) --
	( 48.39,105.01) --
	( 48.41,105.04) --
	( 48.43,105.07) --
	( 48.45,105.08) --
	( 48.47,105.11) --
	( 48.50,105.13) --
	( 48.52,105.16) --
	( 48.54,105.20) --
	( 48.56,105.23) --
	( 48.58,105.26) --
	( 48.60,105.29) --
	( 48.62,105.31) --
	( 48.64,105.34) --
	( 48.66,105.37) --
	( 48.68,105.40) --
	( 48.70,105.43) --
	( 48.72,105.46) --
	( 48.74,105.48) --
	( 48.77,105.51) --
	( 48.79,105.53) --
	( 48.81,105.56) --
	( 48.83,105.58) --
	( 48.85,105.60) --
	( 48.87,105.62) --
	( 48.89,105.64) --
	( 48.91,105.66) --
	( 48.93,105.68) --
	( 48.95,105.69) --
	( 48.97,105.71) --
	( 48.99,105.72) --
	( 49.02,105.74) --
	( 49.04,105.76) --
	( 49.06,105.77) --
	( 49.08,105.79) --
	( 49.10,105.81) --
	( 49.12,105.82) --
	( 49.14,105.84) --
	( 49.16,105.85) --
	( 49.18,105.86) --
	( 49.20,105.87) --
	( 49.22,105.89) --
	( 49.24,105.90) --
	( 49.26,105.92) --
	( 49.29,105.93) --
	( 49.31,105.95) --
	( 49.33,105.96) --
	( 49.35,105.97) --
	( 49.37,105.98) --
	( 49.39,105.99) --
	( 49.41,106.01) --
	( 49.43,106.02) --
	( 49.45,106.03) --
	( 49.47,106.04) --
	( 49.49,106.06) --
	( 49.51,106.07) --
	( 49.54,106.08) --
	( 49.56,106.09) --
	( 49.58,106.10) --
	( 49.60,106.11) --
	( 49.62,106.12) --
	( 49.64,106.13) --
	( 49.66,106.14) --
	( 49.68,106.16) --
	( 49.70,106.16) --
	( 49.72,106.17) --
	( 49.74,106.18) --
	( 49.76,106.19) --
	( 49.78,106.20) --
	( 49.81,106.21) --
	( 49.83,106.21) --
	( 49.85,106.22) --
	( 49.87,106.23) --
	( 49.89,106.24) --
	( 49.91,106.24) --
	( 49.93,106.25) --
	( 49.95,106.26) --
	( 49.97,106.27) --
	( 49.99,106.28) --
	( 50.01,106.28) --
	( 50.03,106.29) --
	( 50.05,106.30) --
	( 50.08,106.30) --
	( 50.10,106.31) --
	( 50.12,106.31) --
	( 50.14,106.32) --
	( 50.16,106.32) --
	( 50.18,106.33) --
	( 50.20,106.33) --
	( 50.22,106.34) --
	( 50.24,106.34) --
	( 50.26,106.35) --
	( 50.28,106.35) --
	( 50.30,106.36) --
	( 50.33,106.36) --
	( 50.35,106.36) --
	( 50.37,106.37) --
	( 50.39,106.37) --
	( 50.41,106.37) --
	( 50.43,106.38) --
	( 50.45,106.38) --
	( 50.47,106.38) --
	( 50.49,106.38) --
	( 50.51,106.39) --
	( 50.53,106.39) --
	( 50.55,106.39) --
	( 50.57,106.39) --
	( 50.60,106.40) --
	( 50.62,106.40) --
	( 50.64,106.40) --
	( 50.66,106.40) --
	( 50.68,106.40) --
	( 50.70,106.40) --
	( 50.72,106.40) --
	( 50.74,106.40) --
	( 50.76,106.40) --
	( 50.78,106.40) --
	( 50.80,106.40) --
	( 50.82,106.40) --
	( 50.85,106.40) --
	( 50.87,106.40) --
	( 50.89,106.41) --
	( 50.91,106.41) --
	( 50.93,106.41) --
	( 50.95,106.41) --
	( 50.97,106.41) --
	( 50.99,106.41) --
	( 51.01,106.41) --
	( 51.03,106.41) --
	( 51.05,106.41) --
	( 51.07,106.41) --
	( 51.09,106.40) --
	( 51.12,106.40) --
	( 51.14,106.40) --
	( 51.16,106.40) --
	( 51.18,106.40) --
	( 51.20,106.40) --
	( 51.22,106.40) --
	( 51.24,106.39) --
	( 51.26,106.39) --
	( 51.28,106.39) --
	( 51.30,106.39) --
	( 51.32,106.39) --
	( 51.34,106.39) --
	( 51.37,106.39) --
	( 51.39,106.39) --
	( 51.41,106.38) --
	( 51.43,106.38) --
	( 51.45,106.38) --
	( 51.47,106.38) --
	( 51.49,106.38) --
	( 51.51,106.37) --
	( 51.53,106.37) --
	( 51.55,106.37) --
	( 51.57,106.36) --
	( 51.59,106.36) --
	( 51.61,106.36) --
	( 51.64,106.35) --
	( 51.66,106.35) --
	( 51.68,106.34) --
	( 51.70,106.34) --
	( 51.72,106.34) --
	( 51.74,106.33) --
	( 51.76,106.33) --
	( 51.78,106.33) --
	( 51.80,106.32) --
	( 51.82,106.32) --
	( 51.84,106.32) --
	( 51.86,106.31) --
	( 51.88,106.31) --
	( 51.91,106.31) --
	( 51.93,106.30) --
	( 51.95,106.30) --
	( 51.97,106.30) --
	( 51.99,106.29) --
	( 52.01,106.29) --
	( 52.03,106.28) --
	( 52.05,106.28) --
	( 52.07,106.27) --
	( 52.09,106.27) --
	( 52.11,106.27) --
	( 52.13,106.26) --
	( 52.16,106.26) --
	( 52.18,106.25) --
	( 52.20,106.25) --
	( 52.22,106.24) --
	( 52.24,106.24) --
	( 52.26,106.23) --
	( 52.28,106.23) --
	( 52.30,106.22) --
	( 52.32,106.22) --
	( 52.34,106.21) --
	( 52.36,106.21) --
	( 52.38,106.20) --
	( 52.40,106.20) --
	( 52.43,106.19) --
	( 52.45,106.19) --
	( 52.47,106.18) --
	( 52.49,106.18) --
	( 52.51,106.17) --
	( 52.53,106.17) --
	( 52.55,106.16) --
	( 52.57,106.16) --
	( 52.59,106.15) --
	( 52.61,106.15) --
	( 52.63,106.14) --
	( 52.65,106.14) --
	( 52.68,106.13) --
	( 52.70,106.12) --
	( 52.72,106.12) --
	( 52.74,106.11) --
	( 52.76,106.11) --
	( 52.78,106.10) --
	( 52.80,106.09) --
	( 52.82,106.09) --
	( 52.84,106.08) --
	( 52.86,106.08) --
	( 52.88,106.07) --
	( 52.90,106.06) --
	( 52.92,106.06) --
	( 52.95,106.05) --
	( 52.97,106.04) --
	( 52.99,106.04) --
	( 53.01,106.03) --
	( 53.03,106.03) --
	( 53.05,106.02) --
	( 53.07,106.01) --
	( 53.09,106.01) --
	( 53.11,106.00) --
	( 53.13,105.99) --
	( 53.15,105.98) --
	( 53.17,105.98) --
	( 53.19,105.97) --
	( 53.22,105.96) --
	( 53.24,105.96) --
	( 53.26,105.95) --
	( 53.28,105.94) --
	( 53.30,105.93) --
	( 53.32,105.93) --
	( 53.34,105.92) --
	( 53.36,105.91) --
	( 53.38,105.91) --
	( 53.40,105.90) --
	( 53.42,105.89) --
	( 53.44,105.88) --
	( 53.47,105.88) --
	( 53.49,105.87) --
	( 53.51,105.86) --
	( 53.53,105.85) --
	( 53.55,105.85) --
	( 53.57,105.84) --
	( 53.59,105.83) --
	( 53.61,105.82) --
	( 53.63,105.81) --
	( 53.65,105.81) --
	( 53.67,105.80) --
	( 53.69,105.79) --
	( 53.71,105.78) --
	( 53.74,105.78) --
	( 53.76,105.77) --
	( 53.78,105.76) --
	( 53.80,105.75) --
	( 53.82,105.74) --
	( 53.84,105.74) --
	( 53.86,105.73) --
	( 53.88,105.72) --
	( 53.90,105.71) --
	( 53.92,105.70) --
	( 53.94,105.70) --
	( 53.96,105.69) --
	( 53.99,105.68) --
	( 54.01,105.67) --
	( 54.03,105.66) --
	( 54.05,105.66) --
	( 54.07,105.65) --
	( 54.09,105.64) --
	( 54.11,105.63) --
	( 54.13,105.62) --
	( 54.15,105.62) --
	( 54.17,105.61) --
	( 54.19,105.60) --
	( 54.21,105.59) --
	( 54.23,105.58) --
	( 54.26,105.57) --
	( 54.28,105.57) --
	( 54.30,105.56) --
	( 54.32,105.55) --
	( 54.34,105.54) --
	( 54.36,105.53) --
	( 54.38,105.52) --
	( 54.40,105.52) --
	( 54.42,105.51) --
	( 54.44,105.50) --
	( 54.46,105.49) --
	( 54.48,105.48) --
	( 54.51,105.47) --
	( 54.53,105.46) --
	( 54.55,105.46) --
	( 54.57,105.45) --
	( 54.59,105.44) --
	( 54.61,105.43) --
	( 54.63,105.42) --
	( 54.65,105.41) --
	( 54.67,105.40) --
	( 54.69,105.40) --
	( 54.71,105.39) --
	( 54.73,105.38) --
	( 54.75,105.37) --
	( 54.78,105.36) --
	( 54.80,105.35) --
	( 54.82,105.34) --
	( 54.84,105.33) --
	( 54.86,105.32) --
	( 54.88,105.31) --
	( 54.90,105.30) --
	( 54.92,105.29) --
	( 54.94,105.29) --
	( 54.96,105.28) --
	( 54.98,105.27) --
	( 55.00,105.26) --
	( 55.02,105.25) --
	( 55.05,105.24) --
	( 55.07,105.23) --
	( 55.09,105.22) --
	( 55.11,105.21) --
	( 55.13,105.20) --
	( 55.15,105.19) --
	( 55.17,105.18) --
	( 55.19,105.17) --
	( 55.21,105.16) --
	( 55.23,105.15) --
	( 55.25,105.15) --
	( 55.27,105.14) --
	( 55.30,105.13) --
	( 55.32,105.12) --
	( 55.34,105.11) --
	( 55.36,105.10) --
	( 55.38,105.09) --
	( 55.40,105.08) --
	( 55.42,105.07) --
	( 55.44,105.06) --
	( 55.46,105.05) --
	( 55.48,105.04) --
	( 55.50,105.03) --
	( 55.52,105.02) --
	( 55.54,105.01) --
	( 55.57,105.00) --
	( 55.59,104.99) --
	( 55.61,104.98) --
	( 55.63,104.97) --
	( 55.65,104.96) --
	( 55.67,104.95) --
	( 55.69,104.94) --
	( 55.71,104.93) --
	( 55.73,104.92) --
	( 55.75,104.91) --
	( 55.77,104.90) --
	( 55.79,104.89) --
	( 55.82,104.88) --
	( 55.84,104.87) --
	( 55.86,104.86) --
	( 55.88,104.85) --
	( 55.90,104.84) --
	( 55.92,104.83) --
	( 55.94,104.82) --
	( 55.96,104.81) --
	( 55.98,104.80) --
	( 56.00,104.79) --
	( 56.02,104.78) --
	( 56.04,104.77) --
	( 56.06,104.76) --
	( 56.09,104.75) --
	( 56.11,104.74) --
	( 56.13,104.73) --
	( 56.15,104.72) --
	( 56.17,104.71) --
	( 56.19,104.70) --
	( 56.21,104.69) --
	( 56.23,104.68) --
	( 56.25,104.67) --
	( 56.27,104.65) --
	( 56.29,104.64) --
	( 56.31,104.63) --
	( 56.34,104.62) --
	( 56.36,104.61) --
	( 56.38,104.60) --
	( 56.40,104.59) --
	( 56.42,104.58) --
	( 56.44,104.57) --
	( 56.46,104.56) --
	( 56.48,104.55) --
	( 56.50,104.54) --
	( 56.52,104.53) --
	( 56.54,104.52) --
	( 56.56,104.51) --
	( 56.58,104.50) --
	( 56.61,104.49) --
	( 56.63,104.48) --
	( 56.65,104.46) --
	( 56.67,104.45) --
	( 56.69,104.44) --
	( 56.71,104.43) --
	( 56.73,104.42) --
	( 56.75,104.41) --
	( 56.77,104.40) --
	( 56.79,104.39) --
	( 56.81,104.38) --
	( 56.83,104.37) --
	( 56.85,104.36) --
	( 56.88,104.35) --
	( 56.90,104.34) --
	( 56.92,104.33) --
	( 56.94,104.31) --
	( 56.96,104.30) --
	( 56.98,104.29) --
	( 57.00,104.28) --
	( 57.02,104.27) --
	( 57.04,104.26) --
	( 57.06,104.25) --
	( 57.08,104.24) --
	( 57.10,104.23) --
	( 57.13,104.21) --
	( 57.15,104.20) --
	( 57.17,104.19) --
	( 57.19,104.18) --
	( 57.21,104.17) --
	( 57.23,104.16) --
	( 57.25,104.15) --
	( 57.27,104.14) --
	( 57.29,104.13) --
	( 57.31,104.11) --
	( 57.33,104.10) --
	( 57.35,104.09) --
	( 57.37,104.08) --
	( 57.40,104.07) --
	( 57.42,104.06) --
	( 57.44,104.05) --
	( 57.46,104.04) --
	( 57.48,104.03) --
	( 57.50,104.01) --
	( 57.52,104.00) --
	( 57.54,103.99) --
	( 57.56,103.98) --
	( 57.58,103.97) --
	( 57.60,103.96) --
	( 57.62,103.94) --
	( 57.65,103.93) --
	( 57.67,103.92) --
	( 57.69,103.91) --
	( 57.71,103.90) --
	( 57.73,103.89) --
	( 57.75,103.88) --
	( 57.77,103.86) --
	( 57.79,103.85) --
	( 57.81,103.84) --
	( 57.83,103.83) --
	( 57.85,103.82) --
	( 57.87,103.81) --
	( 57.89,103.80) --
	( 57.92,103.78) --
	( 57.94,103.77) --
	( 57.96,103.76) --
	( 57.98,103.75) --
	( 58.00,103.74) --
	( 58.02,103.73) --
	( 58.04,103.71) --
	( 58.06,103.70) --
	( 58.08,103.69) --
	( 58.10,103.68) --
	( 58.12,103.67) --
	( 58.14,103.66) --
	( 58.16,103.64) --
	( 58.19,103.63) --
	( 58.21,103.62) --
	( 58.23,103.61) --
	( 58.25,103.60) --
	( 58.27,103.59) --
	( 58.29,103.57) --
	( 58.31,103.56) --
	( 58.33,103.55) --
	( 58.35,103.54) --
	( 58.37,103.53) --
	( 58.39,103.52) --
	( 58.41,103.50) --
	( 58.44,103.49) --
	( 58.46,103.48) --
	( 58.48,103.47) --
	( 58.50,103.46) --
	( 58.52,103.44) --
	( 58.54,103.43) --
	( 58.56,103.42) --
	( 58.58,103.41) --
	( 58.60,103.40) --
	( 58.62,103.39) --
	( 58.64,103.37) --
	( 58.66,103.36) --
	( 58.68,103.35) --
	( 58.71,103.34) --
	( 58.73,103.32) --
	( 58.75,103.31) --
	( 58.77,103.30) --
	( 58.79,103.29) --
	( 58.81,103.28) --
	( 58.83,103.26) --
	( 58.85,103.25) --
	( 58.87,103.24) --
	( 58.89,103.23) --
	( 58.91,103.22) --
	( 58.93,103.20) --
	( 58.96,103.19) --
	( 58.98,103.18) --
	( 59.00,103.17) --
	( 59.02,103.16) --
	( 59.04,103.14) --
	( 59.06,103.13) --
	( 59.08,103.12) --
	( 59.10,103.11) --
	( 59.12,103.10) --
	( 59.14,103.08) --
	( 59.16,103.07) --
	( 59.18,103.06) --
	( 59.20,103.05) --
	( 59.23,103.04) --
	( 59.25,103.02) --
	( 59.27,103.01) --
	( 59.29,103.00) --
	( 59.31,102.99) --
	( 59.33,102.97) --
	( 59.35,102.96) --
	( 59.37,102.95) --
	( 59.39,102.94) --
	( 59.41,102.93) --
	( 59.43,102.91) --
	( 59.45,102.90) --
	( 59.48,102.89) --
	( 59.50,102.88) --
	( 59.52,102.86) --
	( 59.54,102.85) --
	( 59.56,102.84) --
	( 59.58,102.83) --
	( 59.60,102.81) --
	( 59.62,102.80) --
	( 59.64,102.79) --
	( 59.66,102.78) --
	( 59.68,102.77) --
	( 59.70,102.75) --
	( 59.72,102.74) --
	( 59.75,102.73) --
	( 59.77,102.72) --
	( 59.79,102.70) --
	( 59.81,102.69) --
	( 59.83,102.68) --
	( 59.85,102.67) --
	( 59.87,102.65) --
	( 59.89,102.64) --
	( 59.91,102.63) --
	( 59.93,102.62) --
	( 59.95,102.60) --
	( 59.97,102.59) --
	( 59.99,102.58) --
	( 60.02,102.57) --
	( 60.04,102.55) --
	( 60.06,102.54) --
	( 60.08,102.53) --
	( 60.10,102.52) --
	( 60.12,102.50) --
	( 60.14,102.49) --
	( 60.16,102.48) --
	( 60.18,102.47) --
	( 60.20,102.45) --
	( 60.22,102.44) --
	( 60.24,102.43) --
	( 60.27,102.41) --
	( 60.29,102.40) --
	( 60.31,102.39) --
	( 60.33,102.38) --
	( 60.35,102.36) --
	( 60.37,102.35) --
	( 60.39,102.34) --
	( 60.41,102.33) --
	( 60.43,102.31) --
	( 60.45,102.30) --
	( 60.47,102.29) --
	( 60.49,102.28) --
	( 60.51,102.26) --
	( 60.54,102.25) --
	( 60.56,102.24) --
	( 60.58,102.23) --
	( 60.60,102.21) --
	( 60.62,102.20) --
	( 60.64,102.19) --
	( 60.66,102.18) --
	( 60.68,102.16) --
	( 60.70,102.15) --
	( 60.72,102.14) --
	( 60.74,102.12) --
	( 60.76,102.11) --
	( 60.79,102.10) --
	( 60.81,102.09) --
	( 60.83,102.07) --
	( 60.85,102.06) --
	( 60.87,102.05) --
	( 60.89,102.03) --
	( 60.91,102.02) --
	( 60.93,102.01) --
	( 60.95,102.00) --
	( 60.97,101.98) --
	( 60.99,101.97) --
	( 61.01,101.96) --
	( 61.03,101.95) --
	( 61.06,101.93) --
	( 61.08,101.92) --
	( 61.10,101.91) --
	( 61.12,101.89) --
	( 61.14,101.88) --
	( 61.16,101.87) --
	( 61.18,101.86) --
	( 61.20,101.84) --
	( 61.22,101.83) --
	( 61.24,101.82) --
	( 61.26,101.80) --
	( 61.28,101.79) --
	( 61.31,101.78) --
	( 61.33,101.77) --
	( 61.35,101.75) --
	( 61.37,101.74) --
	( 61.39,101.73) --
	( 61.41,101.71) --
	( 61.43,101.70) --
	( 61.45,101.69) --
	( 61.47,101.67) --
	( 61.49,101.66) --
	( 61.51,101.65) --
	( 61.53,101.64) --
	( 61.55,101.62) --
	( 61.58,101.61) --
	( 61.60,101.60) --
	( 61.62,101.58) --
	( 61.64,101.57) --
	( 61.66,101.56) --
	( 61.68,101.54) --
	( 61.70,101.53) --
	( 61.72,101.52) --
	( 61.74,101.51) --
	( 61.76,101.49) --
	( 61.78,101.48) --
	( 61.80,101.47) --
	( 61.82,101.45) --
	( 61.85,101.44) --
	( 61.87,101.43) --
	( 61.89,101.41) --
	( 61.91,101.40) --
	( 61.93,101.39) --
	( 61.95,101.37) --
	( 61.97,101.36) --
	( 61.99,101.35) --
	( 62.01,101.33) --
	( 62.03,101.32) --
	( 62.05,101.31) --
	( 62.07,101.30) --
	( 62.10,101.28) --
	( 62.12,101.27) --
	( 62.14,101.26) --
	( 62.16,101.24) --
	( 62.18,101.23) --
	( 62.20,101.22) --
	( 62.22,101.20) --
	( 62.24,101.19) --
	( 62.26,101.18) --
	( 62.28,101.16) --
	( 62.30,101.15) --
	( 62.32,101.14) --
	( 62.34,101.12) --
	( 62.37,101.11) --
	( 62.39,101.10) --
	( 62.41,101.08) --
	( 62.43,101.07) --
	( 62.45,101.06) --
	( 62.47,101.04) --
	( 62.49,101.03) --
	( 62.51,101.02) --
	( 62.53,101.00) --
	( 62.55,100.99) --
	( 62.57,100.98) --
	( 62.59,100.97) --
	( 62.62,100.95) --
	( 62.64,100.94) --
	( 62.66,100.93) --
	( 62.68,100.91) --
	( 62.70,100.90) --
	( 62.72,100.89) --
	( 62.74,100.87) --
	( 62.76,100.86) --
	( 62.78,100.85) --
	( 62.80,100.83) --
	( 62.82,100.82) --
	( 62.84,100.81) --
	( 62.86,100.79) --
	( 62.89,100.78) --
	( 62.91,100.77) --
	( 62.93,100.75) --
	( 62.95,100.74) --
	( 62.97,100.73) --
	( 62.99,100.71) --
	( 63.01,100.70) --
	( 63.03,100.69) --
	( 63.05,100.67) --
	( 63.07,100.66) --
	( 63.09,100.65) --
	( 63.11,100.63) --
	( 63.13,100.62) --
	( 63.16,100.61) --
	( 63.18,100.59) --
	( 63.20,100.58) --
	( 63.22,100.57) --
	( 63.24,100.55) --
	( 63.26,100.54) --
	( 63.28,100.52) --
	( 63.30,100.51) --
	( 63.32,100.50) --
	( 63.34,100.48) --
	( 63.36,100.47) --
	( 63.38,100.46) --
	( 63.41,100.44) --
	( 63.43,100.43) --
	( 63.45,100.42) --
	( 63.47,100.40) --
	( 63.49,100.39) --
	( 63.51,100.38) --
	( 63.53,100.36) --
	( 63.55,100.35) --
	( 63.57,100.34) --
	( 63.59,100.32) --
	( 63.61,100.31) --
	( 63.63,100.30) --
	( 63.65,100.28) --
	( 63.68,100.27) --
	( 63.70,100.25) --
	( 63.72,100.24) --
	( 63.74,100.23) --
	( 63.76,100.21) --
	( 63.78,100.20) --
	( 63.80,100.19) --
	( 63.82,100.17) --
	( 63.84,100.16) --
	( 63.86,100.15) --
	( 63.88,100.13) --
	( 63.90,100.12) --
	( 63.93,100.11) --
	( 63.95,100.09) --
	( 63.97,100.08) --
	( 63.99,100.06) --
	( 64.01,100.05) --
	( 64.03,100.04) --
	( 64.05,100.02) --
	( 64.07,100.01) --
	( 64.09,100.00) --
	( 64.11, 99.98) --
	( 64.13, 99.97) --
	( 64.15, 99.96) --
	( 64.17, 99.94) --
	( 64.20, 99.93) --
	( 64.22, 99.91) --
	( 64.24, 99.90) --
	( 64.26, 99.89) --
	( 64.28, 99.87) --
	( 64.30, 99.86) --
	( 64.32, 99.85) --
	( 64.34, 99.83) --
	( 64.36, 99.82) --
	( 64.38, 99.80) --
	( 64.40, 99.79) --
	( 64.42, 99.78) --
	( 64.45, 99.76) --
	( 64.47, 99.75) --
	( 64.49, 99.74) --
	( 64.51, 99.72) --
	( 64.53, 99.71) --
	( 64.55, 99.69) --
	( 64.57, 99.68) --
	( 64.59, 99.67) --
	( 64.61, 99.65) --
	( 64.63, 99.64) --
	( 64.65, 99.63) --
	( 64.67, 99.61) --
	( 64.69, 99.60) --
	( 64.72, 99.58) --
	( 64.74, 99.57) --
	( 64.76, 99.56) --
	( 64.78, 99.54) --
	( 64.80, 99.53) --
	( 64.82, 99.52) --
	( 64.84, 99.50) --
	( 64.86, 99.49) --
	( 64.88, 99.47) --
	( 64.90, 99.46) --
	( 64.92, 99.45) --
	( 64.94, 99.43) --
	( 64.96, 99.42) --
	( 64.99, 99.41) --
	( 65.01, 99.39) --
	( 65.03, 99.38) --
	( 65.05, 99.36) --
	( 65.07, 99.35) --
	( 65.09, 99.34) --
	( 65.11, 99.32) --
	( 65.13, 99.31) --
	( 65.15, 99.29) --
	( 65.17, 99.28) --
	( 65.19, 99.27) --
	( 65.21, 99.25) --
	( 65.24, 99.24) --
	( 65.26, 99.23) --
	( 65.28, 99.21) --
	( 65.30, 99.20) --
	( 65.32, 99.18) --
	( 65.34, 99.17) --
	( 65.36, 99.16) --
	( 65.38, 99.14) --
	( 65.40, 99.13) --
	( 65.42, 99.11) --
	( 65.44, 99.10) --
	( 65.46, 99.09) --
	( 65.48, 99.07) --
	( 65.51, 99.06) --
	( 65.53, 99.04) --
	( 65.55, 99.03) --
	( 65.57, 99.02) --
	( 65.59, 99.00) --
	( 65.61, 98.99) --
	( 65.63, 98.98) --
	( 65.65, 98.96) --
	( 65.67, 98.95) --
	( 65.69, 98.93) --
	( 65.71, 98.92) --
	( 65.73, 98.91) --
	( 65.76, 98.89) --
	( 65.78, 98.88) --
	( 65.80, 98.86) --
	( 65.82, 98.85) --
	( 65.84, 98.84) --
	( 65.86, 98.82) --
	( 65.88, 98.81) --
	( 65.90, 98.79) --
	( 65.92, 98.78) --
	( 65.94, 98.77) --
	( 65.96, 98.75) --
	( 65.98, 98.74) --
	( 66.00, 98.72) --
	( 66.03, 98.71) --
	( 66.05, 98.70) --
	( 66.07, 98.68) --
	( 66.09, 98.67) --
	( 66.11, 98.65) --
	( 66.13, 98.64) --
	( 66.15, 98.63) --
	( 66.17, 98.61) --
	( 66.19, 98.60) --
	( 66.21, 98.58) --
	( 66.23, 98.57) --
	( 66.25, 98.55) --
	( 66.28, 98.54) --
	( 66.30, 98.53) --
	( 66.32, 98.51) --
	( 66.34, 98.50) --
	( 66.36, 98.48) --
	( 66.38, 98.47) --
	( 66.40, 98.46) --
	( 66.42, 98.44) --
	( 66.44, 98.43) --
	( 66.46, 98.41) --
	( 66.48, 98.40) --
	( 66.50, 98.39) --
	( 66.52, 98.37) --
	( 66.55, 98.36) --
	( 66.57, 98.34) --
	( 66.59, 98.33) --
	( 66.61, 98.31) --
	( 66.63, 98.30) --
	( 66.65, 98.29) --
	( 66.67, 98.27) --
	( 66.69, 98.26) --
	( 66.71, 98.24) --
	( 66.73, 98.23) --
	( 66.75, 98.22) --
	( 66.77, 98.20) --
	( 66.79, 98.19) --
	( 66.82, 98.17) --
	( 66.84, 98.16) --
	( 66.86, 98.15) --
	( 66.88, 98.13) --
	( 66.90, 98.12) --
	( 66.92, 98.10) --
	( 66.94, 98.09) --
	( 66.96, 98.07) --
	( 66.98, 98.06) --
	( 67.00, 98.05) --
	( 67.02, 98.03) --
	( 67.04, 98.02) --
	( 67.07, 98.00) --
	( 67.09, 97.99) --
	( 67.11, 97.98) --
	( 67.13, 97.96) --
	( 67.15, 97.95) --
	( 67.17, 97.93) --
	( 67.19, 97.92) --
	( 67.21, 97.91) --
	( 67.23, 97.89) --
	( 67.25, 97.88) --
	( 67.27, 97.86) --
	( 67.29, 97.85) --
	( 67.31, 97.83) --
	( 67.34, 97.82) --
	( 67.36, 97.81) --
	( 67.38, 97.79) --
	( 67.40, 97.78) --
	( 67.42, 97.76) --
	( 67.44, 97.75) --
	( 67.46, 97.73) --
	( 67.48, 97.72) --
	( 67.50, 97.71) --
	( 67.52, 97.69) --
	( 67.54, 97.68) --
	( 67.56, 97.66) --
	( 67.59, 97.65) --
	( 67.61, 97.64) --
	( 67.63, 97.62) --
	( 67.65, 97.61) --
	( 67.67, 97.59) --
	( 67.69, 97.58) --
	( 67.71, 97.56) --
	( 67.73, 97.55) --
	( 67.75, 97.54) --
	( 67.77, 97.52) --
	( 67.79, 97.51) --
	( 67.81, 97.49) --
	( 67.83, 97.48) --
	( 67.86, 97.46) --
	( 67.88, 97.45) --
	( 67.90, 97.44) --
	( 67.92, 97.42) --
	( 67.94, 97.41) --
	( 67.96, 97.39) --
	( 67.98, 97.38) --
	( 68.00, 97.36) --
	( 68.02, 97.35) --
	( 68.04, 97.33) --
	( 68.06, 97.32) --
	( 68.08, 97.31) --
	( 68.10, 97.29) --
	( 68.13, 97.28) --
	( 68.15, 97.26) --
	( 68.17, 97.25) --
	( 68.19, 97.23) --
	( 68.21, 97.22) --
	( 68.23, 97.21) --
	( 68.25, 97.19) --
	( 68.27, 97.18) --
	( 68.29, 97.16) --
	( 68.31, 97.15) --
	( 68.33, 97.13) --
	( 68.35, 97.12) --
	( 68.38, 97.11) --
	( 68.40, 97.09) --
	( 68.42, 97.08) --
	( 68.44, 97.06) --
	( 68.46, 97.05) --
	( 68.48, 97.03) --
	( 68.50, 97.02) --
	( 68.52, 97.00) --
	( 68.54, 96.99) --
	( 68.56, 96.98) --
	( 68.58, 96.96) --
	( 68.60, 96.95) --
	( 68.62, 96.93) --
	( 68.65, 96.92) --
	( 68.67, 96.90) --
	( 68.69, 96.89) --
	( 68.71, 96.88) --
	( 68.73, 96.86) --
	( 68.75, 96.85) --
	( 68.77, 96.83) --
	( 68.79, 96.82) --
	( 68.81, 96.80) --
	( 68.83, 96.79) --
	( 68.85, 96.77) --
	( 68.87, 96.76) --
	( 68.90, 96.75) --
	( 68.92, 96.73) --
	( 68.94, 96.72) --
	( 68.96, 96.70) --
	( 68.98, 96.69) --
	( 69.00, 96.67) --
	( 69.02, 96.66) --
	( 69.04, 96.64) --
	( 69.06, 96.63) --
	( 69.08, 96.62) --
	( 69.10, 96.60) --
	( 69.12, 96.59) --
	( 69.14, 96.57) --
	( 69.17, 96.56) --
	( 69.19, 96.54) --
	( 69.21, 96.53) --
	( 69.23, 96.52) --
	( 69.25, 96.50) --
	( 69.27, 96.49) --
	( 69.29, 96.47) --
	( 69.31, 96.46) --
	( 69.33, 96.44) --
	( 69.35, 96.43) --
	( 69.37, 96.41) --
	( 69.39, 96.40) --
	( 69.42, 96.39) --
	( 69.44, 96.37) --
	( 69.46, 96.36) --
	( 69.48, 96.34) --
	( 69.50, 96.33) --
	( 69.52, 96.31) --
	( 69.54, 96.30) --
	( 69.56, 96.28) --
	( 69.58, 96.27) --
	( 69.60, 96.25) --
	( 69.62, 96.24) --
	( 69.64, 96.23) --
	( 69.66, 96.21) --
	( 69.69, 96.20) --
	( 69.71, 96.18) --
	( 69.73, 96.17) --
	( 69.75, 96.15) --
	( 69.77, 96.14) --
	( 69.79, 96.12) --
	( 69.81, 96.11) --
	( 69.83, 96.09) --
	( 69.85, 96.08) --
	( 69.87, 96.07) --
	( 69.89, 96.05) --
	( 69.91, 96.04) --
	( 69.93, 96.02) --
	( 69.96, 96.01) --
	( 69.98, 95.99) --
	( 70.00, 95.98) --
	( 70.02, 95.96) --
	( 70.04, 95.95) --
	( 70.06, 95.93) --
	( 70.08, 95.92) --
	( 70.10, 95.91) --
	( 70.12, 95.89) --
	( 70.14, 95.88) --
	( 70.16, 95.86) --
	( 70.18, 95.85) --
	( 70.21, 95.83) --
	( 70.23, 95.82) --
	( 70.25, 95.80) --
	( 70.27, 95.79) --
	( 70.29, 95.77) --
	( 70.31, 95.76) --
	( 70.33, 95.74) --
	( 70.35, 95.73) --
	( 70.37, 95.72) --
	( 70.39, 95.70) --
	( 70.41, 95.69) --
	( 70.43, 95.67) --
	( 70.45, 95.66) --
	( 70.48, 95.64) --
	( 70.50, 95.63) --
	( 70.52, 95.61) --
	( 70.54, 95.60) --
	( 70.56, 95.58) --
	( 70.58, 95.57) --
	( 70.60, 95.55) --
	( 70.62, 95.54) --
	( 70.64, 95.53) --
	( 70.66, 95.51) --
	( 70.68, 95.50) --
	( 70.70, 95.48) --
	( 70.73, 95.47) --
	( 70.75, 95.45) --
	( 70.77, 95.44) --
	( 70.79, 95.42) --
	( 70.81, 95.41) --
	( 70.83, 95.39) --
	( 70.85, 95.38) --
	( 70.87, 95.36) --
	( 70.89, 95.35) --
	( 70.91, 95.34) --
	( 70.93, 95.32) --
	( 70.95, 95.31) --
	( 70.97, 95.29) --
	( 71.00, 95.28) --
	( 71.02, 95.26) --
	( 71.04, 95.25) --
	( 71.06, 95.23) --
	( 71.08, 95.22) --
	( 71.10, 95.20) --
	( 71.12, 95.19) --
	( 71.14, 95.17) --
	( 71.16, 95.16) --
	( 71.18, 95.14) --
	( 71.20, 95.13) --
	( 71.22, 95.11) --
	( 71.25, 95.10) --
	( 71.27, 95.09) --
	( 71.29, 95.07) --
	( 71.31, 95.06) --
	( 71.33, 95.04) --
	( 71.35, 95.03) --
	( 71.37, 95.01) --
	( 71.39, 95.00) --
	( 71.41, 94.98) --
	( 71.43, 94.97) --
	( 71.45, 94.95) --
	( 71.47, 94.94) --
	( 71.49, 94.92) --
	( 71.52, 94.91) --
	( 71.54, 94.89) --
	( 71.56, 94.88) --
	( 71.58, 94.86) --
	( 71.60, 94.85) --
	( 71.62, 94.84) --
	( 71.64, 94.82) --
	( 71.66, 94.81) --
	( 71.68, 94.79) --
	( 71.70, 94.78) --
	( 71.72, 94.76) --
	( 71.74, 94.75) --
	( 71.76, 94.73) --
	( 71.79, 94.72) --
	( 71.81, 94.70) --
	( 71.83, 94.69) --
	( 71.85, 94.67) --
	( 71.87, 94.66) --
	( 71.89, 94.64) --
	( 71.91, 94.63) --
	( 71.93, 94.61) --
	( 71.95, 94.60) --
	( 71.97, 94.58) --
	( 71.99, 94.57) --
	( 72.01, 94.55) --
	( 72.04, 94.54) --
	( 72.06, 94.53) --
	( 72.08, 94.51) --
	( 72.10, 94.50) --
	( 72.12, 94.48) --
	( 72.14, 94.47) --
	( 72.16, 94.45) --
	( 72.18, 94.44) --
	( 72.20, 94.42) --
	( 72.22, 94.41) --
	( 72.24, 94.39) --
	( 72.26, 94.38) --
	( 72.28, 94.36) --
	( 72.31, 94.35) --
	( 72.33, 94.33) --
	( 72.35, 94.32) --
	( 72.37, 94.30) --
	( 72.39, 94.29) --
	( 72.41, 94.27) --
	( 72.43, 94.26) --
	( 72.45, 94.24) --
	( 72.47, 94.23) --
	( 72.49, 94.21) --
	( 72.51, 94.20) --
	( 72.53, 94.18) --
	( 72.56, 94.17) --
	( 72.58, 94.15) --
	( 72.60, 94.14) --
	( 72.62, 94.13) --
	( 72.64, 94.11) --
	( 72.66, 94.10) --
	( 72.68, 94.08) --
	( 72.70, 94.07) --
	( 72.72, 94.05) --
	( 72.74, 94.04) --
	( 72.76, 94.02) --
	( 72.78, 94.01) --
	( 72.80, 93.99) --
	( 72.83, 93.98) --
	( 72.85, 93.96) --
	( 72.87, 93.95) --
	( 72.89, 93.93) --
	( 72.91, 93.92) --
	( 72.93, 93.90) --
	( 72.95, 93.89) --
	( 72.97, 93.87) --
	( 72.99, 93.86) --
	( 73.01, 93.84) --
	( 73.03, 93.83) --
	( 73.05, 93.81) --
	( 73.07, 93.80) --
	( 73.10, 93.78) --
	( 73.12, 93.77) --
	( 73.14, 93.75) --
	( 73.16, 93.74) --
	( 73.18, 93.72) --
	( 73.20, 93.71) --
	( 73.22, 93.69) --
	( 73.24, 93.68) --
	( 73.26, 93.66) --
	( 73.28, 93.65) --
	( 73.30, 93.64) --
	( 73.32, 93.62) --
	( 73.35, 93.61) --
	( 73.37, 93.59) --
	( 73.39, 93.58) --
	( 73.41, 93.56) --
	( 73.43, 93.55) --
	( 73.45, 93.53) --
	( 73.47, 93.52) --
	( 73.49, 93.50) --
	( 73.51, 93.49) --
	( 73.53, 93.47) --
	( 73.55, 93.46) --
	( 73.57, 93.44) --
	( 73.59, 93.43) --
	( 73.62, 93.41) --
	( 73.64, 93.40) --
	( 73.66, 93.38) --
	( 73.68, 93.37) --
	( 73.70, 93.35) --
	( 73.72, 93.34) --
	( 73.74, 93.32) --
	( 73.76, 93.31) --
	( 73.78, 93.29) --
	( 73.80, 93.28) --
	( 73.82, 93.26) --
	( 73.84, 93.25) --
	( 73.87, 93.23) --
	( 73.89, 93.22) --
	( 73.91, 93.20) --
	( 73.93, 93.19) --
	( 73.95, 93.17) --
	( 73.97, 93.16) --
	( 73.99, 93.14) --
	( 74.01, 93.13) --
	( 74.03, 93.11) --
	( 74.05, 93.10) --
	( 74.07, 93.08) --
	( 74.09, 93.07) --
	( 74.11, 93.05) --
	( 74.14, 93.04) --
	( 74.16, 93.02) --
	( 74.18, 93.01) --
	( 74.20, 92.99) --
	( 74.22, 92.98) --
	( 74.24, 92.96) --
	( 74.26, 92.95) --
	( 74.28, 92.93) --
	( 74.30, 92.92) --
	( 74.32, 92.90) --
	( 74.34, 92.89) --
	( 74.36, 92.87) --
	( 74.39, 92.86) --
	( 74.41, 92.84) --
	( 74.43, 92.83) --
	( 74.45, 92.81) --
	( 74.47, 92.80) --
	( 74.49, 92.78) --
	( 74.51, 92.77) --
	( 74.53, 92.75) --
	( 74.55, 92.74) --
	( 74.57, 92.72) --
	( 74.59, 92.71) --
	( 74.61, 92.69) --
	( 74.63, 92.68) --
	( 74.66, 92.66) --
	( 74.68, 92.65) --
	( 74.70, 92.63) --
	( 74.72, 92.62) --
	( 74.74, 92.60) --
	( 74.76, 92.59) --
	( 74.78, 92.57) --
	( 74.80, 92.56) --
	( 74.82, 92.54) --
	( 74.84, 92.53) --
	( 74.86, 92.51) --
	( 74.88, 92.50) --
	( 74.90, 92.48) --
	( 74.93, 92.47) --
	( 74.95, 92.45) --
	( 74.97, 92.44) --
	( 74.99, 92.42) --
	( 75.01, 92.41) --
	( 75.03, 92.39) --
	( 75.05, 92.38) --
	( 75.07, 92.36) --
	( 75.09, 92.35) --
	( 75.11, 92.33) --
	( 75.13, 92.32) --
	( 75.15, 92.30) --
	( 75.18, 92.29) --
	( 75.20, 92.27) --
	( 75.22, 92.26) --
	( 75.24, 92.24) --
	( 75.26, 92.23) --
	( 75.28, 92.21) --
	( 75.30, 92.20) --
	( 75.32, 92.18) --
	( 75.34, 92.17) --
	( 75.36, 92.15) --
	( 75.38, 92.14) --
	( 75.40, 92.12) --
	( 75.42, 92.11) --
	( 75.45, 92.09) --
	( 75.47, 92.08) --
	( 75.49, 92.06) --
	( 75.51, 92.05) --
	( 75.53, 92.03) --
	( 75.55, 92.02) --
	( 75.57, 92.00) --
	( 75.59, 91.99) --
	( 75.61, 91.97) --
	( 75.63, 91.96) --
	( 75.65, 91.94) --
	( 75.67, 91.93) --
	( 75.70, 91.91) --
	( 75.72, 91.90) --
	( 75.74, 91.88) --
	( 75.76, 91.87) --
	( 75.78, 91.85) --
	( 75.80, 91.84) --
	( 75.82, 91.82) --
	( 75.84, 91.81) --
	( 75.86, 91.79) --
	( 75.88, 91.78) --
	( 75.90, 91.76) --
	( 75.92, 91.75) --
	( 75.94, 91.73) --
	( 75.97, 91.72) --
	( 75.99, 91.70) --
	( 76.01, 91.69) --
	( 76.03, 91.67) --
	( 76.05, 91.66) --
	( 76.07, 91.64) --
	( 76.09, 91.62) --
	( 76.11, 91.61) --
	( 76.13, 91.59) --
	( 76.15, 91.58) --
	( 76.17, 91.56) --
	( 76.19, 91.55) --
	( 76.22, 91.53) --
	( 76.24, 91.52) --
	( 76.26, 91.50) --
	( 76.28, 91.49) --
	( 76.30, 91.47) --
	( 76.32, 91.46) --
	( 76.34, 91.44) --
	( 76.36, 91.43) --
	( 76.38, 91.41) --
	( 76.40, 91.40) --
	( 76.42, 91.38) --
	( 76.44, 91.37) --
	( 76.46, 91.35) --
	( 76.49, 91.34) --
	( 76.51, 91.32) --
	( 76.53, 91.31) --
	( 76.55, 91.29) --
	( 76.57, 91.28) --
	( 76.59, 91.26) --
	( 76.61, 91.25) --
	( 76.63, 91.23) --
	( 76.65, 91.22) --
	( 76.67, 91.20) --
	( 76.69, 91.19) --
	( 76.71, 91.17) --
	( 76.73, 91.16) --
	( 76.76, 91.14) --
	( 76.78, 91.13) --
	( 76.80, 91.11) --
	( 76.82, 91.10) --
	( 76.84, 91.08) --
	( 76.86, 91.06) --
	( 76.88, 91.05) --
	( 76.90, 91.03) --
	( 76.92, 91.02) --
	( 76.94, 91.00) --
	( 76.96, 90.99) --
	( 76.98, 90.97) --
	( 77.01, 90.96) --
	( 77.03, 90.94) --
	( 77.05, 90.93) --
	( 77.07, 90.91) --
	( 77.09, 90.90) --
	( 77.11, 90.88) --
	( 77.13, 90.87) --
	( 77.15, 90.85) --
	( 77.17, 90.84) --
	( 77.19, 90.82) --
	( 77.21, 90.81) --
	( 77.23, 90.79) --
	( 77.25, 90.78) --
	( 77.28, 90.76) --
	( 77.30, 90.75) --
	( 77.32, 90.73) --
	( 77.34, 90.72) --
	( 77.36, 90.70) --
	( 77.38, 90.69) --
	( 77.40, 90.67) --
	( 77.42, 90.65) --
	( 77.44, 90.64) --
	( 77.46, 90.62) --
	( 77.48, 90.61) --
	( 77.50, 90.59) --
	( 77.53, 90.58) --
	( 77.55, 90.56) --
	( 77.57, 90.55) --
	( 77.59, 90.53) --
	( 77.61, 90.52) --
	( 77.63, 90.50) --
	( 77.65, 90.49) --
	( 77.67, 90.47) --
	( 77.69, 90.46) --
	( 77.71, 90.44) --
	( 77.73, 90.43) --
	( 77.75, 90.41) --
	( 77.77, 90.40) --
	( 77.80, 90.38) --
	( 77.82, 90.37) --
	( 77.84, 90.35) --
	( 77.86, 90.34) --
	( 77.88, 90.32) --
	( 77.90, 90.31) --
	( 77.92, 90.29) --
	( 77.94, 90.27) --
	( 77.96, 90.26) --
	( 77.98, 90.24) --
	( 78.00, 90.23) --
	( 78.02, 90.21) --
	( 78.04, 90.20) --
	( 78.07, 90.18) --
	( 78.09, 90.17) --
	( 78.11, 90.15) --
	( 78.13, 90.14) --
	( 78.15, 90.12) --
	( 78.17, 90.11) --
	( 78.19, 90.09) --
	( 78.21, 90.08) --
	( 78.23, 90.06) --
	( 78.25, 90.05) --
	( 78.27, 90.03) --
	( 78.29, 90.02) --
	( 78.32, 90.00) --
	( 78.34, 89.98) --
	( 78.36, 89.97) --
	( 78.38, 89.95) --
	( 78.40, 89.94) --
	( 78.42, 89.92) --
	( 78.44, 89.91) --
	( 78.46, 89.89) --
	( 78.48, 89.88) --
	( 78.50, 89.86) --
	( 78.52, 89.85) --
	( 78.54, 89.83) --
	( 78.56, 89.82) --
	( 78.59, 89.80) --
	( 78.61, 89.79) --
	( 78.63, 89.77) --
	( 78.65, 89.76) --
	( 78.67, 89.74) --
	( 78.69, 89.73) --
	( 78.71, 89.71) --
	( 78.73, 89.69) --
	( 78.75, 89.68) --
	( 78.77, 89.66) --
	( 78.79, 89.65) --
	( 78.81, 89.63) --
	( 78.84, 89.62) --
	( 78.86, 89.60) --
	( 78.88, 89.59) --
	( 78.90, 89.57) --
	( 78.92, 89.56) --
	( 78.94, 89.54) --
	( 78.96, 89.53) --
	( 78.98, 89.51) --
	( 79.00, 89.50) --
	( 79.02, 89.48) --
	( 79.04, 89.47) --
	( 79.06, 89.45) --
	( 79.08, 89.43) --
	( 79.11, 89.42) --
	( 79.13, 89.40) --
	( 79.15, 89.39) --
	( 79.17, 89.37) --
	( 79.19, 89.36) --
	( 79.21, 89.34) --
	( 79.23, 89.33) --
	( 79.25, 89.31) --
	( 79.27, 89.30) --
	( 79.29, 89.28) --
	( 79.31, 89.27) --
	( 79.33, 89.25) --
	( 79.36, 89.24) --
	( 79.38, 89.22) --
	( 79.40, 89.21) --
	( 79.42, 89.19) --
	( 79.44, 89.17) --
	( 79.46, 89.16) --
	( 79.48, 89.14) --
	( 79.50, 89.13) --
	( 79.52, 89.11) --
	( 79.54, 89.10) --
	( 79.56, 89.08) --
	( 79.58, 89.07) --
	( 79.60, 89.05) --
	( 79.63, 89.04) --
	( 79.65, 89.02) --
	( 79.67, 89.01) --
	( 79.69, 88.99) --
	( 79.71, 88.98) --
	( 79.73, 88.96) --
	( 79.75, 88.94) --
	( 79.77, 88.93) --
	( 79.79, 88.91) --
	( 79.81, 88.90) --
	( 79.83, 88.88) --
	( 79.85, 88.87) --
	( 79.87, 88.85) --
	( 79.90, 88.84) --
	( 79.92, 88.82) --
	( 79.94, 88.81) --
	( 79.96, 88.79) --
	( 79.98, 88.78) --
	( 80.00, 88.76) --
	( 80.02, 88.75) --
	( 80.04, 88.73) --
	( 80.06, 88.71) --
	( 80.08, 88.70) --
	( 80.10, 88.68) --
	( 80.12, 88.67) --
	( 80.15, 88.65) --
	( 80.17, 88.64) --
	( 80.19, 88.62) --
	( 80.21, 88.61) --
	( 80.23, 88.59) --
	( 80.25, 88.58) --
	( 80.27, 88.56) --
	( 80.29, 88.55) --
	( 80.31, 88.53) --
	( 80.33, 88.51) --
	( 80.35, 88.50) --
	( 80.37, 88.48) --
	( 80.39, 88.47) --
	( 80.42, 88.45) --
	( 80.44, 88.44) --
	( 80.46, 88.42) --
	( 80.48, 88.41) --
	( 80.50, 88.39) --
	( 80.52, 88.38) --
	( 80.54, 88.36) --
	( 80.56, 88.35) --
	( 80.58, 88.33) --
	( 80.60, 88.31) --
	( 80.62, 88.30) --
	( 80.64, 88.28) --
	( 80.67, 88.27) --
	( 80.69, 88.25) --
	( 80.71, 88.24) --
	( 80.73, 88.22) --
	( 80.75, 88.21) --
	( 80.77, 88.19) --
	( 80.79, 88.18) --
	( 80.81, 88.16) --
	( 80.83, 88.15) --
	( 80.85, 88.13) --
	( 80.87, 88.11) --
	( 80.89, 88.10) --
	( 80.91, 88.08) --
	( 80.94, 88.07) --
	( 80.96, 88.05) --
	( 80.98, 88.04) --
	( 81.00, 88.02) --
	( 81.02, 88.01) --
	( 81.04, 87.99) --
	( 81.06, 87.98) --
	( 81.08, 87.96) --
	( 81.10, 87.95) --
	( 81.12, 87.93) --
	( 81.14, 87.91) --
	( 81.16, 87.90) --
	( 81.19, 87.88) --
	( 81.21, 87.87) --
	( 81.23, 87.85) --
	( 81.25, 87.84) --
	( 81.27, 87.82) --
	( 81.29, 87.81) --
	( 81.31, 87.79) --
	( 81.33, 87.78) --
	( 81.35, 87.76) --
	( 81.37, 87.75) --
	( 81.39, 87.73) --
	( 81.41, 87.71) --
	( 81.43, 87.70) --
	( 81.46, 87.68) --
	( 81.48, 87.67) --
	( 81.50, 87.65) --
	( 81.52, 87.64) --
	( 81.54, 87.62) --
	( 81.56, 87.61) --
	( 81.58, 87.59) --
	( 81.60, 87.58) --
	( 81.62, 87.56) --
	( 81.64, 87.54) --
	( 81.66, 87.53) --
	( 81.68, 87.51) --
	( 81.70, 87.50) --
	( 81.73, 87.48) --
	( 81.75, 87.47) --
	( 81.77, 87.45) --
	( 81.79, 87.44) --
	( 81.81, 87.42) --
	( 81.83, 87.41) --
	( 81.85, 87.39) --
	( 81.87, 87.37) --
	( 81.89, 87.36) --
	( 81.91, 87.34) --
	( 81.93, 87.33) --
	( 81.95, 87.31) --
	( 81.98, 87.30) --
	( 82.00, 87.28) --
	( 82.02, 87.27) --
	( 82.04, 87.25) --
	( 82.06, 87.24) --
	( 82.08, 87.22) --
	( 82.10, 87.20) --
	( 82.12, 87.19) --
	( 82.14, 87.17) --
	( 82.16, 87.16) --
	( 82.18, 87.14) --
	( 82.20, 87.13) --
	( 82.22, 87.11) --
	( 82.25, 87.10) --
	( 82.27, 87.08) --
	( 82.29, 87.07) --
	( 82.31, 87.05) --
	( 82.33, 87.03) --
	( 82.35, 87.02) --
	( 82.37, 87.00) --
	( 82.39, 86.99) --
	( 82.41, 86.97) --
	( 82.43, 86.96) --
	( 82.45, 86.94) --
	( 82.47, 86.93) --
	( 82.50, 86.91) --
	( 82.52, 86.90) --
	( 82.54, 86.88) --
	( 82.56, 86.86) --
	( 82.58, 86.85) --
	( 82.60, 86.83) --
	( 82.62, 86.82) --
	( 82.64, 86.80) --
	( 82.66, 86.79) --
	( 82.68, 86.77) --
	( 82.70, 86.76) --
	( 82.72, 86.74) --
	( 82.74, 86.72) --
	( 82.77, 86.71) --
	( 82.79, 86.69) --
	( 82.81, 86.68) --
	( 82.83, 86.66) --
	( 82.85, 86.65) --
	( 82.87, 86.63) --
	( 82.89, 86.62) --
	( 82.91, 86.60) --
	( 82.93, 86.59) --
	( 82.95, 86.57) --
	( 82.97, 86.55) --
	( 82.99, 86.54) --
	( 83.01, 86.52) --
	( 83.04, 86.51) --
	( 83.06, 86.49) --
	( 83.08, 86.48) --
	( 83.10, 86.46) --
	( 83.12, 86.45) --
	( 83.14, 86.43) --
	( 83.16, 86.41) --
	( 83.18, 86.40) --
	( 83.20, 86.38) --
	( 83.22, 86.37) --
	( 83.24, 86.35) --
	( 83.26, 86.34) --
	( 83.29, 86.32) --
	( 83.31, 86.31) --
	( 83.33, 86.29) --
	( 83.35, 86.28) --
	( 83.37, 86.26) --
	( 83.39, 86.24) --
	( 83.41, 86.23) --
	( 83.43, 86.21) --
	( 83.45, 86.20) --
	( 83.47, 86.18) --
	( 83.49, 86.17) --
	( 83.51, 86.15) --
	( 83.53, 86.14) --
	( 83.56, 86.12) --
	( 83.58, 86.10) --
	( 83.60, 86.09) --
	( 83.62, 86.07) --
	( 83.64, 86.06) --
	( 83.66, 86.04) --
	( 83.68, 86.03) --
	( 83.70, 86.01) --
	( 83.72, 86.00) --
	( 83.74, 85.98) --
	( 83.76, 85.96) --
	( 83.78, 85.95) --
	( 83.81, 85.93) --
	( 83.83, 85.92) --
	( 83.85, 85.90) --
	( 83.87, 85.89) --
	( 83.89, 85.87) --
	( 83.91, 85.86) --
	( 83.93, 85.84) --
	( 83.95, 85.83) --
	( 83.97, 85.81) --
	( 83.99, 85.79) --
	( 84.01, 85.78) --
	( 84.03, 85.76) --
	( 84.05, 85.75) --
	( 84.08, 85.73) --
	( 84.10, 85.72) --
	( 84.12, 85.70) --
	( 84.14, 85.69) --
	( 84.16, 85.67) --
	( 84.18, 85.65) --
	( 84.20, 85.64) --
	( 84.22, 85.62) --
	( 84.24, 85.61) --
	( 84.26, 85.59) --
	( 84.28, 85.58) --
	( 84.30, 85.56) --
	( 84.33, 85.55) --
	( 84.35, 85.53) --
	( 84.37, 85.51) --
	( 84.39, 85.50) --
	( 84.41, 85.48) --
	( 84.43, 85.47) --
	( 84.45, 85.45) --
	( 84.47, 85.44) --
	( 84.49, 85.42) --
	( 84.51, 85.41) --
	( 84.53, 85.39) --
	( 84.55, 85.37) --
	( 84.57, 85.36) --
	( 84.60, 85.34) --
	( 84.62, 85.33) --
	( 84.64, 85.31) --
	( 84.66, 85.30) --
	( 84.68, 85.28) --
	( 84.70, 85.26) --
	( 84.72, 85.25) --
	( 84.74, 85.23) --
	( 84.76, 85.22) --
	( 84.78, 85.20) --
	( 84.80, 85.19) --
	( 84.82, 85.17) --
	( 84.84, 85.16) --
	( 84.87, 85.14) --
	( 84.89, 85.12) --
	( 84.91, 85.11) --
	( 84.93, 85.09) --
	( 84.95, 85.08) --
	( 84.97, 85.06) --
	( 84.99, 85.05) --
	( 85.01, 85.03) --
	( 85.03, 85.02) --
	( 85.05, 85.00) --
	( 85.07, 84.98) --
	( 85.09, 84.97) --
	( 85.12, 84.95) --
	( 85.14, 84.94) --
	( 85.16, 84.92) --
	( 85.18, 84.91) --
	( 85.20, 84.89) --
	( 85.22, 84.88) --
	( 85.24, 84.86) --
	( 85.26, 84.84) --
	( 85.28, 84.83) --
	( 85.30, 84.81) --
	( 85.32, 84.80) --
	( 85.34, 84.78) --
	( 85.36, 84.77) --
	( 85.39, 84.75) --
	( 85.41, 84.73) --
	( 85.43, 84.72) --
	( 85.45, 84.70) --
	( 85.47, 84.69) --
	( 85.49, 84.67) --
	( 85.51, 84.66) --
	( 85.53, 84.64) --
	( 85.55, 84.63) --
	( 85.57, 84.61) --
	( 85.59, 84.59) --
	( 85.61, 84.58) --
	( 85.64, 84.56) --
	( 85.66, 84.55) --
	( 85.68, 84.53) --
	( 85.70, 84.52) --
	( 85.72, 84.50) --
	( 85.74, 84.49) --
	( 85.76, 84.47) --
	( 85.78, 84.45) --
	( 85.80, 84.44) --
	( 85.82, 84.42) --
	( 85.84, 84.41) --
	( 85.86, 84.39) --
	( 85.88, 84.38) --
	( 85.91, 84.36) --
	( 85.93, 84.34) --
	( 85.95, 84.33) --
	( 85.97, 84.31) --
	( 85.99, 84.30) --
	( 86.01, 84.28) --
	( 86.03, 84.27) --
	( 86.05, 84.25) --
	( 86.07, 84.24) --
	( 86.09, 84.22) --
	( 86.11, 84.20) --
	( 86.13, 84.19) --
	( 86.16, 84.17) --
	( 86.18, 84.16) --
	( 86.20, 84.14) --
	( 86.22, 84.13) --
	( 86.24, 84.11) --
	( 86.26, 84.09) --
	( 86.28, 84.08) --
	( 86.30, 84.06) --
	( 86.32, 84.05) --
	( 86.34, 84.03) --
	( 86.36, 84.02) --
	( 86.38, 84.00) --
	( 86.40, 83.99) --
	( 86.43, 83.97) --
	( 86.45, 83.95) --
	( 86.47, 83.94) --
	( 86.49, 83.92) --
	( 86.51, 83.91) --
	( 86.53, 83.89) --
	( 86.55, 83.88) --
	( 86.57, 83.86) --
	( 86.59, 83.84) --
	( 86.61, 83.83) --
	( 86.63, 83.81) --
	( 86.65, 83.80) --
	( 86.67, 83.78) --
	( 86.70, 83.77) --
	( 86.72, 83.75) --
	( 86.74, 83.73) --
	( 86.76, 83.72) --
	( 86.78, 83.70) --
	( 86.80, 83.69) --
	( 86.82, 83.67) --
	( 86.84, 83.66) --
	( 86.86, 83.64) --
	( 86.88, 83.62) --
	( 86.90, 83.61) --
	( 86.92, 83.59) --
	( 86.95, 83.58) --
	( 86.97, 83.56) --
	( 86.99, 83.55) --
	( 87.01, 83.53) --
	( 87.03, 83.52) --
	( 87.05, 83.50) --
	( 87.07, 83.48) --
	( 87.09, 83.47) --
	( 87.11, 83.45) --
	( 87.13, 83.44) --
	( 87.15, 83.42) --
	( 87.17, 83.41) --
	( 87.19, 83.39) --
	( 87.22, 83.37) --
	( 87.24, 83.36) --
	( 87.26, 83.34) --
	( 87.28, 83.33) --
	( 87.30, 83.31) --
	( 87.32, 83.30) --
	( 87.34, 83.28) --
	( 87.36, 83.26) --
	( 87.38, 83.25) --
	( 87.40, 83.23) --
	( 87.42, 83.22) --
	( 87.44, 83.20) --
	( 87.47, 83.19) --
	( 87.49, 83.17) --
	( 87.51, 83.15) --
	( 87.53, 83.14) --
	( 87.55, 83.12) --
	( 87.57, 83.11) --
	( 87.59, 83.09) --
	( 87.61, 83.08) --
	( 87.63, 83.06) --
	( 87.65, 83.05) --
	( 87.67, 83.03) --
	( 87.69, 83.01) --
	( 87.71, 83.00) --
	( 87.74, 82.98) --
	( 87.76, 82.97) --
	( 87.78, 82.95) --
	( 87.80, 82.94) --
	( 87.82, 82.92) --
	( 87.84, 82.90) --
	( 87.86, 82.89) --
	( 87.88, 82.87) --
	( 87.90, 82.86) --
	( 87.92, 82.84) --
	( 87.94, 82.83) --
	( 87.96, 82.81) --
	( 87.98, 82.79) --
	( 88.01, 82.78) --
	( 88.03, 82.76) --
	( 88.05, 82.75) --
	( 88.07, 82.73) --
	( 88.09, 82.72) --
	( 88.11, 82.70) --
	( 88.13, 82.68) --
	( 88.15, 82.67) --
	( 88.17, 82.65) --
	( 88.19, 82.64) --
	( 88.21, 82.62) --
	( 88.23, 82.61) --
	( 88.26, 82.59) --
	( 88.28, 82.57) --
	( 88.30, 82.56) --
	( 88.32, 82.54) --
	( 88.34, 82.53) --
	( 88.36, 82.51) --
	( 88.38, 82.50) --
	( 88.40, 82.48) --
	( 88.42, 82.46) --
	( 88.44, 82.45) --
	( 88.46, 82.43) --
	( 88.48, 82.42) --
	( 88.50, 82.40) --
	( 88.53, 82.39) --
	( 88.55, 82.37) --
	( 88.57, 82.35) --
	( 88.59, 82.34) --
	( 88.61, 82.32) --
	( 88.63, 82.31) --
	( 88.65, 82.29) --
	( 88.67, 82.28) --
	( 88.69, 82.26) --
	( 88.71, 82.24) --
	( 88.73, 82.23) --
	( 88.75, 82.21) --
	( 88.78, 82.20) --
	( 88.80, 82.18) --
	( 88.82, 82.17) --
	( 88.84, 82.15) --
	( 88.86, 82.13) --
	( 88.88, 82.12) --
	( 88.90, 82.10) --
	( 88.92, 82.09) --
	( 88.94, 82.07) --
	( 88.96, 82.06) --
	( 88.98, 82.04) --
	( 89.00, 82.02) --
	( 89.02, 82.01) --
	( 89.05, 81.99) --
	( 89.07, 81.98) --
	( 89.09, 81.96) --
	( 89.11, 81.95) --
	( 89.13, 81.93) --
	( 89.15, 81.91) --
	( 89.17, 81.90) --
	( 89.19, 81.88) --
	( 89.21, 81.87) --
	( 89.23, 81.85) --
	( 89.25, 81.84) --
	( 89.27, 81.82) --
	( 89.30, 81.80) --
	( 89.32, 81.79) --
	( 89.34, 81.77) --
	( 89.36, 81.76) --
	( 89.38, 81.74) --
	( 89.40, 81.72) --
	( 89.42, 81.71) --
	( 89.44, 81.69) --
	( 89.46, 81.68) --
	( 89.48, 81.66) --
	( 89.50, 81.65) --
	( 89.52, 81.63) --
	( 89.54, 81.61) --
	( 89.57, 81.60) --
	( 89.59, 81.58) --
	( 89.61, 81.57) --
	( 89.63, 81.55) --
	( 89.65, 81.54) --
	( 89.67, 81.52) --
	( 89.69, 81.50) --
	( 89.71, 81.49) --
	( 89.73, 81.47) --
	( 89.75, 81.46) --
	( 89.77, 81.44) --
	( 89.79, 81.43) --
	( 89.81, 81.41) --
	( 89.84, 81.39) --
	( 89.86, 81.38) --
	( 89.88, 81.36) --
	( 89.90, 81.35) --
	( 89.92, 81.33) --
	( 89.94, 81.32) --
	( 89.96, 81.30) --
	( 89.98, 81.28) --
	( 90.00, 81.27) --
	( 90.02, 81.25) --
	( 90.04, 81.24) --
	( 90.06, 81.22) --
	( 90.09, 81.20) --
	( 90.11, 81.19) --
	( 90.13, 81.17) --
	( 90.15, 81.16) --
	( 90.17, 81.14) --
	( 90.19, 81.13) --
	( 90.21, 81.11) --
	( 90.23, 81.09) --
	( 90.25, 81.08) --
	( 90.27, 81.06) --
	( 90.29, 81.05) --
	( 90.31, 81.03) --
	( 90.33, 81.02) --
	( 90.36, 81.00) --
	( 90.38, 80.98) --
	( 90.40, 80.97) --
	( 90.42, 80.95) --
	( 90.44, 80.94) --
	( 90.46, 80.92) --
	( 90.48, 80.91) --
	( 90.50, 80.89) --
	( 90.52, 80.87) --
	( 90.54, 80.86) --
	( 90.56, 80.84) --
	( 90.58, 80.83) --
	( 90.61, 80.81) --
	( 90.63, 80.79) --
	( 90.65, 80.78) --
	( 90.67, 80.76) --
	( 90.69, 80.75) --
	( 90.71, 80.73) --
	( 90.73, 80.72) --
	( 90.75, 80.70) --
	( 90.77, 80.68) --
	( 90.79, 80.67) --
	( 90.81, 80.65) --
	( 90.83, 80.64) --
	( 90.85, 80.62) --
	( 90.88, 80.61) --
	( 90.90, 80.59) --
	( 90.92, 80.57) --
	( 90.94, 80.56) --
	( 90.96, 80.54) --
	( 90.98, 80.53) --
	( 91.00, 80.51) --
	( 91.02, 80.49) --
	( 91.04, 80.48) --
	( 91.06, 80.46) --
	( 91.08, 80.45) --
	( 91.10, 80.43) --
	( 91.13, 80.42) --
	( 91.15, 80.40) --
	( 91.17, 80.38) --
	( 91.19, 80.37) --
	( 91.21, 80.35) --
	( 91.23, 80.34) --
	( 91.25, 80.32) --
	( 91.27, 80.30) --
	( 91.29, 80.29) --
	( 91.31, 80.27) --
	( 91.33, 80.26) --
	( 91.35, 80.24) --
	( 91.37, 80.23) --
	( 91.40, 80.21) --
	( 91.42, 80.19) --
	( 91.44, 80.18) --
	( 91.46, 80.16) --
	( 91.48, 80.15) --
	( 91.50, 80.13) --
	( 91.52, 80.12) --
	( 91.54, 80.10) --
	( 91.56, 80.08) --
	( 91.58, 80.07) --
	( 91.60, 80.05) --
	( 91.62, 80.04) --
	( 91.64, 80.02) --
	( 91.67, 80.00) --
	( 91.69, 79.99) --
	( 91.71, 79.97) --
	( 91.73, 79.96) --
	( 91.75, 79.94) --
	( 91.77, 79.93) --
	( 91.79, 79.91) --
	( 91.81, 79.89) --
	( 91.83, 79.88) --
	( 91.85, 79.86) --
	( 91.87, 79.85) --
	( 91.89, 79.83) --
	( 91.92, 79.81) --
	( 91.94, 79.80) --
	( 91.96, 79.78) --
	( 91.98, 79.77) --
	( 92.00, 79.75) --
	( 92.02, 79.74) --
	( 92.04, 79.72) --
	( 92.06, 79.70) --
	( 92.08, 79.69) --
	( 92.10, 79.67) --
	( 92.12, 79.66) --
	( 92.14, 79.64) --
	( 92.16, 79.62) --
	( 92.19, 79.61) --
	( 92.21, 79.59) --
	( 92.23, 79.58) --
	( 92.25, 79.56) --
	( 92.27, 79.55) --
	( 92.29, 79.53) --
	( 92.31, 79.51) --
	( 92.33, 79.50) --
	( 92.35, 79.48) --
	( 92.37, 79.47) --
	( 92.39, 79.45) --
	( 92.41, 79.43) --
	( 92.44, 79.42) --
	( 92.46, 79.40) --
	( 92.48, 79.39) --
	( 92.50, 79.37) --
	( 92.52, 79.36) --
	( 92.54, 79.34) --
	( 92.56, 79.32) --
	( 92.58, 79.31) --
	( 92.60, 79.29) --
	( 92.62, 79.28) --
	( 92.64, 79.26) --
	( 92.66, 79.24) --
	( 92.68, 79.23) --
	( 92.71, 79.21) --
	( 92.73, 79.20) --
	( 92.75, 79.18) --
	( 92.77, 79.17) --
	( 92.79, 79.15) --
	( 92.81, 79.13) --
	( 92.83, 79.12) --
	( 92.85, 79.10) --
	( 92.87, 79.09) --
	( 92.89, 79.07) --
	( 92.91, 79.05) --
	( 92.93, 79.04) --
	( 92.95, 79.02) --
	( 92.98, 79.01) --
	( 93.00, 78.99) --
	( 93.02, 78.98) --
	( 93.04, 78.96) --
	( 93.06, 78.94) --
	( 93.08, 78.93) --
	( 93.10, 78.91) --
	( 93.12, 78.90) --
	( 93.14, 78.88) --
	( 93.16, 78.86) --
	( 93.18, 78.85) --
	( 93.20, 78.83) --
	( 93.23, 78.82) --
	( 93.25, 78.80) --
	( 93.27, 78.78) --
	( 93.29, 78.77) --
	( 93.31, 78.75) --
	( 93.33, 78.74) --
	( 93.35, 78.72) --
	( 93.37, 78.71) --
	( 93.39, 78.69) --
	( 93.41, 78.67) --
	( 93.43, 78.66) --
	( 93.45, 78.64) --
	( 93.47, 78.63) --
	( 93.50, 78.61) --
	( 93.52, 78.59) --
	( 93.54, 78.58) --
	( 93.56, 78.56) --
	( 93.58, 78.55) --
	( 93.60, 78.53) --
	( 93.62, 78.52) --
	( 93.64, 78.50) --
	( 93.66, 78.48) --
	( 93.68, 78.47) --
	( 93.70, 78.45) --
	( 93.72, 78.44) --
	( 93.75, 78.42) --
	( 93.77, 78.40) --
	( 93.79, 78.39) --
	( 93.81, 78.37) --
	( 93.83, 78.36) --
	( 93.85, 78.34) --
	( 93.87, 78.32) --
	( 93.89, 78.31) --
	( 93.91, 78.29) --
	( 93.93, 78.28) --
	( 93.95, 78.26) --
	( 93.97, 78.25) --
	( 93.99, 78.23) --
	( 94.02, 78.21) --
	( 94.04, 78.20) --
	( 94.06, 78.18) --
	( 94.08, 78.17) --
	( 94.10, 78.15) --
	( 94.12, 78.13) --
	( 94.14, 78.12) --
	( 94.16, 78.10) --
	( 94.18, 78.09) --
	( 94.20, 78.07) --
	( 94.22, 78.05) --
	( 94.24, 78.04) --
	( 94.27, 78.02) --
	( 94.29, 78.01) --
	( 94.31, 77.99) --
	( 94.33, 77.98) --
	( 94.35, 77.96) --
	( 94.37, 77.94) --
	( 94.39, 77.93) --
	( 94.41, 77.91) --
	( 94.43, 77.90) --
	( 94.45, 77.88) --
	( 94.47, 77.86) --
	( 94.49, 77.85) --
	( 94.51, 77.83) --
	( 94.54, 77.82) --
	( 94.56, 77.80) --
	( 94.58, 77.78) --
	( 94.60, 77.77) --
	( 94.62, 77.75) --
	( 94.64, 77.74) --
	( 94.66, 77.72) --
	( 94.68, 77.70) --
	( 94.70, 77.69) --
	( 94.72, 77.67) --
	( 94.74, 77.66) --
	( 94.76, 77.64) --
	( 94.78, 77.63) --
	( 94.81, 77.61) --
	( 94.83, 77.59) --
	( 94.85, 77.58) --
	( 94.87, 77.56) --
	( 94.89, 77.55) --
	( 94.91, 77.53) --
	( 94.93, 77.51) --
	( 94.95, 77.50) --
	( 94.97, 77.48) --
	( 94.99, 77.47) --
	( 95.01, 77.45) --
	( 95.03, 77.43) --
	( 95.06, 77.42) --
	( 95.08, 77.40) --
	( 95.10, 77.39) --
	( 95.12, 77.37) --
	( 95.14, 77.36) --
	( 95.16, 77.34) --
	( 95.18, 77.32) --
	( 95.20, 77.31) --
	( 95.22, 77.29) --
	( 95.24, 77.28) --
	( 95.26, 77.26) --
	( 95.28, 77.24) --
	( 95.30, 77.23) --
	( 95.33, 77.21) --
	( 95.35, 77.20) --
	( 95.37, 77.18) --
	( 95.39, 77.16) --
	( 95.41, 77.15) --
	( 95.43, 77.13) --
	( 95.45, 77.12) --
	( 95.47, 77.10) --
	( 95.49, 77.08) --
	( 95.51, 77.07) --
	( 95.53, 77.05) --
	( 95.55, 77.04) --
	( 95.58, 77.02) --
	( 95.60, 77.00) --
	( 95.62, 76.99) --
	( 95.64, 76.97) --
	( 95.66, 76.96) --
	( 95.68, 76.94) --
	( 95.70, 76.93) --
	( 95.72, 76.91) --
	( 95.74, 76.89) --
	( 95.76, 76.88) --
	( 95.78, 76.86) --
	( 95.80, 76.85) --
	( 95.82, 76.83) --
	( 95.85, 76.81) --
	( 95.87, 76.80) --
	( 95.89, 76.78) --
	( 95.91, 76.77) --
	( 95.93, 76.75) --
	( 95.95, 76.73) --
	( 95.97, 76.72) --
	( 95.99, 76.70) --
	( 96.01, 76.69) --
	( 96.03, 76.67) --
	( 96.05, 76.65) --
	( 96.07, 76.64) --
	( 96.10, 76.62) --
	( 96.12, 76.61) --
	( 96.14, 76.59) --
	( 96.16, 76.57) --
	( 96.18, 76.56) --
	( 96.20, 76.54) --
	( 96.22, 76.53) --
	( 96.24, 76.51) --
	( 96.26, 76.50) --
	( 96.28, 76.48) --
	( 96.30, 76.46) --
	( 96.32, 76.45) --
	( 96.34, 76.43) --
	( 96.37, 76.42) --
	( 96.39, 76.40) --
	( 96.41, 76.38) --
	( 96.43, 76.37) --
	( 96.45, 76.35) --
	( 96.47, 76.34) --
	( 96.49, 76.32) --
	( 96.51, 76.30) --
	( 96.53, 76.29) --
	( 96.55, 76.27) --
	( 96.57, 76.26) --
	( 96.59, 76.24) --
	( 96.61, 76.22) --
	( 96.64, 76.21) --
	( 96.66, 76.19) --
	( 96.68, 76.18) --
	( 96.70, 76.16) --
	( 96.72, 76.14) --
	( 96.74, 76.13) --
	( 96.76, 76.11) --
	( 96.78, 76.10) --
	( 96.80, 76.08) --
	( 96.82, 76.06) --
	( 96.84, 76.05) --
	( 96.86, 76.03) --
	( 96.89, 76.02) --
	( 96.91, 76.00) --
	( 96.93, 75.98) --
	( 96.95, 75.97) --
	( 96.97, 75.95) --
	( 96.99, 75.94) --
	( 97.01, 75.92) --
	( 97.03, 75.91) --
	( 97.05, 75.89) --
	( 97.07, 75.87) --
	( 97.09, 75.86) --
	( 97.11, 75.84) --
	( 97.13, 75.83) --
	( 97.16, 75.81) --
	( 97.18, 75.79) --
	( 97.20, 75.78) --
	( 97.22, 75.76) --
	( 97.24, 75.75) --
	( 97.26, 75.73) --
	( 97.28, 75.71) --
	( 97.30, 75.70) --
	( 97.32, 75.68) --
	( 97.34, 75.67) --
	( 97.36, 75.65) --
	( 97.38, 75.63) --
	( 97.41, 75.62) --
	( 97.43, 75.60) --
	( 97.45, 75.59) --
	( 97.47, 75.57) --
	( 97.49, 75.55) --
	( 97.51, 75.54) --
	( 97.53, 75.52) --
	( 97.55, 75.51) --
	( 97.57, 75.49) --
	( 97.59, 75.47) --
	( 97.61, 75.46) --
	( 97.63, 75.44) --
	( 97.65, 75.43) --
	( 97.68, 75.41) --
	( 97.70, 75.39) --
	( 97.72, 75.38) --
	( 97.74, 75.36) --
	( 97.76, 75.35) --
	( 97.78, 75.33) --
	( 97.80, 75.31) --
	( 97.82, 75.30) --
	( 97.84, 75.28) --
	( 97.86, 75.27) --
	( 97.88, 75.25) --
	( 97.90, 75.23) --
	( 97.92, 75.22) --
	( 97.95, 75.20) --
	( 97.97, 75.19) --
	( 97.99, 75.17) --
	( 98.01, 75.15) --
	( 98.03, 75.14) --
	( 98.05, 75.12) --
	( 98.07, 75.11) --
	( 98.09, 75.09) --
	( 98.11, 75.07) --
	( 98.13, 75.06) --
	( 98.15, 75.04) --
	( 98.17, 75.03) --
	( 98.20, 75.01) --
	( 98.22, 74.99) --
	( 98.24, 74.98) --
	( 98.26, 74.96) --
	( 98.28, 74.95) --
	( 98.30, 74.93) --
	( 98.32, 74.91) --
	( 98.34, 74.90) --
	( 98.36, 74.88) --
	( 98.38, 74.87) --
	( 98.40, 74.85) --
	( 98.42, 74.83) --
	( 98.44, 74.82) --
	( 98.47, 74.80) --
	( 98.49, 74.79) --
	( 98.51, 74.77) --
	( 98.53, 74.75) --
	( 98.55, 74.74) --
	( 98.57, 74.72) --
	( 98.59, 74.71) --
	( 98.61, 74.69) --
	( 98.63, 74.67) --
	( 98.65, 74.66) --
	( 98.67, 74.64) --
	( 98.69, 74.63) --
	( 98.72, 74.61) --
	( 98.74, 74.59) --
	( 98.76, 74.58) --
	( 98.78, 74.56) --
	( 98.80, 74.55) --
	( 98.82, 74.53) --
	( 98.84, 74.51) --
	( 98.86, 74.50) --
	( 98.88, 74.48) --
	( 98.90, 74.47) --
	( 98.92, 74.45) --
	( 98.94, 74.43) --
	( 98.96, 74.42) --
	( 98.99, 74.40) --
	( 99.01, 74.39) --
	( 99.03, 74.37) --
	( 99.05, 74.35) --
	( 99.07, 74.34) --
	( 99.09, 74.32) --
	( 99.11, 74.31) --
	( 99.13, 74.29) --
	( 99.15, 74.27) --
	( 99.17, 74.26) --
	( 99.19, 74.24) --
	( 99.21, 74.23) --
	( 99.24, 74.21) --
	( 99.26, 74.19) --
	( 99.28, 74.18) --
	( 99.30, 74.16) --
	( 99.32, 74.15) --
	( 99.34, 74.13) --
	( 99.36, 74.11) --
	( 99.38, 74.10) --
	( 99.40, 74.08) --
	( 99.42, 74.07) --
	( 99.44, 74.05) --
	( 99.46, 74.03) --
	( 99.48, 74.02) --
	( 99.51, 74.00) --
	( 99.53, 73.99) --
	( 99.55, 73.97) --
	( 99.57, 73.95) --
	( 99.59, 73.94) --
	( 99.61, 73.92) --
	( 99.63, 73.91) --
	( 99.65, 73.89) --
	( 99.67, 73.87) --
	( 99.69, 73.86) --
	( 99.71, 73.84) --
	( 99.73, 73.83) --
	( 99.75, 73.81) --
	( 99.78, 73.79) --
	( 99.80, 73.78) --
	( 99.82, 73.76) --
	( 99.84, 73.75) --
	( 99.86, 73.73) --
	( 99.88, 73.71) --
	( 99.90, 73.70) --
	( 99.92, 73.68) --
	( 99.94, 73.67) --
	( 99.96, 73.65) --
	( 99.98, 73.63) --
	(100.00, 73.62) --
	(100.03, 73.60) --
	(100.05, 73.59) --
	(100.07, 73.57) --
	(100.09, 73.55) --
	(100.11, 73.54) --
	(100.13, 73.52) --
	(100.15, 73.51) --
	(100.17, 73.49) --
	(100.19, 73.47) --
	(100.21, 73.46) --
	(100.23, 73.44) --
	(100.25, 73.43) --
	(100.27, 73.41) --
	(100.30, 73.39) --
	(100.32, 73.38) --
	(100.34, 73.36) --
	(100.36, 73.35) --
	(100.38, 73.33) --
	(100.40, 73.31) --
	(100.42, 73.30) --
	(100.44, 73.28) --
	(100.46, 73.27) --
	(100.48, 73.25) --
	(100.50, 73.23) --
	(100.52, 73.22) --
	(100.55, 73.20) --
	(100.57, 73.19) --
	(100.59, 73.17) --
	(100.61, 73.15) --
	(100.63, 73.14) --
	(100.65, 73.12) --
	(100.67, 73.11) --
	(100.69, 73.09) --
	(100.71, 73.07) --
	(100.73, 73.06) --
	(100.75, 73.04) --
	(100.77, 73.03) --
	(100.79, 73.01) --
	(100.82, 72.99) --
	(100.84, 72.98) --
	(100.86, 72.96) --
	(100.88, 72.95) --
	(100.90, 72.93) --
	(100.92, 72.91) --
	(100.94, 72.90) --
	(100.96, 72.88) --
	(100.98, 72.86) --
	(101.00, 72.85) --
	(101.02, 72.83) --
	(101.04, 72.82) --
	(101.07, 72.80) --
	(101.09, 72.78) --
	(101.11, 72.77) --
	(101.13, 72.75) --
	(101.15, 72.74) --
	(101.17, 72.72) --
	(101.19, 72.70) --
	(101.21, 72.69) --
	(101.23, 72.67) --
	(101.25, 72.66) --
	(101.27, 72.64) --
	(101.29, 72.62) --
	(101.31, 72.61) --
	(101.34, 72.59) --
	(101.36, 72.58) --
	(101.38, 72.56) --
	(101.40, 72.54) --
	(101.42, 72.53) --
	(101.44, 72.51) --
	(101.46, 72.50) --
	(101.48, 72.48) --
	(101.50, 72.46) --
	(101.52, 72.45) --
	(101.54, 72.43) --
	(101.56, 72.42) --
	(101.58, 72.40) --
	(101.61, 72.38) --
	(101.63, 72.37) --
	(101.65, 72.35) --
	(101.67, 72.34) --
	(101.69, 72.32) --
	(101.71, 72.30) --
	(101.73, 72.29) --
	(101.75, 72.27) --
	(101.77, 72.25) --
	(101.79, 72.24) --
	(101.81, 72.22) --
	(101.83, 72.21) --
	(101.86, 72.19) --
	(101.88, 72.17) --
	(101.90, 72.16) --
	(101.92, 72.14) --
	(101.94, 72.13) --
	(101.96, 72.11) --
	(101.98, 72.09) --
	(102.00, 72.08) --
	(102.02, 72.06) --
	(102.04, 72.05) --
	(102.06, 72.03) --
	(102.08, 72.01) --
	(102.10, 72.00) --
	(102.13, 71.98) --
	(102.15, 71.97) --
	(102.17, 71.95) --
	(102.19, 71.93) --
	(102.21, 71.92) --
	(102.23, 71.90) --
	(102.25, 71.89) --
	(102.27, 71.87) --
	(102.29, 71.85) --
	(102.31, 71.84) --
	(102.33, 71.82) --
	(102.35, 71.81) --
	(102.38, 71.79) --
	(102.40, 71.77) --
	(102.42, 71.76) --
	(102.44, 71.74) --
	(102.46, 71.72) --
	(102.48, 71.71) --
	(102.50, 71.69) --
	(102.52, 71.68) --
	(102.54, 71.66) --
	(102.56, 71.64) --
	(102.58, 71.63) --
	(102.60, 71.61) --
	(102.62, 71.60) --
	(102.65, 71.58) --
	(102.67, 71.56) --
	(102.69, 71.55) --
	(102.71, 71.53) --
	(102.73, 71.52) --
	(102.75, 71.50) --
	(102.77, 71.48) --
	(102.79, 71.47) --
	(102.81, 71.45) --
	(102.83, 71.44) --
	(102.85, 71.42) --
	(102.87, 71.40) --
	(102.89, 71.39) --
	(102.92, 71.37) --
	(102.94, 71.36) --
	(102.96, 71.34) --
	(102.98, 71.32) --
	(103.00, 71.31) --
	(103.02, 71.29) --
	(103.04, 71.27) --
	(103.06, 71.26) --
	(103.08, 71.24) --
	(103.10, 71.23) --
	(103.12, 71.21) --
	(103.14, 71.19) --
	(103.17, 71.18) --
	(103.19, 71.16) --
	(103.21, 71.15) --
	(103.23, 71.13) --
	(103.25, 71.11) --
	(103.27, 71.10) --
	(103.29, 71.08) --
	(103.31, 71.07) --
	(103.33, 71.05) --
	(103.35, 71.03) --
	(103.37, 71.02) --
	(103.39, 71.00) --
	(103.41, 70.99) --
	(103.44, 70.97) --
	(103.46, 70.95) --
	(103.48, 70.94) --
	(103.50, 70.92) --
	(103.52, 70.90) --
	(103.54, 70.89) --
	(103.56, 70.87) --
	(103.58, 70.86) --
	(103.60, 70.84) --
	(103.62, 70.82) --
	(103.64, 70.81) --
	(103.66, 70.79) --
	(103.69, 70.78) --
	(103.71, 70.76) --
	(103.73, 70.74) --
	(103.75, 70.73) --
	(103.77, 70.71) --
	(103.79, 70.70) --
	(103.81, 70.68) --
	(103.83, 70.66) --
	(103.85, 70.65) --
	(103.87, 70.63) --
	(103.89, 70.61) --
	(103.91, 70.60) --
	(103.93, 70.58) --
	(103.96, 70.57) --
	(103.98, 70.55) --
	(104.00, 70.53) --
	(104.02, 70.52) --
	(104.04, 70.50) --
	(104.06, 70.49) --
	(104.08, 70.47) --
	(104.10, 70.45) --
	(104.12, 70.44) --
	(104.14, 70.42) --
	(104.16, 70.41) --
	(104.18, 70.39) --
	(104.21, 70.37) --
	(104.23, 70.36) --
	(104.25, 70.34) --
	(104.27, 70.33) --
	(104.29, 70.31) --
	(104.31, 70.29) --
	(104.33, 70.28) --
	(104.35, 70.26) --
	(104.37, 70.24) --
	(104.39, 70.23) --
	(104.41, 70.21) --
	(104.43, 70.20) --
	(104.45, 70.18) --
	(104.48, 70.16) --
	(104.50, 70.15) --
	(104.52, 70.13) --
	(104.54, 70.12) --
	(104.56, 70.10) --
	(104.58, 70.08) --
	(104.60, 70.07) --
	(104.62, 70.05) --
	(104.64, 70.04) --
	(104.66, 70.02) --
	(104.68, 70.00) --
	(104.70, 69.99) --
	(104.72, 69.97) --
	(104.75, 69.95) --
	(104.77, 69.94) --
	(104.79, 69.92) --
	(104.81, 69.91) --
	(104.83, 69.89) --
	(104.85, 69.87) --
	(104.87, 69.86) --
	(104.89, 69.84) --
	(104.91, 69.83) --
	(104.93, 69.81) --
	(104.95, 69.79) --
	(104.97, 69.78) --
	(105.00, 69.76) --
	(105.02, 69.75) --
	(105.04, 69.73) --
	(105.06, 69.71) --
	(105.08, 69.70) --
	(105.10, 69.68) --
	(105.12, 69.66) --
	(105.14, 69.65) --
	(105.16, 69.63) --
	(105.18, 69.62) --
	(105.20, 69.60) --
	(105.22, 69.58) --
	(105.24, 69.57) --
	(105.27, 69.55) --
	(105.29, 69.54) --
	(105.31, 69.52) --
	(105.33, 69.50) --
	(105.35, 69.49) --
	(105.37, 69.47) --
	(105.39, 69.45) --
	(105.41, 69.44) --
	(105.43, 69.42) --
	(105.45, 69.41) --
	(105.47, 69.39) --
	(105.49, 69.37) --
	(105.52, 69.36) --
	(105.54, 69.34) --
	(105.56, 69.33) --
	(105.58, 69.31) --
	(105.60, 69.29) --
	(105.62, 69.28) --
	(105.64, 69.26) --
	(105.66, 69.25) --
	(105.68, 69.23) --
	(105.70, 69.21) --
	(105.72, 69.20) --
	(105.74, 69.18) --
	(105.76, 69.16) --
	(105.79, 69.15) --
	(105.81, 69.13) --
	(105.83, 69.12) --
	(105.85, 69.10) --
	(105.87, 69.08) --
	(105.89, 69.07) --
	(105.91, 69.05) --
	(105.93, 69.04) --
	(105.95, 69.02) --
	(105.97, 69.00) --
	(105.99, 68.99) --
	(106.01, 68.97) --
	(106.04, 68.95) --
	(106.06, 68.94) --
	(106.08, 68.92) --
	(106.10, 68.91) --
	(106.12, 68.89) --
	(106.14, 68.87) --
	(106.16, 68.86) --
	(106.18, 68.84) --
	(106.20, 68.83) --
	(106.22, 68.81) --
	(106.24, 68.79) --
	(106.26, 68.78) --
	(106.28, 68.76) --
	(106.31, 68.75) --
	(106.33, 68.73) --
	(106.35, 68.71) --
	(106.37, 68.70) --
	(106.39, 68.68) --
	(106.41, 68.66) --
	(106.43, 68.65) --
	(106.45, 68.63) --
	(106.47, 68.62) --
	(106.49, 68.60) --
	(106.51, 68.58) --
	(106.53, 68.57) --
	(106.55, 68.55) --
	(106.58, 68.54) --
	(106.60, 68.52) --
	(106.62, 68.50) --
	(106.64, 68.49) --
	(106.66, 68.47) --
	(106.68, 68.45) --
	(106.70, 68.44) --
	(106.72, 68.42) --
	(106.74, 68.41) --
	(106.76, 68.39) --
	(106.78, 68.37) --
	(106.80, 68.36) --
	(106.83, 68.34) --
	(106.85, 68.33) --
	(106.87, 68.31) --
	(106.89, 68.29) --
	(106.91, 68.28) --
	(106.93, 68.26) --
	(106.95, 68.24) --
	(106.97, 68.23) --
	(106.99, 68.21) --
	(107.01, 68.20) --
	(107.03, 68.18) --
	(107.05, 68.16) --
	(107.07, 68.15) --
	(107.10, 68.13) --
	(107.12, 68.12) --
	(107.14, 68.10) --
	(107.16, 68.08) --
	(107.18, 68.07) --
	(107.20, 68.05) --
	(107.22, 68.03) --
	(107.24, 68.02) --
	(107.26, 68.00) --
	(107.28, 67.99) --
	(107.30, 67.97) --
	(107.32, 67.95) --
	(107.35, 67.94) --
	(107.37, 67.92) --
	(107.39, 67.91) --
	(107.41, 67.89) --
	(107.43, 67.87) --
	(107.45, 67.86) --
	(107.47, 67.84) --
	(107.49, 67.82) --
	(107.51, 67.81) --
	(107.53, 67.79) --
	(107.55, 67.78) --
	(107.57, 67.76) --
	(107.59, 67.74) --
	(107.62, 67.73) --
	(107.64, 67.71) --
	(107.66, 67.70) --
	(107.68, 67.68) --
	(107.70, 67.66) --
	(107.72, 67.65) --
	(107.74, 67.63) --
	(107.76, 67.61) --
	(107.78, 67.60) --
	(107.80, 67.58) --
	(107.82, 67.57) --
	(107.84, 67.55) --
	(107.86, 67.53) --
	(107.89, 67.52) --
	(107.91, 67.50) --
	(107.93, 67.49) --
	(107.95, 67.47) --
	(107.97, 67.45) --
	(107.99, 67.44) --
	(108.01, 67.42) --
	(108.03, 67.40) --
	(108.05, 67.39) --
	(108.07, 67.37) --
	(108.09, 67.36) --
	(108.11, 67.34) --
	(108.14, 67.32) --
	(108.16, 67.31) --
	(108.18, 67.29) --
	(108.20, 67.28) --
	(108.22, 67.26) --
	(108.24, 67.24) --
	(108.26, 67.23) --
	(108.28, 67.21) --
	(108.30, 67.19) --
	(108.32, 67.18) --
	(108.34, 67.16) --
	(108.36, 67.15) --
	(108.38, 67.13) --
	(108.41, 67.11) --
	(108.43, 67.10) --
	(108.45, 67.08) --
	(108.47, 67.06) --
	(108.49, 67.05) --
	(108.51, 67.03) --
	(108.53, 67.02) --
	(108.55, 67.00) --
	(108.57, 66.98) --
	(108.59, 66.97) --
	(108.61, 66.95) --
	(108.63, 66.94) --
	(108.66, 66.92) --
	(108.68, 66.90) --
	(108.70, 66.89) --
	(108.72, 66.87) --
	(108.74, 66.85) --
	(108.76, 66.84) --
	(108.78, 66.82) --
	(108.80, 66.81) --
	(108.82, 66.79) --
	(108.84, 66.77) --
	(108.86, 66.76) --
	(108.88, 66.74) --
	(108.90, 66.73) --
	(108.93, 66.71) --
	(108.95, 66.69) --
	(108.97, 66.68) --
	(108.99, 66.66) --
	(109.01, 66.64) --
	(109.03, 66.63) --
	(109.05, 66.61) --
	(109.07, 66.60) --
	(109.09, 66.58) --
	(109.11, 66.56) --
	(109.13, 66.55) --
	(109.15, 66.53) --
	(109.18, 66.51) --
	(109.20, 66.50) --
	(109.22, 66.48) --
	(109.24, 66.47) --
	(109.26, 66.45) --
	(109.28, 66.43) --
	(109.30, 66.42) --
	(109.32, 66.40) --
	(109.34, 66.39) --
	(109.36, 66.37) --
	(109.38, 66.35) --
	(109.40, 66.34) --
	(109.42, 66.32) --
	(109.45, 66.30) --
	(109.47, 66.29) --
	(109.49, 66.27) --
	(109.51, 66.26) --
	(109.53, 66.24) --
	(109.55, 66.22) --
	(109.57, 66.21) --
	(109.59, 66.19) --
	(109.61, 66.17) --
	(109.63, 66.16) --
	(109.65, 66.14) --
	(109.67, 66.13) --
	(109.69, 66.11) --
	(109.72, 66.09) --
	(109.74, 66.08) --
	(109.76, 66.06) --
	(109.78, 66.05) --
	(109.80, 66.03) --
	(109.82, 66.01) --
	(109.84, 66.00) --
	(109.86, 65.98) --
	(109.88, 65.96) --
	(109.90, 65.95) --
	(109.92, 65.93) --
	(109.94, 65.92) --
	(109.97, 65.90) --
	(109.99, 65.88) --
	(110.01, 65.87) --
	(110.03, 65.85) --
	(110.05, 65.83) --
	(110.07, 65.82) --
	(110.09, 65.80) --
	(110.11, 65.79) --
	(110.13, 65.77) --
	(110.15, 65.75) --
	(110.17, 65.74) --
	(110.19, 65.72) --
	(110.21, 65.71) --
	(110.24, 65.69) --
	(110.26, 65.67) --
	(110.28, 65.66) --
	(110.30, 65.64) --
	(110.32, 65.62) --
	(110.34, 65.61) --
	(110.36, 65.59) --
	(110.38, 65.58) --
	(110.40, 65.56) --
	(110.42, 65.54) --
	(110.44, 65.53) --
	(110.46, 65.51) --
	(110.49, 65.49) --
	(110.51, 65.48) --
	(110.53, 65.46) --
	(110.55, 65.45) --
	(110.57, 65.43) --
	(110.59, 65.41) --
	(110.61, 65.40) --
	(110.63, 65.38) --
	(110.65, 65.37) --
	(110.67, 65.35) --
	(110.69, 65.33) --
	(110.71, 65.32) --
	(110.73, 65.30) --
	(110.76, 65.28) --
	(110.78, 65.27) --
	(110.80, 65.25) --
	(110.82, 65.24) --
	(110.84, 65.22) --
	(110.86, 65.20) --
	(110.88, 65.19) --
	(110.90, 65.17) --
	(110.92, 65.15) --
	(110.94, 65.14) --
	(110.96, 65.12) --
	(110.98, 65.11) --
	(111.01, 65.09) --
	(111.03, 65.07) --
	(111.05, 65.06) --
	(111.07, 65.04) --
	(111.09, 65.02) --
	(111.11, 65.01) --
	(111.13, 64.99) --
	(111.15, 64.98) --
	(111.17, 64.96) --
	(111.19, 64.94) --
	(111.21, 64.93) --
	(111.23, 64.91) --
	(111.25, 64.89) --
	(111.28, 64.88) --
	(111.30, 64.86) --
	(111.32, 64.85) --
	(111.34, 64.83) --
	(111.36, 64.81) --
	(111.38, 64.80) --
	(111.40, 64.78) --
	(111.42, 64.77) --
	(111.44, 64.75) --
	(111.46, 64.73) --
	(111.48, 64.72) --
	(111.50, 64.70) --
	(111.52, 64.68) --
	(111.55, 64.67) --
	(111.57, 64.65) --
	(111.59, 64.64) --
	(111.61, 64.62) --
	(111.63, 64.60) --
	(111.65, 64.59) --
	(111.67, 64.57) --
	(111.69, 64.55) --
	(111.71, 64.54) --
	(111.73, 64.52) --
	(111.75, 64.51) --
	(111.77, 64.49) --
	(111.80, 64.47) --
	(111.82, 64.46) --
	(111.84, 64.44) --
	(111.86, 64.42) --
	(111.88, 64.41) --
	(111.90, 64.39) --
	(111.92, 64.38) --
	(111.94, 64.36) --
	(111.96, 64.34) --
	(111.98, 64.33) --
	(112.00, 64.31) --
	(112.02, 64.29) --
	(112.04, 64.28) --
	(112.07, 64.26) --
	(112.09, 64.25) --
	(112.11, 64.23) --
	(112.13, 64.21) --
	(112.15, 64.20) --
	(112.17, 64.18) --
	(112.19, 64.16) --
	(112.21, 64.15) --
	(112.23, 64.13) --
	(112.25, 64.12) --
	(112.27, 64.10) --
	(112.29, 64.08) --
	(112.32, 64.07) --
	(112.34, 64.05) --
	(112.36, 64.04) --
	(112.38, 64.02) --
	(112.40, 64.00) --
	(112.42, 63.99) --
	(112.44, 63.97) --
	(112.46, 63.95) --
	(112.48, 63.94) --
	(112.50, 63.92) --
	(112.52, 63.91) --
	(112.54, 63.89) --
	(112.56, 63.87) --
	(112.59, 63.86) --
	(112.61, 63.84) --
	(112.63, 63.82) --
	(112.65, 63.81) --
	(112.67, 63.79) --
	(112.69, 63.78) --
	(112.71, 63.76) --
	(112.73, 63.74) --
	(112.75, 63.73) --
	(112.77, 63.71) --
	(112.79, 63.69) --
	(112.81, 63.68) --
	(112.83, 63.66) --
	(112.86, 63.65) --
	(112.88, 63.63) --
	(112.90, 63.61) --
	(112.92, 63.60) --
	(112.94, 63.58) --
	(112.96, 63.56) --
	(112.98, 63.55) --
	(113.00, 63.53) --
	(113.02, 63.52) --
	(113.04, 63.50) --
	(113.06, 63.48) --
	(113.08, 63.47) --
	(113.11, 63.45) --
	(113.13, 63.43) --
	(113.15, 63.42) --
	(113.17, 63.40) --
	(113.19, 63.39) --
	(113.21, 63.37) --
	(113.23, 63.35) --
	(113.25, 63.34) --
	(113.27, 63.32) --
	(113.29, 63.30) --
	(113.31, 63.29) --
	(113.33, 63.27) --
	(113.35, 63.26) --
	(113.38, 63.24) --
	(113.40, 63.22) --
	(113.42, 63.21) --
	(113.44, 63.19) --
	(113.46, 63.17) --
	(113.48, 63.16) --
	(113.50, 63.14) --
	(113.52, 63.13) --
	(113.54, 63.11) --
	(113.56, 63.09) --
	(113.58, 63.08) --
	(113.60, 63.06) --
	(113.63, 63.04) --
	(113.65, 63.03) --
	(113.67, 63.01) --
	(113.69, 63.00) --
	(113.71, 62.98) --
	(113.73, 62.96) --
	(113.75, 62.95) --
	(113.77, 62.93) --
	(113.79, 62.91) --
	(113.81, 62.90) --
	(113.83, 62.88) --
	(113.85, 62.87) --
	(113.87, 62.85) --
	(113.90, 62.83) --
	(113.92, 62.82) --
	(113.94, 62.80) --
	(113.96, 62.78) --
	(113.98, 62.77) --
	(114.00, 62.75) --
	(114.02, 62.74) --
	(114.04, 62.72) --
	(114.06, 62.70) --
	(114.08, 62.69) --
	(114.10, 62.67) --
	(114.12, 62.65) --
	(114.15, 62.64) --
	(114.17, 62.62) --
	(114.19, 62.61) --
	(114.21, 62.59) --
	(114.23, 62.57) --
	(114.25, 62.56) --
	(114.27, 62.54) --
	(114.29, 62.52) --
	(114.31, 62.51) --
	(114.33, 62.49) --
	(114.35, 62.48) --
	(114.37, 62.46) --
	(114.39, 62.44) --
	(114.42, 62.43) --
	(114.44, 62.41) --
	(114.46, 62.39) --
	(114.48, 62.38) --
	(114.50, 62.36) --
	(114.52, 62.35) --
	(114.54, 62.33) --
	(114.56, 62.31) --
	(114.58, 62.30) --
	(114.60, 62.28) --
	(114.62, 62.26) --
	(114.64, 62.25) --
	(114.66, 62.23) --
	(114.69, 62.22) --
	(114.71, 62.20) --
	(114.73, 62.18) --
	(114.75, 62.17) --
	(114.77, 62.15) --
	(114.79, 62.13) --
	(114.81, 62.12) --
	(114.83, 62.10) --
	(114.85, 62.09) --
	(114.87, 62.07) --
	(114.89, 62.05) --
	(114.91, 62.04) --
	(114.94, 62.02) --
	(114.96, 62.00) --
	(114.98, 61.99) --
	(115.00, 61.97) --
	(115.02, 61.96) --
	(115.04, 61.94) --
	(115.06, 61.92) --
	(115.08, 61.91) --
	(115.10, 61.89) --
	(115.12, 61.87) --
	(115.14, 61.86) --
	(115.16, 61.84) --
	(115.18, 61.83) --
	(115.21, 61.81) --
	(115.23, 61.79) --
	(115.25, 61.78) --
	(115.27, 61.76) --
	(115.29, 61.74) --
	(115.31, 61.73) --
	(115.33, 61.71) --
	(115.35, 61.70) --
	(115.37, 61.68) --
	(115.39, 61.66) --
	(115.41, 61.65) --
	(115.43, 61.63) --
	(115.46, 61.61) --
	(115.48, 61.60) --
	(115.50, 61.58) --
	(115.52, 61.57) --
	(115.54, 61.55) --
	(115.56, 61.53) --
	(115.58, 61.52) --
	(115.60, 61.50) --
	(115.62, 61.48) --
	(115.64, 61.47) --
	(115.66, 61.45) --
	(115.68, 61.44) --
	(115.70, 61.42) --
	(115.73, 61.40) --
	(115.75, 61.39) --
	(115.77, 61.37) --
	(115.79, 61.35) --
	(115.81, 61.34) --
	(115.83, 61.32) --
	(115.85, 61.30) --
	(115.87, 61.29) --
	(115.89, 61.27) --
	(115.91, 61.26) --
	(115.93, 61.24) --
	(115.95, 61.22) --
	(115.98, 61.21) --
	(116.00, 61.19) --
	(116.02, 61.17) --
	(116.04, 61.16) --
	(116.06, 61.14) --
	(116.08, 61.13) --
	(116.10, 61.11) --
	(116.12, 61.09) --
	(116.14, 61.08) --
	(116.16, 61.06) --
	(116.18, 61.04) --
	(116.20, 61.03) --
	(116.22, 61.01) --
	(116.25, 61.00) --
	(116.27, 60.98) --
	(116.29, 60.96) --
	(116.31, 60.95) --
	(116.33, 60.93) --
	(116.35, 60.91) --
	(116.37, 60.90) --
	(116.39, 60.88) --
	(116.41, 60.87) --
	(116.43, 60.85) --
	(116.45, 60.83) --
	(116.47, 60.82) --
	(116.49, 60.80) --
	(116.52, 60.78) --
	(116.54, 60.77) --
	(116.56, 60.75) --
	(116.58, 60.74) --
	(116.60, 60.72) --
	(116.62, 60.70) --
	(116.64, 60.69) --
	(116.66, 60.67) --
	(116.68, 60.65) --
	(116.70, 60.64) --
	(116.72, 60.62) --
	(116.74, 60.60) --
	(116.77, 60.59) --
	(116.79, 60.57) --
	(116.81, 60.56) --
	(116.83, 60.54) --
	(116.85, 60.52) --
	(116.87, 60.51) --
	(116.89, 60.49) --
	(116.91, 60.47) --
	(116.93, 60.46) --
	(116.95, 60.44) --
	(116.97, 60.43) --
	(116.99, 60.41) --
	(117.01, 60.39) --
	(117.04, 60.38) --
	(117.06, 60.36) --
	(117.08, 60.34) --
	(117.10, 60.33) --
	(117.12, 60.31) --
	(117.14, 60.30) --
	(117.16, 60.28) --
	(117.18, 60.26) --
	(117.20, 60.25) --
	(117.22, 60.23) --
	(117.24, 60.21) --
	(117.26, 60.20) --
	(117.29, 60.18) --
	(117.31, 60.17) --
	(117.33, 60.15) --
	(117.35, 60.13) --
	(117.37, 60.12) --
	(117.39, 60.10) --
	(117.41, 60.08) --
	(117.43, 60.07) --
	(117.45, 60.05) --
	(117.47, 60.03) --
	(117.49, 60.02) --
	(117.51, 60.00) --
	(117.53, 59.99) --
	(117.56, 59.97) --
	(117.58, 59.95) --
	(117.60, 59.94) --
	(117.62, 59.92) --
	(117.64, 59.90) --
	(117.66, 59.89) --
	(117.68, 59.87) --
	(117.70, 59.86) --
	(117.72, 59.84) --
	(117.74, 59.82) --
	(117.76, 59.81) --
	(117.78, 59.79) --
	(117.80, 59.77) --
	(117.83, 59.76) --
	(117.85, 59.74) --
	(117.87, 59.73) --
	(117.89, 59.71) --
	(117.91, 59.69) --
	(117.93, 59.68) --
	(117.95, 59.66) --
	(117.97, 59.64) --
	(117.99, 59.63) --
	(118.01, 59.61) --
	(118.03, 59.59) --
	(118.05, 59.58) --
	(118.08, 59.56) --
	(118.10, 59.55) --
	(118.12, 59.53) --
	(118.14, 59.51) --
	(118.16, 59.50) --
	(118.18, 59.48) --
	(118.20, 59.46) --
	(118.22, 59.45) --
	(118.24, 59.43) --
	(118.26, 59.42) --
	(118.28, 59.40) --
	(118.30, 59.38) --
	(118.32, 59.37) --
	(118.35, 59.35) --
	(118.37, 59.33) --
	(118.39, 59.32) --
	(118.41, 59.30) --
	(118.43, 59.28) --
	(118.45, 59.27) --
	(118.47, 59.25) --
	(118.49, 59.24) --
	(118.51, 59.22) --
	(118.53, 59.20) --
	(118.55, 59.19) --
	(118.57, 59.17) --
	(118.60, 59.15) --
	(118.62, 59.14) --
	(118.64, 59.12) --
	(118.66, 59.11) --
	(118.68, 59.09) --
	(118.70, 59.07) --
	(118.72, 59.06) --
	(118.74, 59.04) --
	(118.76, 59.02) --
	(118.78, 59.01) --
	(118.80, 58.99) --
	(118.82, 58.98) --
	(118.84, 58.96) --
	(118.87, 58.94) --
	(118.89, 58.93) --
	(118.91, 58.91) --
	(118.93, 58.89) --
	(118.95, 58.88) --
	(118.97, 58.86) --
	(118.99, 58.84) --
	(119.01, 58.83) --
	(119.03, 58.81) --
	(119.05, 58.80) --
	(119.07, 58.78) --
	(119.09, 58.76) --
	(119.12, 58.75) --
	(119.14, 58.73) --
	(119.16, 58.71) --
	(119.18, 58.70) --
	(119.20, 58.68) --
	(119.22, 58.67) --
	(119.24, 58.65) --
	(119.26, 58.63) --
	(119.28, 58.62) --
	(119.30, 58.60) --
	(119.32, 58.58) --
	(119.34, 58.57) --
	(119.36, 58.55) --
	(119.39, 58.53) --
	(119.41, 58.52) --
	(119.43, 58.50) --
	(119.45, 58.49) --
	(119.47, 58.47) --
	(119.49, 58.45) --
	(119.51, 58.44) --
	(119.53, 58.42) --
	(119.55, 58.40) --
	(119.57, 58.39) --
	(119.59, 58.37) --
	(119.61, 58.36) --
	(119.63, 58.34) --
	(119.66, 58.32) --
	(119.68, 58.31) --
	(119.70, 58.29) --
	(119.72, 58.27) --
	(119.74, 58.26) --
	(119.76, 58.24) --
	(119.78, 58.22) --
	(119.80, 58.21) --
	(119.82, 58.19) --
	(119.84, 58.18) --
	(119.86, 58.16) --
	(119.88, 58.14) --
	(119.91, 58.13) --
	(119.93, 58.11) --
	(119.95, 58.09) --
	(119.97, 58.08) --
	(119.99, 58.06) --
	(120.01, 58.05) --
	(120.03, 58.03) --
	(120.05, 58.01) --
	(120.07, 58.00) --
	(120.09, 57.98) --
	(120.11, 57.96) --
	(120.13, 57.95) --
	(120.15, 57.93) --
	(120.18, 57.91) --
	(120.20, 57.90) --
	(120.22, 57.88) --
	(120.24, 57.87) --
	(120.26, 57.85) --
	(120.28, 57.83) --
	(120.30, 57.82) --
	(120.32, 57.80) --
	(120.34, 57.78) --
	(120.36, 57.77) --
	(120.38, 57.75) --
	(120.40, 57.73) --
	(120.43, 57.72) --
	(120.45, 57.70) --
	(120.47, 57.69) --
	(120.49, 57.67) --
	(120.51, 57.65) --
	(120.53, 57.64) --
	(120.55, 57.62) --
	(120.57, 57.60) --
	(120.59, 57.59) --
	(120.61, 57.57) --
	(120.63, 57.56) --
	(120.65, 57.54) --
	(120.67, 57.52) --
	(120.70, 57.51) --
	(120.72, 57.49) --
	(120.74, 57.47) --
	(120.76, 57.46) --
	(120.78, 57.44) --
	(120.80, 57.42) --
	(120.82, 57.41) --
	(120.84, 57.39) --
	(120.86, 57.38) --
	(120.88, 57.36) --
	(120.90, 57.34) --
	(120.92, 57.33) --
	(120.95, 57.31) --
	(120.97, 57.29) --
	(120.99, 57.28) --
	(121.01, 57.26) --
	(121.03, 57.25) --
	(121.05, 57.23) --
	(121.07, 57.21) --
	(121.09, 57.20) --
	(121.11, 57.18) --
	(121.13, 57.16) --
	(121.15, 57.15) --
	(121.17, 57.13) --
	(121.19, 57.11) --
	(121.22, 57.10) --
	(121.24, 57.08) --
	(121.26, 57.07) --
	(121.28, 57.05) --
	(121.30, 57.03) --
	(121.32, 57.02) --
	(121.34, 57.00) --
	(121.36, 56.98) --
	(121.38, 56.97) --
	(121.40, 56.95) --
	(121.42, 56.93) --
	(121.44, 56.92) --
	(121.46, 56.90) --
	(121.49, 56.89) --
	(121.51, 56.87) --
	(121.53, 56.85) --
	(121.55, 56.84) --
	(121.57, 56.82) --
	(121.59, 56.80) --
	(121.61, 56.79) --
	(121.63, 56.77) --
	(121.65, 56.76) --
	(121.67, 56.74) --
	(121.69, 56.72) --
	(121.71, 56.71) --
	(121.74, 56.69) --
	(121.76, 56.67) --
	(121.78, 56.66) --
	(121.80, 56.64) --
	(121.82, 56.62) --
	(121.84, 56.61) --
	(121.86, 56.59) --
	(121.88, 56.58) --
	(121.90, 56.56) --
	(121.92, 56.54) --
	(121.94, 56.53) --
	(121.96, 56.51) --
	(121.98, 56.49) --
	(122.01, 56.48) --
	(122.03, 56.46) --
	(122.05, 56.44) --
	(122.07, 56.43) --
	(122.09, 56.41) --
	(122.11, 56.40) --
	(122.13, 56.38) --
	(122.15, 56.36) --
	(122.17, 56.35) --
	(122.19, 56.33) --
	(122.21, 56.31) --
	(122.23, 56.30) --
	(122.26, 56.28) --
	(122.28, 56.26) --
	(122.30, 56.25) --
	(122.32, 56.23) --
	(122.34, 56.22) --
	(122.36, 56.20) --
	(122.38, 56.18) --
	(122.40, 56.17) --
	(122.42, 56.15) --
	(122.44, 56.13) --
	(122.46, 56.12) --
	(122.48, 56.10) --
	(122.50, 56.08) --
	(122.53, 56.07) --
	(122.55, 56.05) --
	(122.57, 56.04) --
	(122.59, 56.02) --
	(122.61, 56.00) --
	(122.63, 55.99) --
	(122.65, 55.97) --
	(122.67, 55.95) --
	(122.69, 55.94) --
	(122.71, 55.92) --
	(122.73, 55.91) --
	(122.75, 55.89) --
	(122.77, 55.87) --
	(122.80, 55.86) --
	(122.82, 55.84) --
	(122.84, 55.82) --
	(122.86, 55.81) --
	(122.88, 55.79) --
	(122.90, 55.77) --
	(122.92, 55.76) --
	(122.94, 55.74) --
	(122.96, 55.73) --
	(122.98, 55.71) --
	(123.00, 55.69) --
	(123.02, 55.68) --
	(123.05, 55.66) --
	(123.07, 55.64) --
	(123.09, 55.63) --
	(123.11, 55.61) --
	(123.13, 55.59) --
	(123.15, 55.58) --
	(123.17, 55.56) --
	(123.19, 55.55) --
	(123.21, 55.53) --
	(123.23, 55.51) --
	(123.25, 55.50) --
	(123.27, 55.48) --
	(123.29, 55.46) --
	(123.32, 55.45) --
	(123.34, 55.43) --
	(123.36, 55.41) --
	(123.38, 55.40) --
	(123.40, 55.38) --
	(123.42, 55.37) --
	(123.44, 55.35) --
	(123.46, 55.33) --
	(123.48, 55.32) --
	(123.50, 55.30) --
	(123.52, 55.28) --
	(123.54, 55.27) --
	(123.57, 55.25) --
	(123.59, 55.23) --
	(123.61, 55.22) --
	(123.63, 55.20) --
	(123.65, 55.19) --
	(123.67, 55.17) --
	(123.69, 55.15) --
	(123.71, 55.14) --
	(123.73, 55.12) --
	(123.75, 55.10) --
	(123.77, 55.09) --
	(123.79, 55.07) --
	(123.81, 55.05) --
	(123.84, 55.04) --
	(123.86, 55.02) --
	(123.88, 55.01) --
	(123.90, 54.99) --
	(123.92, 54.97) --
	(123.94, 54.96) --
	(123.96, 54.94) --
	(123.98, 54.92) --
	(124.00, 54.91) --
	(124.02, 54.89) --
	(124.04, 54.87) --
	(124.06, 54.86) --
	(124.09, 54.84) --
	(124.11, 54.83) --
	(124.13, 54.81) --
	(124.15, 54.79) --
	(124.17, 54.78) --
	(124.19, 54.76) --
	(124.21, 54.74) --
	(124.23, 54.73) --
	(124.25, 54.71) --
	(124.27, 54.69) --
	(124.29, 54.68) --
	(124.31, 54.66) --
	(124.33, 54.65) --
	(124.36, 54.63) --
	(124.38, 54.61) --
	(124.40, 54.60) --
	(124.42, 54.58) --
	(124.44, 54.56) --
	(124.46, 54.55) --
	(124.48, 54.53) --
	(124.50, 54.51) --
	(124.52, 54.50) --
	(124.54, 54.48) --
	(124.56, 54.47) --
	(124.58, 54.45) --
	(124.60, 54.43) --
	(124.63, 54.42) --
	(124.65, 54.40) --
	(124.67, 54.38) --
	(124.69, 54.37) --
	(124.71, 54.35) --
	(124.73, 54.33) --
	(124.75, 54.32) --
	(124.77, 54.30) --
	(124.79, 54.29) --
	(124.81, 54.27) --
	(124.83, 54.25) --
	(124.85, 54.24) --
	(124.88, 54.22) --
	(124.90, 54.20) --
	(124.92, 54.19) --
	(124.94, 54.17) --
	(124.96, 54.15) --
	(124.98, 54.14) --
	(125.00, 54.12) --
	(125.02, 54.11) --
	(125.04, 54.09) --
	(125.06, 54.07) --
	(125.08, 54.06) --
	(125.10, 54.04) --
	(125.12, 54.02) --
	(125.15, 54.01) --
	(125.17, 53.99) --
	(125.19, 53.97) --
	(125.21, 53.96) --
	(125.23, 53.94) --
	(125.25, 53.93) --
	(125.27, 53.91) --
	(125.29, 53.89) --
	(125.31, 53.88) --
	(125.33, 53.86) --
	(125.35, 53.84) --
	(125.37, 53.83) --
	(125.40, 53.81) --
	(125.42, 53.79) --
	(125.44, 53.78) --
	(125.46, 53.76) --
	(125.48, 53.75) --
	(125.50, 53.73) --
	(125.52, 53.71) --
	(125.54, 53.70) --
	(125.56, 53.68) --
	(125.58, 53.66) --
	(125.60, 53.65) --
	(125.62, 53.63) --
	(125.64, 53.61) --
	(125.67, 53.60) --
	(125.69, 53.58) --
	(125.71, 53.56) --
	(125.73, 53.55) --
	(125.75, 53.53) --
	(125.77, 53.52) --
	(125.79, 53.50) --
	(125.81, 53.48) --
	(125.83, 53.47) --
	(125.85, 53.45) --
	(125.87, 53.43) --
	(125.89, 53.42) --
	(125.92, 53.40) --
	(125.94, 53.38) --
	(125.96, 53.37) --
	(125.98, 53.35) --
	(126.00, 53.34) --
	(126.02, 53.32) --
	(126.04, 53.30) --
	(126.06, 53.29) --
	(126.08, 53.27) --
	(126.10, 53.25) --
	(126.12, 53.24) --
	(126.14, 53.22) --
	(126.16, 53.20) --
	(126.19, 53.19) --
	(126.21, 53.17) --
	(126.23, 53.16) --
	(126.25, 53.14) --
	(126.27, 53.12) --
	(126.29, 53.11) --
	(126.31, 53.09) --
	(126.33, 53.07) --
	(126.35, 53.06) --
	(126.37, 53.04) --
	(126.39, 53.02) --
	(126.41, 53.01) --
	(126.43, 52.99) --
	(126.46, 52.98) --
	(126.48, 52.96) --
	(126.50, 52.94) --
	(126.52, 52.93) --
	(126.54, 52.91) --
	(126.56, 52.89) --
	(126.58, 52.88) --
	(126.60, 52.86) --
	(126.62, 52.84) --
	(126.64, 52.83) --
	(126.66, 52.81) --
	(126.68, 52.79) --
	(126.71, 52.78) --
	(126.73, 52.76) --
	(126.75, 52.75) --
	(126.77, 52.73) --
	(126.79, 52.71) --
	(126.81, 52.70) --
	(126.83, 52.68) --
	(126.85, 52.66) --
	(126.87, 52.65) --
	(126.89, 52.63) --
	(126.91, 52.61) --
	(126.93, 52.60) --
	(126.95, 52.58) --
	(126.98, 52.57) --
	(127.00, 52.55) --
	(127.02, 52.53) --
	(127.04, 52.52) --
	(127.06, 52.50) --
	(127.08, 52.48) --
	(127.10, 52.47) --
	(127.12, 52.45) --
	(127.14, 52.43) --
	(127.16, 52.42) --
	(127.18, 52.40) --
	(127.20, 52.39) --
	(127.23, 52.37) --
	(127.25, 52.35) --
	(127.27, 52.34) --
	(127.29, 52.32) --
	(127.31, 52.30) --
	(127.33, 52.29) --
	(127.35, 52.27) --
	(127.37, 52.25) --
	(127.39, 52.24) --
	(127.41, 52.22) --
	(127.43, 52.20) --
	(127.45, 52.19) --
	(127.47, 52.17) --
	(127.50, 52.16) --
	(127.52, 52.14) --
	(127.54, 52.12) --
	(127.56, 52.11) --
	(127.58, 52.09) --
	(127.60, 52.07) --
	(127.62, 52.06) --
	(127.64, 52.04) --
	(127.66, 52.02) --
	(127.68, 52.01) --
	(127.70, 51.99) --
	(127.72, 51.98) --
	(127.74, 51.96) --
	(127.77, 51.94) --
	(127.79, 51.93) --
	(127.81, 51.91) --
	(127.83, 51.89) --
	(127.85, 51.88) --
	(127.87, 51.86) --
	(127.89, 51.84) --
	(127.91, 51.83) --
	(127.93, 51.81) --
	(127.95, 51.79) --
	(127.97, 51.78) --
	(127.99, 51.76) --
	(128.02, 51.75) --
	(128.04, 51.73) --
	(128.06, 51.71) --
	(128.08, 51.70) --
	(128.10, 51.68) --
	(128.12, 51.66) --
	(128.14, 51.65) --
	(128.16, 51.63) --
	(128.18, 51.61) --
	(128.20, 51.60) --
	(128.22, 51.58) --
	(128.24, 51.57) --
	(128.26, 51.55) --
	(128.29, 51.53) --
	(128.31, 51.52) --
	(128.33, 51.50) --
	(128.35, 51.48) --
	(128.37, 51.47) --
	(128.39, 51.45) --
	(128.41, 51.43) --
	(128.43, 51.42) --
	(128.45, 51.40) --
	(128.47, 51.38) --
	(128.49, 51.37) --
	(128.51, 51.35) --
	(128.54, 51.34) --
	(128.56, 51.32) --
	(128.58, 51.30) --
	(128.60, 51.29) --
	(128.62, 51.27) --
	(128.64, 51.25) --
	(128.66, 51.24) --
	(128.68, 51.22) --
	(128.70, 51.20) --
	(128.72, 51.19) --
	(128.74, 51.17) --
	(128.76, 51.16) --
	(128.78, 51.14) --
	(128.81, 51.12) --
	(128.83, 51.11) --
	(128.85, 51.09) --
	(128.87, 51.07) --
	(128.89, 51.06) --
	(128.91, 51.04) --
	(128.93, 51.02) --
	(128.95, 51.01) --
	(128.97, 50.99) --
	(128.99, 50.97) --
	(129.01, 50.96) --
	(129.03, 50.94) --
	(129.06, 50.93) --
	(129.08, 50.91) --
	(129.10, 50.89) --
	(129.12, 50.88) --
	(129.14, 50.86) --
	(129.16, 50.84) --
	(129.18, 50.83) --
	(129.20, 50.81) --
	(129.22, 50.79) --
	(129.24, 50.78) --
	(129.26, 50.76) --
	(129.28, 50.75) --
	(129.30, 50.73) --
	(129.33, 50.71) --
	(129.35, 50.70) --
	(129.37, 50.68) --
	(129.39, 50.66) --
	(129.41, 50.65) --
	(129.43, 50.63) --
	(129.45, 50.61) --
	(129.47, 50.60) --
	(129.49, 50.58) --
	(129.51, 50.56) --
	(129.53, 50.55) --
	(129.55, 50.53) --
	(129.57, 50.52) --
	(129.60, 50.50) --
	(129.62, 50.48) --
	(129.64, 50.47) --
	(129.66, 50.45) --
	(129.68, 50.43) --
	(129.70, 50.42) --
	(129.72, 50.40) --
	(129.74, 50.38) --
	(129.76, 50.37) --
	(129.78, 50.35) --
	(129.80, 50.33) --
	(129.82, 50.32) --
	(129.85, 50.30) --
	(129.87, 50.29) --
	(129.89, 50.27) --
	(129.91, 50.25) --
	(129.93, 50.24) --
	(129.95, 50.22) --
	(129.97, 50.20) --
	(129.99, 50.19) --
	(130.01, 50.17) --
	(130.03, 50.15) --
	(130.05, 50.14) --
	(130.07, 50.12) --
	(130.09, 50.10) --
	(130.12, 50.09) --
	(130.14, 50.07) --
	(130.16, 50.06) --
	(130.18, 50.04) --
	(130.20, 50.02) --
	(130.22, 50.01) --
	(130.24, 49.99) --
	(130.26, 49.97) --
	(130.28, 49.96) --
	(130.30, 49.94) --
	(130.32, 49.92) --
	(130.34, 49.91) --
	(130.37, 49.89) --
	(130.39, 49.88) --
	(130.41, 49.86) --
	(130.43, 49.84) --
	(130.45, 49.83) --
	(130.47, 49.81) --
	(130.49, 49.79) --
	(130.51, 49.78) --
	(130.53, 49.76) --
	(130.55, 49.74) --
	(130.57, 49.73) --
	(130.59, 49.71) --
	(130.61, 49.69) --
	(130.64, 49.68) --
	(130.66, 49.66) --
	(130.68, 49.65) --
	(130.70, 49.63) --
	(130.72, 49.61) --
	(130.74, 49.60) --
	(130.76, 49.58) --
	(130.78, 49.56) --
	(130.80, 49.55) --
	(130.82, 49.53) --
	(130.84, 49.51) --
	(130.86, 49.50) --
	(130.89, 49.48) --
	(130.91, 49.46) --
	(130.93, 49.45) --
	(130.95, 49.43) --
	(130.97, 49.42) --
	(130.99, 49.40) --
	(131.01, 49.38) --
	(131.03, 49.37) --
	(131.05, 49.35) --
	(131.07, 49.33) --
	(131.09, 49.32) --
	(131.11, 49.30) --
	(131.13, 49.28) --
	(131.16, 49.27) --
	(131.18, 49.25) --
	(131.20, 49.23) --
	(131.22, 49.22) --
	(131.24, 49.20) --
	(131.26, 49.19) --
	(131.28, 49.17) --
	(131.30, 49.15) --
	(131.32, 49.14) --
	(131.34, 49.12) --
	(131.36, 49.10) --
	(131.38, 49.09) --
	(131.40, 49.07) --
	(131.43, 49.05) --
	(131.45, 49.04) --
	(131.47, 49.02) --
	(131.49, 49.00) --
	(131.51, 48.99) --
	(131.53, 48.97) --
	(131.55, 48.96) --
	(131.57, 48.94) --
	(131.59, 48.92) --
	(131.61, 48.91) --
	(131.63, 48.89) --
	(131.65, 48.87) --
	(131.68, 48.86) --
	(131.70, 48.84) --
	(131.72, 48.82) --
	(131.74, 48.81) --
	(131.76, 48.79) --
	(131.78, 48.77) --
	(131.80, 48.76) --
	(131.82, 48.74) --
	(131.84, 48.73) --
	(131.86, 48.71) --
	(131.88, 48.69) --
	(131.90, 48.68) --
	(131.92, 48.66) --
	(131.95, 48.64) --
	(131.97, 48.63) --
	(131.99, 48.61) --
	(132.01, 48.59) --
	(132.03, 48.58) --
	(132.05, 48.56) --
	(132.07, 48.54) --
	(132.09, 48.53) --
	(132.11, 48.51) --
	(132.13, 48.50) --
	(132.15, 48.48) --
	(132.17, 48.46) --
	(132.20, 48.45) --
	(132.22, 48.43) --
	(132.24, 48.41) --
	(132.26, 48.40) --
	(132.28, 48.38) --
	(132.30, 48.36) --
	(132.32, 48.35) --
	(132.34, 48.33) --
	(132.36, 48.31) --
	(132.38, 48.30) --
	(132.40, 48.28) --
	(132.42, 48.27) --
	(132.44, 48.25) --
	(132.47, 48.23) --
	(132.49, 48.22) --
	(132.51, 48.20) --
	(132.53, 48.18) --
	(132.55, 48.17) --
	(132.57, 48.15) --
	(132.59, 48.13) --
	(132.61, 48.12) --
	(132.63, 48.10) --
	(132.65, 48.08) --
	(132.67, 48.07) --
	(132.69, 48.05) --
	(132.71, 48.03) --
	(132.74, 48.02) --
	(132.76, 48.00) --
	(132.78, 47.99) --
	(132.80, 47.97) --
	(132.82, 47.95) --
	(132.84, 47.94) --
	(132.86, 47.92) --
	(132.88, 47.90) --
	(132.90, 47.89) --
	(132.92, 47.87) --
	(132.94, 47.85) --
	(132.96, 47.84) --
	(132.99, 47.82) --
	(133.01, 47.80) --
	(133.03, 47.79) --
	(133.05, 47.77) --
	(133.07, 47.76) --
	(133.09, 47.74) --
	(133.11, 47.72) --
	(133.13, 47.71) --
	(133.15, 47.69) --
	(133.17, 47.67) --
	(133.19, 47.66) --
	(133.21, 47.64) --
	(133.23, 47.62) --
	(133.26, 47.61) --
	(133.28, 47.59) --
	(133.30, 47.57) --
	(133.32, 47.56) --
	(133.34, 47.54) --
	(133.36, 47.53) --
	(133.38, 47.51) --
	(133.40, 47.49) --
	(133.42, 47.48) --
	(133.44, 47.46) --
	(133.46, 47.44) --
	(133.48, 47.43) --
	(133.51, 47.41) --
	(133.53, 47.39) --
	(133.55, 47.38) --
	(133.57, 47.36) --
	(133.59, 47.34) --
	(133.61, 47.33) --
	(133.63, 47.31) --
	(133.65, 47.30) --
	(133.67, 47.28) --
	(133.69, 47.26) --
	(133.71, 47.25) --
	(133.73, 47.23) --
	(133.75, 47.21) --
	(133.78, 47.20) --
	(133.80, 47.18) --
	(133.82, 47.16) --
	(133.84, 47.15) --
	(133.86, 47.13) --
	(133.88, 47.11) --
	(133.90, 47.10) --
	(133.92, 47.08) --
	(133.94, 47.06) --
	(133.96, 47.05) --
	(133.98, 47.03) --
	(134.00, 47.02) --
	(134.03, 47.00) --
	(134.05, 46.98) --
	(134.07, 46.97) --
	(134.09, 46.95) --
	(134.11, 46.93) --
	(134.13, 46.92) --
	(134.15, 46.90) --
	(134.17, 46.88) --
	(134.19, 46.87) --
	(134.21, 46.85) --
	(134.23, 46.83) --
	(134.25, 46.82) --
	(134.27, 46.80) --
	(134.30, 46.79) --
	(134.32, 46.77) --
	(134.34, 46.75) --
	(134.36, 46.74) --
	(134.38, 46.72) --
	(134.40, 46.70) --
	(134.42, 46.69) --
	(134.44, 46.67) --
	(134.46, 46.65) --
	(134.48, 46.64) --
	(134.50, 46.62) --
	(134.52, 46.60) --
	(134.54, 46.59) --
	(134.57, 46.57) --
	(134.59, 46.55) --
	(134.61, 46.54) --
	(134.63, 46.52) --
	(134.65, 46.51) --
	(134.67, 46.49) --
	(134.69, 46.47) --
	(134.71, 46.46) --
	(134.73, 46.44) --
	(134.75, 46.42) --
	(134.77, 46.41) --
	(134.79, 46.39) --
	(134.82, 46.37) --
	(134.84, 46.36) --
	(134.86, 46.34) --
	(134.88, 46.32) --
	(134.90, 46.31) --
	(134.92, 46.29) --
	(134.94, 46.28) --
	(134.96, 46.26) --
	(134.98, 46.24) --
	(135.00, 46.23) --
	(135.02, 46.21) --
	(135.04, 46.19) --
	(135.06, 46.18) --
	(135.09, 46.16) --
	(135.11, 46.14) --
	(135.13, 46.13) --
	(135.15, 46.11) --
	(135.17, 46.09) --
	(135.19, 46.08) --
	(135.21, 46.06) --
	(135.23, 46.04) --
	(135.25, 46.03) --
	(135.27, 46.01) --
	(135.29, 46.00) --
	(135.31, 45.98) --
	(135.34, 45.96) --
	(135.36, 45.95) --
	(135.38, 45.93) --
	(135.40, 45.91) --
	(135.42, 45.90) --
	(135.44, 45.88) --
	(135.46, 45.86) --
	(135.48, 45.85) --
	(135.50, 45.83) --
	(135.52, 45.81) --
	(135.54, 45.80) --
	(135.56, 45.78) --
	(135.58, 45.77) --
	(135.61, 45.75) --
	(135.63, 45.73) --
	(135.65, 45.72) --
	(135.67, 45.70) --
	(135.69, 45.68) --
	(135.71, 45.67) --
	(135.73, 45.65) --
	(135.75, 45.63) --
	(135.77, 45.62) --
	(135.79, 45.60) --
	(135.81, 45.58) --
	(135.83, 45.57) --
	(135.86, 45.55) --
	(135.88, 45.53) --
	(135.90, 45.52) --
	(135.92, 45.50) --
	(135.94, 45.49) --
	(135.96, 45.47) --
	(135.98, 45.45) --
	(136.00, 45.44) --
	(136.02, 45.42) --
	(136.04, 45.40) --
	(136.06, 45.39) --
	(136.08, 45.37) --
	(136.10, 45.35) --
	(136.13, 45.34) --
	(136.15, 45.32) --
	(136.17, 45.30) --
	(136.19, 45.29) --
	(136.21, 45.27) --
	(136.23, 45.25) --
	(136.25, 45.24) --
	(136.27, 45.22) --
	(136.29, 45.21) --
	(136.31, 45.19) --
	(136.33, 45.17) --
	(136.35, 45.16) --
	(136.37, 45.14) --
	(136.40, 45.12) --
	(136.42, 45.11) --
	(136.44, 45.09) --
	(136.46, 45.07) --
	(136.48, 45.06) --
	(136.50, 45.04) --
	(136.52, 45.02) --
	(136.54, 45.01) --
	(136.56, 44.99) --
	(136.58, 44.98) --
	(136.60, 44.96) --
	(136.62, 44.94) --
	(136.65, 44.93) --
	(136.67, 44.91) --
	(136.69, 44.89) --
	(136.71, 44.88) --
	(136.73, 44.86) --
	(136.75, 44.84) --
	(136.77, 44.83) --
	(136.79, 44.81) --
	(136.81, 44.79) --
	(136.83, 44.78) --
	(136.85, 44.76) --
	(136.87, 44.74) --
	(136.89, 44.73) --
	(136.92, 44.71) --
	(136.94, 44.70) --
	(136.96, 44.68) --
	(136.98, 44.66) --
	(137.00, 44.65) --
	(137.02, 44.63) --
	(137.04, 44.61) --
	(137.06, 44.60) --
	(137.08, 44.58) --
	(137.10, 44.56) --
	(137.12, 44.55) --
	(137.14, 44.53) --
	(137.17, 44.51) --
	(137.19, 44.50) --
	(137.21, 44.48) --
	(137.23, 44.46) --
	(137.25, 44.45) --
	(137.27, 44.43) --
	(137.29, 44.42) --
	(137.31, 44.40) --
	(137.33, 44.38) --
	(137.35, 44.37) --
	(137.37, 44.35) --
	(137.39, 44.33) --
	(137.41, 44.32) --
	(137.44, 44.30) --
	(137.46, 44.28) --
	(137.48, 44.27) --
	(137.50, 44.25) --
	(137.52, 44.23) --
	(137.54, 44.22) --
	(137.56, 44.20) --
	(137.58, 44.18) --
	(137.60, 44.17) --
	(137.62, 44.15) --
	(137.64, 44.14) --
	(137.66, 44.12) --
	(137.68, 44.10) --
	(137.71, 44.09) --
	(137.73, 44.07) --
	(137.75, 44.05) --
	(137.77, 44.04) --
	(137.79, 44.02) --
	(137.81, 44.00) --
	(137.83, 43.99) --
	(137.85, 43.97) --
	(137.87, 43.95) --
	(137.89, 43.94) --
	(137.91, 43.92) --
	(137.93, 43.90) --
	(137.96, 43.89) --
	(137.98, 43.87) --
	(138.00, 43.86) --
	(138.02, 43.84) --
	(138.04, 43.82) --
	(138.06, 43.81) --
	(138.08, 43.79) --
	(138.10, 43.77) --
	(138.12, 43.76) --
	(138.14, 43.74) --
	(138.16, 43.72) --
	(138.18, 43.71) --
	(138.20, 43.69) --
	(138.23, 43.67) --
	(138.25, 43.66) --
	(138.27, 43.64) --
	(138.29, 43.62) --
	(138.31, 43.61) --
	(138.33, 43.59) --
	(138.35, 43.58) --
	(138.37, 43.56) --
	(138.39, 43.54) --
	(138.41, 43.53) --
	(138.43, 43.51) --
	(138.45, 43.49) --
	(138.48, 43.48) --
	(138.50, 43.46) --
	(138.52, 43.44) --
	(138.54, 43.43) --
	(138.56, 43.41) --
	(138.58, 43.39) --
	(138.60, 43.38) --
	(138.62, 43.36) --
	(138.64, 43.35) --
	(138.66, 43.33) --
	(138.68, 43.31) --
	(138.70, 43.30) --
	(138.72, 43.28) --
	(138.75, 43.26) --
	(138.77, 43.25) --
	(138.79, 43.23) --
	(138.81, 43.21) --
	(138.83, 43.20) --
	(138.85, 43.18) --
	(138.87, 43.16) --
	(138.89, 43.15) --
	(138.91, 43.13) --
	(138.93, 43.11) --
	(138.95, 43.10) --
	(138.97, 43.08) --
	(139.00, 43.07) --
	(139.02, 43.05) --
	(139.04, 43.03) --
	(139.06, 43.02) --
	(139.08, 43.00) --
	(139.10, 42.98) --
	(139.12, 42.97) --
	(139.14, 42.95) --
	(139.16, 42.93) --
	(139.18, 42.92) --
	(139.20, 42.90) --
	(139.22, 42.88) --
	(139.24, 42.87) --
	(139.27, 42.85) --
	(139.29, 42.83) --
	(139.31, 42.82) --
	(139.33, 42.80) --
	(139.35, 42.79) --
	(139.37, 42.77) --
	(139.39, 42.75) --
	(139.41, 42.74) --
	(139.43, 42.72) --
	(139.45, 42.70) --
	(139.47, 42.69) --
	(139.49, 42.67) --
	(139.51, 42.65) --
	(139.54, 42.64) --
	(139.56, 42.62) --
	(139.58, 42.60) --
	(139.60, 42.59) --
	(139.62, 42.57) --
	(139.64, 42.55) --
	(139.66, 42.54) --
	(139.68, 42.52) --
	(139.70, 42.51) --
	(139.72, 42.49) --
	(139.74, 42.47) --
	(139.76, 42.46) --
	(139.79, 42.44) --
	(139.81, 42.42) --
	(139.83, 42.41) --
	(139.85, 42.39) --
	(139.87, 42.37) --
	(139.89, 42.36) --
	(139.91, 42.34) --
	(139.93, 42.32) --
	(139.95, 42.31) --
	(139.97, 42.29) --
	(139.99, 42.27) --
	(140.01, 42.26) --
	(140.03, 42.24) --
	(140.06, 42.23) --
	(140.08, 42.21) --
	(140.10, 42.19) --
	(140.12, 42.18) --
	(140.14, 42.16) --
	(140.16, 42.14) --
	(140.18, 42.13) --
	(140.20, 42.11) --
	(140.22, 42.09) --
	(140.24, 42.08) --
	(140.26, 42.06) --
	(140.28, 42.04) --
	(140.31, 42.03) --
	(140.33, 42.01) --
	(140.35, 41.99) --
	(140.37, 41.98) --
	(140.39, 41.96) --
	(140.41, 41.95) --
	(140.43, 41.93) --
	(140.45, 41.91) --
	(140.47, 41.90) --
	(140.49, 41.88) --
	(140.51, 41.86) --
	(140.53, 41.85) --
	(140.55, 41.83) --
	(140.58, 41.81) --
	(140.60, 41.80) --
	(140.62, 41.78) --
	(140.64, 41.76) --
	(140.66, 41.75) --
	(140.68, 41.73) --
	(140.70, 41.72) --
	(140.72, 41.70) --
	(140.74, 41.68) --
	(140.76, 41.67) --
	(140.78, 41.65) --
	(140.80, 41.63) --
	(140.83, 41.62) --
	(140.85, 41.60) --
	(140.87, 41.58) --
	(140.89, 41.57) --
	(140.91, 41.55) --
	(140.93, 41.53) --
	(140.95, 41.52) --
	(140.97, 41.50) --
	(140.99, 41.48) --
	(141.01, 41.47) --
	(141.03, 41.45) --
	(141.05, 41.44) --
	(141.07, 41.42) --
	(141.10, 41.40) --
	(141.12, 41.39) --
	(141.14, 41.37) --
	(141.16, 41.35) --
	(141.18, 41.34) --
	(141.20, 41.32) --
	(141.22, 41.30) --
	(141.24, 41.29) --
	(141.26, 41.27) --
	(141.28, 41.25) --
	(141.30, 41.24) --
	(141.32, 41.22) --
	(141.34, 41.21) --
	(141.37, 41.19) --
	(141.39, 41.17) --
	(141.41, 41.16) --
	(141.43, 41.14) --
	(141.45, 41.12) --
	(141.47, 41.11) --
	(141.49, 41.09) --
	(141.51, 41.07) --
	(141.53, 41.06) --
	(141.55, 41.04) --
	(141.57, 41.02) --
	(141.59, 41.01) --
	(141.62, 40.99) --
	(141.64, 40.97) --
	(141.66, 40.96) --
	(141.68, 40.94) --
	(141.70, 40.93) --
	(141.72, 40.91) --
	(141.74, 40.89) --
	(141.76, 40.88) --
	(141.78, 40.86) --
	(141.80, 40.84) --
	(141.82, 40.83) --
	(141.84, 40.81) --
	(141.86, 40.79) --
	(141.89, 40.78) --
	(141.91, 40.76) --
	(141.93, 40.74) --
	(141.95, 40.73) --
	(141.97, 40.71) --
	(141.99, 40.70) --
	(142.01, 40.68) --
	(142.03, 40.66) --
	(142.05, 40.65) --
	(142.07, 40.63) --
	(142.09, 40.61) --
	(142.11, 40.60) --
	(142.14, 40.58) --
	(142.16, 40.56) --
	(142.18, 40.55) --
	(142.20, 40.53) --
	(142.22, 40.51) --
	(142.24, 40.50) --
	(142.26, 40.48) --
	(142.28, 40.47) --
	(142.30, 40.45) --
	(142.32, 40.43) --
	(142.34, 40.42) --
	(142.36, 40.40) --
	(142.38, 40.38) --
	(142.41, 40.37) --
	(142.43, 40.35) --
	(142.45, 40.33) --
	(142.47, 40.32) --
	(142.49, 40.30) --
	(142.51, 40.29) --
	(142.53, 40.27) --
	(142.55, 40.25) --
	(142.57, 40.24) --
	(142.59, 40.22) --
	(142.61, 40.20) --
	(142.63, 40.19) --
	(142.65, 40.17) --
	(142.68, 40.15) --
	(142.70, 40.14) --
	(142.72, 40.12) --
	(142.74, 40.10) --
	(142.76, 40.09) --
	(142.78, 40.07) --
	(142.80, 40.06) --
	(142.82, 40.04) --
	(142.84, 40.02) --
	(142.86, 40.01) --
	(142.88, 39.99) --
	(142.90, 39.97) --
	(142.93, 39.96) --
	(142.95, 39.94) --
	(142.97, 39.92) --
	(142.99, 39.91) --
	(143.01, 39.89) --
	(143.03, 39.88) --
	(143.05, 39.86) --
	(143.07, 39.84) --
	(143.09, 39.83) --
	(143.11, 39.81) --
	(143.13, 39.79) --
	(143.15, 39.78) --
	(143.17, 39.76) --
	(143.20, 39.74) --
	(143.22, 39.73) --
	(143.24, 39.71) --
	(143.26, 39.70) --
	(143.28, 39.68) --
	(143.30, 39.66) --
	(143.32, 39.65) --
	(143.34, 39.63) --
	(143.36, 39.61) --
	(143.38, 39.60) --
	(143.40, 39.58) --
	(143.42, 39.56) --
	(143.45, 39.55) --
	(143.47, 39.53) --
	(143.49, 39.52) --
	(143.51, 39.50) --
	(143.53, 39.48) --
	(143.55, 39.47) --
	(143.57, 39.45) --
	(143.59, 39.43) --
	(143.61, 39.42) --
	(143.63, 39.40) --
	(143.65, 39.38) --
	(143.67, 39.37) --
	(143.69, 39.35) --
	(143.72, 39.34) --
	(143.74, 39.32) --
	(143.76, 39.30) --
	(143.78, 39.29) --
	(143.80, 39.27) --
	(143.82, 39.25) --
	(143.84, 39.24) --
	(143.86, 39.22) --
	(143.88, 39.20) --
	(143.90, 39.19) --
	(143.92, 39.17) --
	(143.94, 39.16) --
	(143.97, 39.14) --
	(143.99, 39.12) --
	(144.01, 39.11) --
	(144.03, 39.09) --
	(144.05, 39.07) --
	(144.07, 39.06) --
	(144.09, 39.04) --
	(144.11, 39.03) --
	(144.13, 39.01) --
	(144.15, 38.99) --
	(144.17, 38.98) --
	(144.19, 38.96) --
	(144.21, 38.94) --
	(144.24, 38.93) --
	(144.26, 38.91) --
	(144.28, 38.90) --
	(144.30, 38.88) --
	(144.32, 38.86) --
	(144.34, 38.85) --
	(144.36, 38.83) --
	(144.38, 38.81) --
	(144.40, 38.80) --
	(144.42, 38.78) --
	(144.44, 38.77) --
	(144.46, 38.75) --
	(144.48, 38.73) --
	(144.51, 38.72) --
	(144.53, 38.70) --
	(144.55, 38.68) --
	(144.57, 38.67) --
	(144.59, 38.65) --
	(144.61, 38.64) --
	(144.63, 38.62) --
	(144.65, 38.60) --
	(144.67, 38.59) --
	(144.69, 38.57) --
	(144.71, 38.55) --
	(144.73, 38.54) --
	(144.76, 38.52) --
	(144.78, 38.51) --
	(144.80, 38.49) --
	(144.82, 38.47) --
	(144.84, 38.46) --
	(144.86, 38.44) --
	(144.88, 38.42) --
	(144.90, 38.41) --
	(144.92, 38.39) --
	(144.94, 38.38) --
	(144.96, 38.36) --
	(144.98, 38.34) --
	(145.00, 38.33) --
	(145.03, 38.31) --
	(145.05, 38.30) --
	(145.07, 38.28) --
	(145.09, 38.26) --
	(145.11, 38.25) --
	(145.13, 38.23) --
	(145.15, 38.21) --
	(145.17, 38.20) --
	(145.19, 38.18) --
	(145.21, 38.17) --
	(145.23, 38.15) --
	(145.25, 38.13) --
	(145.28, 38.12) --
	(145.30, 38.10) --
	(145.32, 38.09) --
	(145.34, 38.07) --
	(145.36, 38.05) --
	(145.38, 38.04) --
	(145.40, 38.02) --
	(145.42, 38.00) --
	(145.44, 37.99) --
	(145.46, 37.97) --
	(145.48, 37.96) --
	(145.50, 37.94) --
	(145.52, 37.92) --
	(145.55, 37.91) --
	(145.57, 37.89) --
	(145.59, 37.88) --
	(145.61, 37.86) --
	(145.63, 37.84) --
	(145.65, 37.83) --
	(145.67, 37.81) --
	(145.69, 37.80) --
	(145.71, 37.78) --
	(145.73, 37.76) --
	(145.75, 37.75) --
	(145.77, 37.73) --
	(145.80, 37.72) --
	(145.82, 37.70) --
	(145.84, 37.68) --
	(145.86, 37.67) --
	(145.88, 37.65) --
	(145.90, 37.64) --
	(145.92, 37.62) --
	(145.94, 37.60) --
	(145.96, 37.59) --
	(145.98, 37.57) --
	(146.00, 37.56) --
	(146.02, 37.54) --
	(146.04, 37.52) --
	(146.07, 37.51) --
	(146.09, 37.49) --
	(146.11, 37.48) --
	(146.13, 37.46) --
	(146.15, 37.44) --
	(146.17, 37.43) --
	(146.19, 37.41) --
	(146.21, 37.40) --
	(146.23, 37.38) --
	(146.25, 37.37) --
	(146.27, 37.35) --
	(146.29, 37.33) --
	(146.31, 37.32) --
	(146.34, 37.30) --
	(146.36, 37.29) --
	(146.38, 37.27) --
	(146.40, 37.25) --
	(146.42, 37.24) --
	(146.44, 37.22) --
	(146.46, 37.21) --
	(146.48, 37.19) --
	(146.50, 37.17) --
	(146.52, 37.16) --
	(146.54, 37.14) --
	(146.56, 37.13) --
	(146.59, 37.11) --
	(146.61, 37.10) --
	(146.63, 37.08) --
	(146.65, 37.06) --
	(146.67, 37.05) --
	(146.69, 37.03) --
	(146.71, 37.02) --
	(146.73, 37.00) --
	(146.75, 36.99) --
	(146.77, 36.97) --
	(146.79, 36.95) --
	(146.81, 36.94) --
	(146.83, 36.92) --
	(146.86, 36.91) --
	(146.88, 36.89) --
	(146.90, 36.88) --
	(146.92, 36.86) --
	(146.94, 36.84) --
	(146.96, 36.83) --
	(146.98, 36.81) --
	(147.00, 36.80) --
	(147.02, 36.78) --
	(147.04, 36.77) --
	(147.06, 36.75) --
	(147.08, 36.74) --
	(147.11, 36.72) --
	(147.13, 36.70) --
	(147.15, 36.69) --
	(147.17, 36.67) --
	(147.19, 36.66) --
	(147.21, 36.64) --
	(147.23, 36.63) --
	(147.25, 36.61) --
	(147.27, 36.60) --
	(147.29, 36.58) --
	(147.31, 36.56) --
	(147.33, 36.55) --
	(147.35, 36.53) --
	(147.38, 36.52) --
	(147.40, 36.50) --
	(147.42, 36.49) --
	(147.44, 36.47) --
	(147.46, 36.46) --
	(147.48, 36.44) --
	(147.50, 36.43) --
	(147.52, 36.41) --
	(147.54, 36.40) --
	(147.56, 36.38) --
	(147.58, 36.36) --
	(147.60, 36.35) --
	(147.62, 36.33) --
	(147.65, 36.32) --
	(147.67, 36.30) --
	(147.69, 36.29) --
	(147.71, 36.27) --
	(147.73, 36.26) --
	(147.75, 36.24) --
	(147.77, 36.23) --
	(147.79, 36.21) --
	(147.81, 36.20) --
	(147.83, 36.18) --
	(147.85, 36.17) --
	(147.87, 36.15) --
	(147.90, 36.14) --
	(147.92, 36.12) --
	(147.94, 36.11) --
	(147.96, 36.09) --
	(147.98, 36.08) --
	(148.00, 36.06) --
	(148.02, 36.05) --
	(148.04, 36.03) --
	(148.06, 36.01) --
	(148.08, 36.00) --
	(148.10, 35.98) --
	(148.12, 35.97) --
	(148.14, 35.95) --
	(148.17, 35.94) --
	(148.19, 35.92) --
	(148.21, 35.91) --
	(148.23, 35.89) --
	(148.25, 35.88) --
	(148.27, 35.87) --
	(148.29, 35.85) --
	(148.31, 35.84) --
	(148.33, 35.82) --
	(148.35, 35.81) --
	(148.37, 35.79) --
	(148.39, 35.78) --
	(148.42, 35.76) --
	(148.44, 35.75) --
	(148.46, 35.73) --
	(148.48, 35.72) --
	(148.50, 35.70) --
	(148.52, 35.69) --
	(148.54, 35.67) --
	(148.56, 35.66) --
	(148.58, 35.64) --
	(148.60, 35.63) --
	(148.62, 35.61) --
	(148.64, 35.60) --
	(148.66, 35.58) --
	(148.69, 35.57) --
	(148.71, 35.56) --
	(148.73, 35.54) --
	(148.75, 35.53) --
	(148.77, 35.51) --
	(148.79, 35.50) --
	(148.81, 35.48) --
	(148.83, 35.47) --
	(148.85, 35.45) --
	(148.87, 35.44) --
	(148.89, 35.42) --
	(148.91, 35.41) --
	(148.94, 35.40) --
	(148.96, 35.38) --
	(148.98, 35.37) --
	(149.00, 35.35) --
	(149.02, 35.34) --
	(149.04, 35.32) --
	(149.06, 35.31) --
	(149.08, 35.30) --
	(149.10, 35.28) --
	(149.12, 35.27) --
	(149.14, 35.25) --
	(149.16, 35.24) --
	(149.18, 35.22) --
	(149.21, 35.21) --
	(149.23, 35.20) --
	(149.25, 35.18) --
	(149.27, 35.17) --
	(149.29, 35.15) --
	(149.31, 35.14) --
	(149.33, 35.13) --
	(149.35, 35.11) --
	(149.37, 35.10) --
	(149.39, 35.08) --
	(149.41, 35.07) --
	(149.43, 35.06) --
	(149.45, 35.04) --
	(149.48, 35.03) --
	(149.50, 35.01) --
	(149.52, 35.00) --
	(149.54, 34.99) --
	(149.56, 34.97) --
	(149.58, 34.96) --
	(149.60, 34.95) --
	(149.62, 34.93) --
	(149.64, 34.92) --
	(149.66, 34.90) --
	(149.68, 34.89) --
	(149.70, 34.88) --
	(149.73, 34.86) --
	(149.75, 34.85) --
	(149.77, 34.84) --
	(149.79, 34.82) --
	(149.81, 34.81) --
	(149.83, 34.80) --
	(149.85, 34.78) --
	(149.87, 34.77) --
	(149.89, 34.76) --
	(149.91, 34.74) --
	(149.93, 34.73) --
	(149.95, 34.72) --
	(149.97, 34.70) --
	(150.00, 34.69) --
	(150.02, 34.68) --
	(150.04, 34.66) --
	(150.06, 34.65) --
	(150.08, 34.64) --
	(150.10, 34.62) --
	(150.12, 34.61) --
	(150.14, 34.60) --
	(150.16, 34.58) --
	(150.18, 34.57) --
	(150.20, 34.56) --
	(150.22, 34.55) --
	(150.25, 34.53) --
	(150.27, 34.52) --
	(150.29, 34.51) --
	(150.31, 34.49) --
	(150.33, 34.48) --
	(150.35, 34.47) --
	(150.37, 34.46) --
	(150.39, 34.44) --
	(150.41, 34.43) --
	(150.43, 34.42) --
	(150.45, 34.40) --
	(150.47, 34.39) --
	(150.49, 34.38) --
	(150.52, 34.37) --
	(150.54, 34.35) --
	(150.56, 34.34) --
	(150.58, 34.33) --
	(150.60, 34.32) --
	(150.62, 34.30) --
	(150.64, 34.29) --
	(150.66, 34.28) --
	(150.68, 34.27) --
	(150.70, 34.25) --
	(150.72, 34.24) --
	(150.74, 34.23) --
	(150.77, 34.22) --
	(150.79, 34.21) --
	(150.81, 34.19) --
	(150.83, 34.18) --
	(150.85, 34.17) --
	(150.87, 34.16) --
	(150.89, 34.15) --
	(150.91, 34.13) --
	(150.93, 34.12) --
	(150.95, 34.11) --
	(150.97, 34.10) --
	(150.99, 34.09) --
	(151.01, 34.07) --
	(151.04, 34.06) --
	(151.06, 34.05) --
	(151.08, 34.04) --
	(151.10, 34.03) --
	(151.12, 34.02) --
	(151.14, 34.00) --
	(151.16, 33.99) --
	(151.18, 33.98) --
	(151.20, 33.97) --
	(151.22, 33.96) --
	(151.24, 33.95) --
	(151.26, 33.93) --
	(151.28, 33.92) --
	(151.31, 33.91) --
	(151.33, 33.90) --
	(151.35, 33.89) --
	(151.37, 33.88) --
	(151.39, 33.87) --
	(151.41, 33.86) --
	(151.43, 33.84) --
	(151.45, 33.83) --
	(151.47, 33.82) --
	(151.49, 33.81) --
	(151.51, 33.80) --
	(151.53, 33.79) --
	(151.56, 33.78) --
	(151.58, 33.77) --
	(151.60, 33.76) --
	(151.62, 33.75) --
	(151.64, 33.73) --
	(151.66, 33.72) --
	(151.68, 33.71) --
	(151.70, 33.70) --
	(151.72, 33.69) --
	(151.74, 33.68) --
	(151.76, 33.67) --
	(151.78, 33.66) --
	(151.80, 33.65) --
	(151.83, 33.64) --
	(151.85, 33.63) --
	(151.87, 33.62) --
	(151.89, 33.61) --
	(151.91, 33.60);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.93,103.12) --
	( 47.95,104.15) --
	( 47.98,104.41) --
	( 48.00,104.53) --
	( 48.02,104.62) --
	( 48.04,104.67) --
	( 48.06,104.73) --
	( 48.08,104.78) --
	( 48.10,104.84) --
	( 48.12,104.89) --
	( 48.14,104.94) --
	( 48.16,105.00) --
	( 48.18,105.05) --
	( 48.20,105.10) --
	( 48.22,105.15) --
	( 48.25,105.21) --
	( 48.27,105.27) --
	( 48.29,105.32) --
	( 48.31,105.38) --
	( 48.33,105.44) --
	( 48.35,105.49) --
	( 48.37,105.54) --
	( 48.39,105.59) --
	( 48.41,105.63) --
	( 48.43,105.67) --
	( 48.45,105.70) --
	( 48.47,105.73) --
	( 48.50,105.76) --
	( 48.52,105.80) --
	( 48.54,105.83) --
	( 48.56,105.86) --
	( 48.58,105.88) --
	( 48.60,105.91) --
	( 48.62,105.94) --
	( 48.64,105.97) --
	( 48.66,105.99) --
	( 48.68,106.01) --
	( 48.70,106.04) --
	( 48.72,106.06) --
	( 48.74,106.09) --
	( 48.77,106.11) --
	( 48.79,106.13) --
	( 48.81,106.15) --
	( 48.83,106.17) --
	( 48.85,106.18) --
	( 48.87,106.20) --
	( 48.89,106.22) --
	( 48.91,106.23) --
	( 48.93,106.25) --
	( 48.95,106.27) --
	( 48.97,106.28) --
	( 48.99,106.29) --
	( 49.02,106.31) --
	( 49.04,106.32) --
	( 49.06,106.33) --
	( 49.08,106.34) --
	( 49.10,106.35) --
	( 49.12,106.35) --
	( 49.14,106.36) --
	( 49.16,106.37) --
	( 49.18,106.38) --
	( 49.20,106.38) --
	( 49.22,106.39) --
	( 49.24,106.39) --
	( 49.26,106.40) --
	( 49.29,106.40) --
	( 49.31,106.40) --
	( 49.33,106.40) --
	( 49.35,106.40) --
	( 49.37,106.41) --
	( 49.39,106.41) --
	( 49.41,106.41) --
	( 49.43,106.41) --
	( 49.45,106.41) --
	( 49.47,106.41) --
	( 49.49,106.41) --
	( 49.51,106.41) --
	( 49.54,106.40) --
	( 49.56,106.40) --
	( 49.58,106.40) --
	( 49.60,106.40) --
	( 49.62,106.40) --
	( 49.64,106.39) --
	( 49.66,106.39) --
	( 49.68,106.39) --
	( 49.70,106.38) --
	( 49.72,106.38) --
	( 49.74,106.37) --
	( 49.76,106.36) --
	( 49.78,106.36) --
	( 49.81,106.35) --
	( 49.83,106.34) --
	( 49.85,106.34) --
	( 49.87,106.33) --
	( 49.89,106.32) --
	( 49.91,106.31) --
	( 49.93,106.31) --
	( 49.95,106.30) --
	( 49.97,106.29) --
	( 49.99,106.28) --
	( 50.01,106.28) --
	( 50.03,106.27) --
	( 50.05,106.26) --
	( 50.08,106.25) --
	( 50.10,106.24) --
	( 50.12,106.23) --
	( 50.14,106.22) --
	( 50.16,106.21) --
	( 50.18,106.20) --
	( 50.20,106.19) --
	( 50.22,106.18) --
	( 50.24,106.17) --
	( 50.26,106.16) --
	( 50.28,106.15) --
	( 50.30,106.14) --
	( 50.33,106.12) --
	( 50.35,106.11) --
	( 50.37,106.10) --
	( 50.39,106.09) --
	( 50.41,106.08) --
	( 50.43,106.06) --
	( 50.45,106.05) --
	( 50.47,106.04) --
	( 50.49,106.03) --
	( 50.51,106.01) --
	( 50.53,106.00) --
	( 50.55,105.98) --
	( 50.57,105.97) --
	( 50.60,105.96) --
	( 50.62,105.94) --
	( 50.64,105.93) --
	( 50.66,105.91) --
	( 50.68,105.90) --
	( 50.70,105.88) --
	( 50.72,105.87) --
	( 50.74,105.85) --
	( 50.76,105.84) --
	( 50.78,105.82) --
	( 50.80,105.81) --
	( 50.82,105.79) --
	( 50.85,105.78) --
	( 50.87,105.76) --
	( 50.89,105.74) --
	( 50.91,105.73) --
	( 50.93,105.71) --
	( 50.95,105.70) --
	( 50.97,105.68) --
	( 50.99,105.66) --
	( 51.01,105.65) --
	( 51.03,105.63) --
	( 51.05,105.62) --
	( 51.07,105.60) --
	( 51.09,105.58) --
	( 51.12,105.56) --
	( 51.14,105.55) --
	( 51.16,105.53) --
	( 51.18,105.51) --
	( 51.20,105.50) --
	( 51.22,105.48) --
	( 51.24,105.46) --
	( 51.26,105.45) --
	( 51.28,105.43) --
	( 51.30,105.41) --
	( 51.32,105.39) --
	( 51.34,105.38) --
	( 51.37,105.36) --
	( 51.39,105.34) --
	( 51.41,105.32) --
	( 51.43,105.30) --
	( 51.45,105.28) --
	( 51.47,105.26) --
	( 51.49,105.25) --
	( 51.51,105.23) --
	( 51.53,105.21) --
	( 51.55,105.19) --
	( 51.57,105.17) --
	( 51.59,105.15) --
	( 51.61,105.13) --
	( 51.64,105.11) --
	( 51.66,105.09) --
	( 51.68,105.08) --
	( 51.70,105.06) --
	( 51.72,105.04) --
	( 51.74,105.02) --
	( 51.76,105.00) --
	( 51.78,104.98) --
	( 51.80,104.96) --
	( 51.82,104.94) --
	( 51.84,104.92) --
	( 51.86,104.90) --
	( 51.88,104.88) --
	( 51.91,104.86) --
	( 51.93,104.84) --
	( 51.95,104.82) --
	( 51.97,104.80) --
	( 51.99,104.77) --
	( 52.01,104.75) --
	( 52.03,104.73) --
	( 52.05,104.71) --
	( 52.07,104.69) --
	( 52.09,104.67) --
	( 52.11,104.65) --
	( 52.13,104.63) --
	( 52.16,104.61) --
	( 52.18,104.59) --
	( 52.20,104.57) --
	( 52.22,104.55) --
	( 52.24,104.52) --
	( 52.26,104.50) --
	( 52.28,104.48) --
	( 52.30,104.46) --
	( 52.32,104.44) --
	( 52.34,104.42) --
	( 52.36,104.40) --
	( 52.38,104.37) --
	( 52.40,104.35) --
	( 52.43,104.33) --
	( 52.45,104.31) --
	( 52.47,104.29) --
	( 52.49,104.27) --
	( 52.51,104.24) --
	( 52.53,104.22) --
	( 52.55,104.20) --
	( 52.57,104.18) --
	( 52.59,104.15) --
	( 52.61,104.13) --
	( 52.63,104.11) --
	( 52.65,104.09) --
	( 52.68,104.06) --
	( 52.70,104.04) --
	( 52.72,104.02) --
	( 52.74,104.00) --
	( 52.76,103.97) --
	( 52.78,103.95) --
	( 52.80,103.93) --
	( 52.82,103.90) --
	( 52.84,103.88) --
	( 52.86,103.86) --
	( 52.88,103.84) --
	( 52.90,103.81) --
	( 52.92,103.79) --
	( 52.95,103.77) --
	( 52.97,103.74) --
	( 52.99,103.72) --
	( 53.01,103.70) --
	( 53.03,103.67) --
	( 53.05,103.65) --
	( 53.07,103.63) --
	( 53.09,103.60) --
	( 53.11,103.58) --
	( 53.13,103.55) --
	( 53.15,103.53) --
	( 53.17,103.51) --
	( 53.19,103.48) --
	( 53.22,103.46) --
	( 53.24,103.44) --
	( 53.26,103.41) --
	( 53.28,103.39) --
	( 53.30,103.37) --
	( 53.32,103.34) --
	( 53.34,103.32) --
	( 53.36,103.29) --
	( 53.38,103.27) --
	( 53.40,103.24) --
	( 53.42,103.22) --
	( 53.44,103.20) --
	( 53.47,103.17) --
	( 53.49,103.15) --
	( 53.51,103.12) --
	( 53.53,103.10) --
	( 53.55,103.08) --
	( 53.57,103.05) --
	( 53.59,103.03) --
	( 53.61,103.00) --
	( 53.63,102.98) --
	( 53.65,102.95) --
	( 53.67,102.93) --
	( 53.69,102.90) --
	( 53.71,102.88) --
	( 53.74,102.85) --
	( 53.76,102.83) --
	( 53.78,102.80) --
	( 53.80,102.78) --
	( 53.82,102.75) --
	( 53.84,102.73) --
	( 53.86,102.70) --
	( 53.88,102.68) --
	( 53.90,102.65) --
	( 53.92,102.63) --
	( 53.94,102.60) --
	( 53.96,102.58) --
	( 53.99,102.55) --
	( 54.01,102.53) --
	( 54.03,102.50) --
	( 54.05,102.48) --
	( 54.07,102.45) --
	( 54.09,102.43) --
	( 54.11,102.40) --
	( 54.13,102.38) --
	( 54.15,102.35) --
	( 54.17,102.33) --
	( 54.19,102.30) --
	( 54.21,102.28) --
	( 54.23,102.25) --
	( 54.26,102.23) --
	( 54.28,102.20) --
	( 54.30,102.17) --
	( 54.32,102.15) --
	( 54.34,102.12) --
	( 54.36,102.10) --
	( 54.38,102.07) --
	( 54.40,102.05) --
	( 54.42,102.02) --
	( 54.44,102.00) --
	( 54.46,101.97) --
	( 54.48,101.94) --
	( 54.51,101.92) --
	( 54.53,101.89) --
	( 54.55,101.87) --
	( 54.57,101.84) --
	( 54.59,101.82) --
	( 54.61,101.79) --
	( 54.63,101.76) --
	( 54.65,101.74) --
	( 54.67,101.71) --
	( 54.69,101.69) --
	( 54.71,101.66) --
	( 54.73,101.63) --
	( 54.75,101.61) --
	( 54.78,101.58) --
	( 54.80,101.56) --
	( 54.82,101.53) --
	( 54.84,101.50) --
	( 54.86,101.48) --
	( 54.88,101.45) --
	( 54.90,101.42) --
	( 54.92,101.40) --
	( 54.94,101.37) --
	( 54.96,101.34) --
	( 54.98,101.32) --
	( 55.00,101.29) --
	( 55.02,101.26) --
	( 55.05,101.24) --
	( 55.07,101.21) --
	( 55.09,101.19) --
	( 55.11,101.16) --
	( 55.13,101.13) --
	( 55.15,101.11) --
	( 55.17,101.08) --
	( 55.19,101.05) --
	( 55.21,101.03) --
	( 55.23,101.00) --
	( 55.25,100.97) --
	( 55.27,100.95) --
	( 55.30,100.92) --
	( 55.32,100.89) --
	( 55.34,100.87) --
	( 55.36,100.84) --
	( 55.38,100.81) --
	( 55.40,100.79) --
	( 55.42,100.76) --
	( 55.44,100.73) --
	( 55.46,100.71) --
	( 55.48,100.68) --
	( 55.50,100.65) --
	( 55.52,100.63) --
	( 55.54,100.60) --
	( 55.57,100.57) --
	( 55.59,100.54) --
	( 55.61,100.52) --
	( 55.63,100.49) --
	( 55.65,100.46) --
	( 55.67,100.44) --
	( 55.69,100.41) --
	( 55.71,100.38) --
	( 55.73,100.35) --
	( 55.75,100.33) --
	( 55.77,100.30) --
	( 55.79,100.27) --
	( 55.82,100.25) --
	( 55.84,100.22) --
	( 55.86,100.19) --
	( 55.88,100.16) --
	( 55.90,100.14) --
	( 55.92,100.11) --
	( 55.94,100.08) --
	( 55.96,100.05) --
	( 55.98,100.03) --
	( 56.00,100.00) --
	( 56.02, 99.97) --
	( 56.04, 99.94) --
	( 56.06, 99.92) --
	( 56.09, 99.89) --
	( 56.11, 99.86) --
	( 56.13, 99.83) --
	( 56.15, 99.81) --
	( 56.17, 99.78) --
	( 56.19, 99.75) --
	( 56.21, 99.72) --
	( 56.23, 99.70) --
	( 56.25, 99.67) --
	( 56.27, 99.64) --
	( 56.29, 99.61) --
	( 56.31, 99.59) --
	( 56.34, 99.56) --
	( 56.36, 99.53) --
	( 56.38, 99.50) --
	( 56.40, 99.47) --
	( 56.42, 99.45) --
	( 56.44, 99.42) --
	( 56.46, 99.39) --
	( 56.48, 99.36) --
	( 56.50, 99.34) --
	( 56.52, 99.31) --
	( 56.54, 99.28) --
	( 56.56, 99.25) --
	( 56.58, 99.22) --
	( 56.61, 99.20) --
	( 56.63, 99.17) --
	( 56.65, 99.14) --
	( 56.67, 99.11) --
	( 56.69, 99.08) --
	( 56.71, 99.06) --
	( 56.73, 99.03) --
	( 56.75, 99.00) --
	( 56.77, 98.97) --
	( 56.79, 98.95) --
	( 56.81, 98.92) --
	( 56.83, 98.89) --
	( 56.85, 98.86) --
	( 56.88, 98.83) --
	( 56.90, 98.80) --
	( 56.92, 98.78) --
	( 56.94, 98.75) --
	( 56.96, 98.72) --
	( 56.98, 98.69) --
	( 57.00, 98.66) --
	( 57.02, 98.63) --
	( 57.04, 98.61) --
	( 57.06, 98.58) --
	( 57.08, 98.55) --
	( 57.10, 98.52) --
	( 57.13, 98.49) --
	( 57.15, 98.46) --
	( 57.17, 98.44) --
	( 57.19, 98.41) --
	( 57.21, 98.38) --
	( 57.23, 98.35) --
	( 57.25, 98.32) --
	( 57.27, 98.29) --
	( 57.29, 98.27) --
	( 57.31, 98.24) --
	( 57.33, 98.21) --
	( 57.35, 98.18) --
	( 57.37, 98.15) --
	( 57.40, 98.12) --
	( 57.42, 98.10) --
	( 57.44, 98.07) --
	( 57.46, 98.04) --
	( 57.48, 98.01) --
	( 57.50, 97.98) --
	( 57.52, 97.95) --
	( 57.54, 97.92) --
	( 57.56, 97.90) --
	( 57.58, 97.87) --
	( 57.60, 97.84) --
	( 57.62, 97.81) --
	( 57.65, 97.78) --
	( 57.67, 97.75) --
	( 57.69, 97.72) --
	( 57.71, 97.70) --
	( 57.73, 97.67) --
	( 57.75, 97.64) --
	( 57.77, 97.61) --
	( 57.79, 97.58) --
	( 57.81, 97.55) --
	( 57.83, 97.52) --
	( 57.85, 97.50) --
	( 57.87, 97.47) --
	( 57.89, 97.44) --
	( 57.92, 97.41) --
	( 57.94, 97.38) --
	( 57.96, 97.35) --
	( 57.98, 97.32) --
	( 58.00, 97.29) --
	( 58.02, 97.26) --
	( 58.04, 97.24) --
	( 58.06, 97.21) --
	( 58.08, 97.18) --
	( 58.10, 97.15) --
	( 58.12, 97.12) --
	( 58.14, 97.09) --
	( 58.16, 97.06) --
	( 58.19, 97.03) --
	( 58.21, 97.00) --
	( 58.23, 96.98) --
	( 58.25, 96.95) --
	( 58.27, 96.92) --
	( 58.29, 96.89) --
	( 58.31, 96.86) --
	( 58.33, 96.83) --
	( 58.35, 96.80) --
	( 58.37, 96.77) --
	( 58.39, 96.74) --
	( 58.41, 96.71) --
	( 58.44, 96.69) --
	( 58.46, 96.66) --
	( 58.48, 96.63) --
	( 58.50, 96.60) --
	( 58.52, 96.57) --
	( 58.54, 96.54) --
	( 58.56, 96.51) --
	( 58.58, 96.48) --
	( 58.60, 96.45) --
	( 58.62, 96.42) --
	( 58.64, 96.39) --
	( 58.66, 96.37) --
	( 58.68, 96.34) --
	( 58.71, 96.31) --
	( 58.73, 96.28) --
	( 58.75, 96.25) --
	( 58.77, 96.22) --
	( 58.79, 96.19) --
	( 58.81, 96.16) --
	( 58.83, 96.13) --
	( 58.85, 96.10) --
	( 58.87, 96.07) --
	( 58.89, 96.04) --
	( 58.91, 96.01) --
	( 58.93, 95.98) --
	( 58.96, 95.96) --
	( 58.98, 95.93) --
	( 59.00, 95.90) --
	( 59.02, 95.87) --
	( 59.04, 95.84) --
	( 59.06, 95.81) --
	( 59.08, 95.78) --
	( 59.10, 95.75) --
	( 59.12, 95.72) --
	( 59.14, 95.69) --
	( 59.16, 95.66) --
	( 59.18, 95.63) --
	( 59.20, 95.60) --
	( 59.23, 95.57) --
	( 59.25, 95.54) --
	( 59.27, 95.51) --
	( 59.29, 95.48) --
	( 59.31, 95.45) --
	( 59.33, 95.43) --
	( 59.35, 95.40) --
	( 59.37, 95.37) --
	( 59.39, 95.34) --
	( 59.41, 95.31) --
	( 59.43, 95.28) --
	( 59.45, 95.25) --
	( 59.48, 95.22) --
	( 59.50, 95.19) --
	( 59.52, 95.16) --
	( 59.54, 95.13) --
	( 59.56, 95.10) --
	( 59.58, 95.07) --
	( 59.60, 95.04) --
	( 59.62, 95.01) --
	( 59.64, 94.98) --
	( 59.66, 94.95) --
	( 59.68, 94.92) --
	( 59.70, 94.89) --
	( 59.72, 94.86) --
	( 59.75, 94.83) --
	( 59.77, 94.80) --
	( 59.79, 94.77) --
	( 59.81, 94.74) --
	( 59.83, 94.71) --
	( 59.85, 94.68) --
	( 59.87, 94.65) --
	( 59.89, 94.62) --
	( 59.91, 94.59) --
	( 59.93, 94.57) --
	( 59.95, 94.54) --
	( 59.97, 94.51) --
	( 59.99, 94.48) --
	( 60.02, 94.45) --
	( 60.04, 94.42) --
	( 60.06, 94.39) --
	( 60.08, 94.36) --
	( 60.10, 94.33) --
	( 60.12, 94.30) --
	( 60.14, 94.27) --
	( 60.16, 94.24) --
	( 60.18, 94.21) --
	( 60.20, 94.18) --
	( 60.22, 94.15) --
	( 60.24, 94.12) --
	( 60.27, 94.09) --
	( 60.29, 94.06) --
	( 60.31, 94.03) --
	( 60.33, 94.00) --
	( 60.35, 93.97) --
	( 60.37, 93.94) --
	( 60.39, 93.91) --
	( 60.41, 93.88) --
	( 60.43, 93.85) --
	( 60.45, 93.82) --
	( 60.47, 93.79) --
	( 60.49, 93.76) --
	( 60.51, 93.73) --
	( 60.54, 93.70) --
	( 60.56, 93.67) --
	( 60.58, 93.64) --
	( 60.60, 93.61) --
	( 60.62, 93.58) --
	( 60.64, 93.55) --
	( 60.66, 93.52) --
	( 60.68, 93.49) --
	( 60.70, 93.46) --
	( 60.72, 93.43) --
	( 60.74, 93.40) --
	( 60.76, 93.37) --
	( 60.79, 93.34) --
	( 60.81, 93.31) --
	( 60.83, 93.28) --
	( 60.85, 93.25) --
	( 60.87, 93.22) --
	( 60.89, 93.19) --
	( 60.91, 93.16) --
	( 60.93, 93.13) --
	( 60.95, 93.10) --
	( 60.97, 93.07) --
	( 60.99, 93.04) --
	( 61.01, 93.00) --
	( 61.03, 92.97) --
	( 61.06, 92.94) --
	( 61.08, 92.91) --
	( 61.10, 92.88) --
	( 61.12, 92.85) --
	( 61.14, 92.82) --
	( 61.16, 92.79) --
	( 61.18, 92.76) --
	( 61.20, 92.73) --
	( 61.22, 92.70) --
	( 61.24, 92.67) --
	( 61.26, 92.64) --
	( 61.28, 92.61) --
	( 61.31, 92.58) --
	( 61.33, 92.55) --
	( 61.35, 92.52) --
	( 61.37, 92.49) --
	( 61.39, 92.46) --
	( 61.41, 92.43) --
	( 61.43, 92.40) --
	( 61.45, 92.37) --
	( 61.47, 92.34) --
	( 61.49, 92.31) --
	( 61.51, 92.28) --
	( 61.53, 92.25) --
	( 61.55, 92.22) --
	( 61.58, 92.19) --
	( 61.60, 92.16) --
	( 61.62, 92.13) --
	( 61.64, 92.10) --
	( 61.66, 92.07) --
	( 61.68, 92.04) --
	( 61.70, 92.00) --
	( 61.72, 91.97) --
	( 61.74, 91.94) --
	( 61.76, 91.91) --
	( 61.78, 91.88) --
	( 61.80, 91.85) --
	( 61.82, 91.82) --
	( 61.85, 91.79) --
	( 61.87, 91.76) --
	( 61.89, 91.73) --
	( 61.91, 91.70) --
	( 61.93, 91.67) --
	( 61.95, 91.64) --
	( 61.97, 91.61) --
	( 61.99, 91.58) --
	( 62.01, 91.55) --
	( 62.03, 91.52) --
	( 62.05, 91.49) --
	( 62.07, 91.46) --
	( 62.10, 91.43) --
	( 62.12, 91.39) --
	( 62.14, 91.36) --
	( 62.16, 91.33) --
	( 62.18, 91.30) --
	( 62.20, 91.27) --
	( 62.22, 91.24) --
	( 62.24, 91.21) --
	( 62.26, 91.18) --
	( 62.28, 91.15) --
	( 62.30, 91.12) --
	( 62.32, 91.09) --
	( 62.34, 91.06) --
	( 62.37, 91.03) --
	( 62.39, 91.00) --
	( 62.41, 90.97) --
	( 62.43, 90.94) --
	( 62.45, 90.91) --
	( 62.47, 90.87) --
	( 62.49, 90.84) --
	( 62.51, 90.81) --
	( 62.53, 90.78) --
	( 62.55, 90.75) --
	( 62.57, 90.72) --
	( 62.59, 90.69) --
	( 62.62, 90.66) --
	( 62.64, 90.63) --
	( 62.66, 90.60) --
	( 62.68, 90.57) --
	( 62.70, 90.54) --
	( 62.72, 90.51) --
	( 62.74, 90.48) --
	( 62.76, 90.44) --
	( 62.78, 90.41) --
	( 62.80, 90.38) --
	( 62.82, 90.35) --
	( 62.84, 90.32) --
	( 62.86, 90.29) --
	( 62.89, 90.26) --
	( 62.91, 90.23) --
	( 62.93, 90.20) --
	( 62.95, 90.17) --
	( 62.97, 90.14) --
	( 62.99, 90.11) --
	( 63.01, 90.08) --
	( 63.03, 90.04) --
	( 63.05, 90.01) --
	( 63.07, 89.98) --
	( 63.09, 89.95) --
	( 63.11, 89.92) --
	( 63.13, 89.89) --
	( 63.16, 89.86) --
	( 63.18, 89.83) --
	( 63.20, 89.80) --
	( 63.22, 89.77) --
	( 63.24, 89.74) --
	( 63.26, 89.70) --
	( 63.28, 89.67) --
	( 63.30, 89.64) --
	( 63.32, 89.61) --
	( 63.34, 89.58) --
	( 63.36, 89.55) --
	( 63.38, 89.52) --
	( 63.41, 89.49) --
	( 63.43, 89.46) --
	( 63.45, 89.43) --
	( 63.47, 89.40) --
	( 63.49, 89.36) --
	( 63.51, 89.33) --
	( 63.53, 89.30) --
	( 63.55, 89.27) --
	( 63.57, 89.24) --
	( 63.59, 89.21) --
	( 63.61, 89.18) --
	( 63.63, 89.15) --
	( 63.65, 89.12) --
	( 63.68, 89.09) --
	( 63.70, 89.06) --
	( 63.72, 89.02) --
	( 63.74, 88.99) --
	( 63.76, 88.96) --
	( 63.78, 88.93) --
	( 63.80, 88.90) --
	( 63.82, 88.87) --
	( 63.84, 88.84) --
	( 63.86, 88.81) --
	( 63.88, 88.78) --
	( 63.90, 88.75) --
	( 63.93, 88.71) --
	( 63.95, 88.68) --
	( 63.97, 88.65) --
	( 63.99, 88.62) --
	( 64.01, 88.59) --
	( 64.03, 88.56) --
	( 64.05, 88.53) --
	( 64.07, 88.50) --
	( 64.09, 88.47) --
	( 64.11, 88.43) --
	( 64.13, 88.40) --
	( 64.15, 88.37) --
	( 64.17, 88.34) --
	( 64.20, 88.31) --
	( 64.22, 88.28) --
	( 64.24, 88.25) --
	( 64.26, 88.22) --
	( 64.28, 88.19) --
	( 64.30, 88.15) --
	( 64.32, 88.12) --
	( 64.34, 88.09) --
	( 64.36, 88.06) --
	( 64.38, 88.03) --
	( 64.40, 88.00) --
	( 64.42, 87.97) --
	( 64.45, 87.94) --
	( 64.47, 87.91) --
	( 64.49, 87.87) --
	( 64.51, 87.84) --
	( 64.53, 87.81) --
	( 64.55, 87.78) --
	( 64.57, 87.75) --
	( 64.59, 87.72) --
	( 64.61, 87.69) --
	( 64.63, 87.66) --
	( 64.65, 87.62) --
	( 64.67, 87.59) --
	( 64.69, 87.56) --
	( 64.72, 87.53) --
	( 64.74, 87.50) --
	( 64.76, 87.47) --
	( 64.78, 87.44) --
	( 64.80, 87.41) --
	( 64.82, 87.37) --
	( 64.84, 87.34) --
	( 64.86, 87.31) --
	( 64.88, 87.28) --
	( 64.90, 87.25) --
	( 64.92, 87.22) --
	( 64.94, 87.19) --
	( 64.96, 87.16) --
	( 64.99, 87.12) --
	( 65.01, 87.09) --
	( 65.03, 87.06) --
	( 65.05, 87.03) --
	( 65.07, 87.00) --
	( 65.09, 86.97) --
	( 65.11, 86.94) --
	( 65.13, 86.91) --
	( 65.15, 86.87) --
	( 65.17, 86.84) --
	( 65.19, 86.81) --
	( 65.21, 86.78) --
	( 65.24, 86.75) --
	( 65.26, 86.72) --
	( 65.28, 86.69) --
	( 65.30, 86.65) --
	( 65.32, 86.62) --
	( 65.34, 86.59) --
	( 65.36, 86.56) --
	( 65.38, 86.53) --
	( 65.40, 86.50) --
	( 65.42, 86.47) --
	( 65.44, 86.43) --
	( 65.46, 86.40) --
	( 65.48, 86.37) --
	( 65.51, 86.34) --
	( 65.53, 86.31) --
	( 65.55, 86.28) --
	( 65.57, 86.25) --
	( 65.59, 86.22) --
	( 65.61, 86.18) --
	( 65.63, 86.15) --
	( 65.65, 86.12) --
	( 65.67, 86.09) --
	( 65.69, 86.06) --
	( 65.71, 86.03) --
	( 65.73, 86.00) --
	( 65.76, 85.96) --
	( 65.78, 85.93) --
	( 65.80, 85.90) --
	( 65.82, 85.87) --
	( 65.84, 85.84) --
	( 65.86, 85.81) --
	( 65.88, 85.77) --
	( 65.90, 85.74) --
	( 65.92, 85.71) --
	( 65.94, 85.68) --
	( 65.96, 85.65) --
	( 65.98, 85.62) --
	( 66.00, 85.59) --
	( 66.03, 85.55) --
	( 66.05, 85.52) --
	( 66.07, 85.49) --
	( 66.09, 85.46) --
	( 66.11, 85.43) --
	( 66.13, 85.40) --
	( 66.15, 85.37) --
	( 66.17, 85.33) --
	( 66.19, 85.30) --
	( 66.21, 85.27) --
	( 66.23, 85.24) --
	( 66.25, 85.21) --
	( 66.28, 85.18) --
	( 66.30, 85.14) --
	( 66.32, 85.11) --
	( 66.34, 85.08) --
	( 66.36, 85.05) --
	( 66.38, 85.02) --
	( 66.40, 84.99) --
	( 66.42, 84.95) --
	( 66.44, 84.92) --
	( 66.46, 84.89) --
	( 66.48, 84.86) --
	( 66.50, 84.83) --
	( 66.52, 84.80) --
	( 66.55, 84.77) --
	( 66.57, 84.73) --
	( 66.59, 84.70) --
	( 66.61, 84.67) --
	( 66.63, 84.64) --
	( 66.65, 84.61) --
	( 66.67, 84.58) --
	( 66.69, 84.54) --
	( 66.71, 84.51) --
	( 66.73, 84.48) --
	( 66.75, 84.45) --
	( 66.77, 84.42) --
	( 66.79, 84.39) --
	( 66.82, 84.35) --
	( 66.84, 84.32) --
	( 66.86, 84.29) --
	( 66.88, 84.26) --
	( 66.90, 84.23) --
	( 66.92, 84.20) --
	( 66.94, 84.16) --
	( 66.96, 84.13) --
	( 66.98, 84.10) --
	( 67.00, 84.07) --
	( 67.02, 84.04) --
	( 67.04, 84.01) --
	( 67.07, 83.97) --
	( 67.09, 83.94) --
	( 67.11, 83.91) --
	( 67.13, 83.88) --
	( 67.15, 83.85) --
	( 67.17, 83.82) --
	( 67.19, 83.78) --
	( 67.21, 83.75) --
	( 67.23, 83.72) --
	( 67.25, 83.69) --
	( 67.27, 83.66) --
	( 67.29, 83.63) --
	( 67.31, 83.59) --
	( 67.34, 83.56) --
	( 67.36, 83.53) --
	( 67.38, 83.50) --
	( 67.40, 83.47) --
	( 67.42, 83.43) --
	( 67.44, 83.40) --
	( 67.46, 83.37) --
	( 67.48, 83.34) --
	( 67.50, 83.31) --
	( 67.52, 83.28) --
	( 67.54, 83.24) --
	( 67.56, 83.21) --
	( 67.59, 83.18) --
	( 67.61, 83.15) --
	( 67.63, 83.12) --
	( 67.65, 83.09) --
	( 67.67, 83.05) --
	( 67.69, 83.02) --
	( 67.71, 82.99) --
	( 67.73, 82.96) --
	( 67.75, 82.93) --
	( 67.77, 82.89) --
	( 67.79, 82.86) --
	( 67.81, 82.83) --
	( 67.83, 82.80) --
	( 67.86, 82.77) --
	( 67.88, 82.74) --
	( 67.90, 82.70) --
	( 67.92, 82.67) --
	( 67.94, 82.64) --
	( 67.96, 82.61) --
	( 67.98, 82.58) --
	( 68.00, 82.54) --
	( 68.02, 82.51) --
	( 68.04, 82.48) --
	( 68.06, 82.45) --
	( 68.08, 82.42) --
	( 68.10, 82.39) --
	( 68.13, 82.35) --
	( 68.15, 82.32) --
	( 68.17, 82.29) --
	( 68.19, 82.26) --
	( 68.21, 82.23) --
	( 68.23, 82.19) --
	( 68.25, 82.16) --
	( 68.27, 82.13) --
	( 68.29, 82.10) --
	( 68.31, 82.07) --
	( 68.33, 82.03) --
	( 68.35, 82.00) --
	( 68.38, 81.97) --
	( 68.40, 81.94) --
	( 68.42, 81.91) --
	( 68.44, 81.88) --
	( 68.46, 81.84) --
	( 68.48, 81.81) --
	( 68.50, 81.78) --
	( 68.52, 81.75) --
	( 68.54, 81.72) --
	( 68.56, 81.68) --
	( 68.58, 81.65) --
	( 68.60, 81.62) --
	( 68.62, 81.59) --
	( 68.65, 81.56) --
	( 68.67, 81.52) --
	( 68.69, 81.49) --
	( 68.71, 81.46) --
	( 68.73, 81.43) --
	( 68.75, 81.40) --
	( 68.77, 81.36) --
	( 68.79, 81.33) --
	( 68.81, 81.30) --
	( 68.83, 81.27) --
	( 68.85, 81.24) --
	( 68.87, 81.20) --
	( 68.90, 81.17) --
	( 68.92, 81.14) --
	( 68.94, 81.11) --
	( 68.96, 81.08) --
	( 68.98, 81.04) --
	( 69.00, 81.01) --
	( 69.02, 80.98) --
	( 69.04, 80.95) --
	( 69.06, 80.92) --
	( 69.08, 80.88) --
	( 69.10, 80.85) --
	( 69.12, 80.82) --
	( 69.14, 80.79) --
	( 69.17, 80.76) --
	( 69.19, 80.72) --
	( 69.21, 80.69) --
	( 69.23, 80.66) --
	( 69.25, 80.63) --
	( 69.27, 80.60) --
	( 69.29, 80.56) --
	( 69.31, 80.53) --
	( 69.33, 80.50) --
	( 69.35, 80.47) --
	( 69.37, 80.44) --
	( 69.39, 80.40) --
	( 69.42, 80.37) --
	( 69.44, 80.34) --
	( 69.46, 80.31) --
	( 69.48, 80.28) --
	( 69.50, 80.24) --
	( 69.52, 80.21) --
	( 69.54, 80.18) --
	( 69.56, 80.15) --
	( 69.58, 80.11) --
	( 69.60, 80.08) --
	( 69.62, 80.05) --
	( 69.64, 80.02) --
	( 69.66, 79.99) --
	( 69.69, 79.95) --
	( 69.71, 79.92) --
	( 69.73, 79.89) --
	( 69.75, 79.86) --
	( 69.77, 79.83) --
	( 69.79, 79.79) --
	( 69.81, 79.76) --
	( 69.83, 79.73) --
	( 69.85, 79.70) --
	( 69.87, 79.67) --
	( 69.89, 79.63) --
	( 69.91, 79.60) --
	( 69.93, 79.57) --
	( 69.96, 79.54) --
	( 69.98, 79.50) --
	( 70.00, 79.47) --
	( 70.02, 79.44) --
	( 70.04, 79.41) --
	( 70.06, 79.38) --
	( 70.08, 79.34) --
	( 70.10, 79.31) --
	( 70.12, 79.28) --
	( 70.14, 79.25) --
	( 70.16, 79.22) --
	( 70.18, 79.18) --
	( 70.21, 79.15) --
	( 70.23, 79.12) --
	( 70.25, 79.09) --
	( 70.27, 79.05) --
	( 70.29, 79.02) --
	( 70.31, 78.99) --
	( 70.33, 78.96) --
	( 70.35, 78.93) --
	( 70.37, 78.89) --
	( 70.39, 78.86) --
	( 70.41, 78.83) --
	( 70.43, 78.80) --
	( 70.45, 78.76) --
	( 70.48, 78.73) --
	( 70.50, 78.70) --
	( 70.52, 78.67) --
	( 70.54, 78.64) --
	( 70.56, 78.60) --
	( 70.58, 78.57) --
	( 70.60, 78.54) --
	( 70.62, 78.51) --
	( 70.64, 78.47) --
	( 70.66, 78.44) --
	( 70.68, 78.41) --
	( 70.70, 78.38) --
	( 70.73, 78.35) --
	( 70.75, 78.31) --
	( 70.77, 78.28) --
	( 70.79, 78.25) --
	( 70.81, 78.22) --
	( 70.83, 78.18) --
	( 70.85, 78.15) --
	( 70.87, 78.12) --
	( 70.89, 78.09) --
	( 70.91, 78.06) --
	( 70.93, 78.02) --
	( 70.95, 77.99) --
	( 70.97, 77.96) --
	( 71.00, 77.93) --
	( 71.02, 77.89) --
	( 71.04, 77.86) --
	( 71.06, 77.83) --
	( 71.08, 77.80) --
	( 71.10, 77.77) --
	( 71.12, 77.73) --
	( 71.14, 77.70) --
	( 71.16, 77.67) --
	( 71.18, 77.64) --
	( 71.20, 77.60) --
	( 71.22, 77.57) --
	( 71.25, 77.54) --
	( 71.27, 77.51) --
	( 71.29, 77.47) --
	( 71.31, 77.44) --
	( 71.33, 77.41) --
	( 71.35, 77.38) --
	( 71.37, 77.35) --
	( 71.39, 77.31) --
	( 71.41, 77.28) --
	( 71.43, 77.25) --
	( 71.45, 77.22) --
	( 71.47, 77.18) --
	( 71.49, 77.15) --
	( 71.52, 77.12) --
	( 71.54, 77.09) --
	( 71.56, 77.05) --
	( 71.58, 77.02) --
	( 71.60, 76.99) --
	( 71.62, 76.96) --
	( 71.64, 76.93) --
	( 71.66, 76.89) --
	( 71.68, 76.86) --
	( 71.70, 76.83) --
	( 71.72, 76.80) --
	( 71.74, 76.76) --
	( 71.76, 76.73) --
	( 71.79, 76.70) --
	( 71.81, 76.67) --
	( 71.83, 76.63) --
	( 71.85, 76.60) --
	( 71.87, 76.57) --
	( 71.89, 76.54) --
	( 71.91, 76.50) --
	( 71.93, 76.47) --
	( 71.95, 76.44) --
	( 71.97, 76.41) --
	( 71.99, 76.38) --
	( 72.01, 76.34) --
	( 72.04, 76.31) --
	( 72.06, 76.28) --
	( 72.08, 76.25) --
	( 72.10, 76.21) --
	( 72.12, 76.18) --
	( 72.14, 76.15) --
	( 72.16, 76.12) --
	( 72.18, 76.08) --
	( 72.20, 76.05) --
	( 72.22, 76.02) --
	( 72.24, 75.99) --
	( 72.26, 75.95) --
	( 72.28, 75.92) --
	( 72.31, 75.89) --
	( 72.33, 75.86) --
	( 72.35, 75.82) --
	( 72.37, 75.79) --
	( 72.39, 75.76) --
	( 72.41, 75.73) --
	( 72.43, 75.69) --
	( 72.45, 75.66) --
	( 72.47, 75.63) --
	( 72.49, 75.60) --
	( 72.51, 75.57) --
	( 72.53, 75.53) --
	( 72.56, 75.50) --
	( 72.58, 75.47) --
	( 72.60, 75.44) --
	( 72.62, 75.40) --
	( 72.64, 75.37) --
	( 72.66, 75.34) --
	( 72.68, 75.31) --
	( 72.70, 75.27) --
	( 72.72, 75.24) --
	( 72.74, 75.21) --
	( 72.76, 75.18) --
	( 72.78, 75.14) --
	( 72.80, 75.11) --
	( 72.83, 75.08) --
	( 72.85, 75.05) --
	( 72.87, 75.01) --
	( 72.89, 74.98) --
	( 72.91, 74.95) --
	( 72.93, 74.92) --
	( 72.95, 74.88) --
	( 72.97, 74.85) --
	( 72.99, 74.82) --
	( 73.01, 74.79) --
	( 73.03, 74.75) --
	( 73.05, 74.72) --
	( 73.07, 74.69) --
	( 73.10, 74.66) --
	( 73.12, 74.62) --
	( 73.14, 74.59) --
	( 73.16, 74.56) --
	( 73.18, 74.53) --
	( 73.20, 74.49) --
	( 73.22, 74.46) --
	( 73.24, 74.43) --
	( 73.26, 74.40) --
	( 73.28, 74.36) --
	( 73.30, 74.33) --
	( 73.32, 74.30) --
	( 73.35, 74.27) --
	( 73.37, 74.23) --
	( 73.39, 74.20) --
	( 73.41, 74.17) --
	( 73.43, 74.14) --
	( 73.45, 74.10) --
	( 73.47, 74.07) --
	( 73.49, 74.04) --
	( 73.51, 74.01) --
	( 73.53, 73.97) --
	( 73.55, 73.94) --
	( 73.57, 73.91) --
	( 73.59, 73.88) --
	( 73.62, 73.84) --
	( 73.64, 73.81) --
	( 73.66, 73.78) --
	( 73.68, 73.75) --
	( 73.70, 73.71) --
	( 73.72, 73.68) --
	( 73.74, 73.65) --
	( 73.76, 73.61) --
	( 73.78, 73.58) --
	( 73.80, 73.55) --
	( 73.82, 73.52) --
	( 73.84, 73.48) --
	( 73.87, 73.45) --
	( 73.89, 73.42) --
	( 73.91, 73.39) --
	( 73.93, 73.35) --
	( 73.95, 73.32) --
	( 73.97, 73.29) --
	( 73.99, 73.26) --
	( 74.01, 73.22) --
	( 74.03, 73.19) --
	( 74.05, 73.16) --
	( 74.07, 73.13) --
	( 74.09, 73.09) --
	( 74.11, 73.06) --
	( 74.14, 73.03) --
	( 74.16, 73.00) --
	( 74.18, 72.96) --
	( 74.20, 72.93) --
	( 74.22, 72.90) --
	( 74.24, 72.87) --
	( 74.26, 72.83) --
	( 74.28, 72.80) --
	( 74.30, 72.77) --
	( 74.32, 72.74) --
	( 74.34, 72.70) --
	( 74.36, 72.67) --
	( 74.39, 72.64) --
	( 74.41, 72.60) --
	( 74.43, 72.57) --
	( 74.45, 72.54) --
	( 74.47, 72.51) --
	( 74.49, 72.47) --
	( 74.51, 72.44) --
	( 74.53, 72.41) --
	( 74.55, 72.38) --
	( 74.57, 72.34) --
	( 74.59, 72.31) --
	( 74.61, 72.28) --
	( 74.63, 72.25) --
	( 74.66, 72.21) --
	( 74.68, 72.18) --
	( 74.70, 72.15) --
	( 74.72, 72.12) --
	( 74.74, 72.08) --
	( 74.76, 72.05) --
	( 74.78, 72.02) --
	( 74.80, 71.98) --
	( 74.82, 71.95) --
	( 74.84, 71.92) --
	( 74.86, 71.89) --
	( 74.88, 71.85) --
	( 74.90, 71.82) --
	( 74.93, 71.79) --
	( 74.95, 71.76) --
	( 74.97, 71.72) --
	( 74.99, 71.69) --
	( 75.01, 71.66) --
	( 75.03, 71.63) --
	( 75.05, 71.59) --
	( 75.07, 71.56) --
	( 75.09, 71.53) --
	( 75.11, 71.50) --
	( 75.13, 71.46) --
	( 75.15, 71.43) --
	( 75.18, 71.40) --
	( 75.20, 71.36) --
	( 75.22, 71.33) --
	( 75.24, 71.30) --
	( 75.26, 71.27) --
	( 75.28, 71.23) --
	( 75.30, 71.20) --
	( 75.32, 71.17) --
	( 75.34, 71.14) --
	( 75.36, 71.10) --
	( 75.38, 71.07) --
	( 75.40, 71.04) --
	( 75.42, 71.00) --
	( 75.45, 70.97) --
	( 75.47, 70.94) --
	( 75.49, 70.91) --
	( 75.51, 70.87) --
	( 75.53, 70.84) --
	( 75.55, 70.81) --
	( 75.57, 70.78) --
	( 75.59, 70.74) --
	( 75.61, 70.71) --
	( 75.63, 70.68) --
	( 75.65, 70.65) --
	( 75.67, 70.61) --
	( 75.70, 70.58) --
	( 75.72, 70.55) --
	( 75.74, 70.51) --
	( 75.76, 70.48) --
	( 75.78, 70.45) --
	( 75.80, 70.42) --
	( 75.82, 70.38) --
	( 75.84, 70.35) --
	( 75.86, 70.32) --
	( 75.88, 70.29) --
	( 75.90, 70.25) --
	( 75.92, 70.22) --
	( 75.94, 70.19) --
	( 75.97, 70.15) --
	( 75.99, 70.12) --
	( 76.01, 70.09) --
	( 76.03, 70.06) --
	( 76.05, 70.02) --
	( 76.07, 69.99) --
	( 76.09, 69.96) --
	( 76.11, 69.93) --
	( 76.13, 69.89) --
	( 76.15, 69.86) --
	( 76.17, 69.83) --
	( 76.19, 69.79) --
	( 76.22, 69.76) --
	( 76.24, 69.73) --
	( 76.26, 69.70) --
	( 76.28, 69.66) --
	( 76.30, 69.63) --
	( 76.32, 69.60) --
	( 76.34, 69.56) --
	( 76.36, 69.53) --
	( 76.38, 69.50) --
	( 76.40, 69.47) --
	( 76.42, 69.43) --
	( 76.44, 69.40) --
	( 76.46, 69.37) --
	( 76.49, 69.34) --
	( 76.51, 69.30) --
	( 76.53, 69.27) --
	( 76.55, 69.24) --
	( 76.57, 69.20) --
	( 76.59, 69.17) --
	( 76.61, 69.14) --
	( 76.63, 69.11) --
	( 76.65, 69.07) --
	( 76.67, 69.04) --
	( 76.69, 69.01) --
	( 76.71, 68.97) --
	( 76.73, 68.94) --
	( 76.76, 68.91) --
	( 76.78, 68.88) --
	( 76.80, 68.84) --
	( 76.82, 68.81) --
	( 76.84, 68.78) --
	( 76.86, 68.75) --
	( 76.88, 68.71) --
	( 76.90, 68.68) --
	( 76.92, 68.65) --
	( 76.94, 68.61) --
	( 76.96, 68.58) --
	( 76.98, 68.55) --
	( 77.01, 68.52) --
	( 77.03, 68.48) --
	( 77.05, 68.45) --
	( 77.07, 68.42) --
	( 77.09, 68.38) --
	( 77.11, 68.35) --
	( 77.13, 68.32) --
	( 77.15, 68.29) --
	( 77.17, 68.25) --
	( 77.19, 68.22) --
	( 77.21, 68.19) --
	( 77.23, 68.15) --
	( 77.25, 68.12) --
	( 77.28, 68.09) --
	( 77.30, 68.06) --
	( 77.32, 68.02) --
	( 77.34, 67.99) --
	( 77.36, 67.96) --
	( 77.38, 67.93) --
	( 77.40, 67.89) --
	( 77.42, 67.86) --
	( 77.44, 67.83) --
	( 77.46, 67.79) --
	( 77.48, 67.76) --
	( 77.50, 67.73) --
	( 77.53, 67.70) --
	( 77.55, 67.66) --
	( 77.57, 67.63) --
	( 77.59, 67.60) --
	( 77.61, 67.57) --
	( 77.63, 67.53) --
	( 77.65, 67.50) --
	( 77.67, 67.47) --
	( 77.69, 67.43) --
	( 77.71, 67.40) --
	( 77.73, 67.37) --
	( 77.75, 67.34) --
	( 77.77, 67.30) --
	( 77.80, 67.27) --
	( 77.82, 67.24) --
	( 77.84, 67.21) --
	( 77.86, 67.17) --
	( 77.88, 67.14) --
	( 77.90, 67.11) --
	( 77.92, 67.07) --
	( 77.94, 67.04) --
	( 77.96, 67.01) --
	( 77.98, 66.98) --
	( 78.00, 66.94) --
	( 78.02, 66.91) --
	( 78.04, 66.88) --
	( 78.07, 66.85) --
	( 78.09, 66.81) --
	( 78.11, 66.78) --
	( 78.13, 66.75) --
	( 78.15, 66.72) --
	( 78.17, 66.68) --
	( 78.19, 66.65) --
	( 78.21, 66.62) --
	( 78.23, 66.58) --
	( 78.25, 66.55) --
	( 78.27, 66.52) --
	( 78.29, 66.49) --
	( 78.32, 66.45) --
	( 78.34, 66.42) --
	( 78.36, 66.39) --
	( 78.38, 66.36) --
	( 78.40, 66.32) --
	( 78.42, 66.29) --
	( 78.44, 66.26) --
	( 78.46, 66.22) --
	( 78.48, 66.19) --
	( 78.50, 66.16) --
	( 78.52, 66.13) --
	( 78.54, 66.09) --
	( 78.56, 66.06) --
	( 78.59, 66.03) --
	( 78.61, 66.00) --
	( 78.63, 65.96) --
	( 78.65, 65.93) --
	( 78.67, 65.90) --
	( 78.69, 65.86) --
	( 78.71, 65.83) --
	( 78.73, 65.80) --
	( 78.75, 65.77) --
	( 78.77, 65.73) --
	( 78.79, 65.70) --
	( 78.81, 65.67) --
	( 78.84, 65.64) --
	( 78.86, 65.60) --
	( 78.88, 65.57) --
	( 78.90, 65.54) --
	( 78.92, 65.50) --
	( 78.94, 65.47) --
	( 78.96, 65.44) --
	( 78.98, 65.41) --
	( 79.00, 65.37) --
	( 79.02, 65.34) --
	( 79.04, 65.31) --
	( 79.06, 65.27) --
	( 79.08, 65.24) --
	( 79.11, 65.21) --
	( 79.13, 65.18) --
	( 79.15, 65.14) --
	( 79.17, 65.11) --
	( 79.19, 65.08) --
	( 79.21, 65.05) --
	( 79.23, 65.01) --
	( 79.25, 64.98) --
	( 79.27, 64.95) --
	( 79.29, 64.91) --
	( 79.31, 64.88) --
	( 79.33, 64.85) --
	( 79.36, 64.82) --
	( 79.38, 64.78) --
	( 79.40, 64.75) --
	( 79.42, 64.72) --
	( 79.44, 64.68) --
	( 79.46, 64.65) --
	( 79.48, 64.62) --
	( 79.50, 64.59) --
	( 79.52, 64.55) --
	( 79.54, 64.52) --
	( 79.56, 64.49) --
	( 79.58, 64.46) --
	( 79.60, 64.42) --
	( 79.63, 64.39) --
	( 79.65, 64.36) --
	( 79.67, 64.32) --
	( 79.69, 64.29) --
	( 79.71, 64.26) --
	( 79.73, 64.23) --
	( 79.75, 64.19) --
	( 79.77, 64.16) --
	( 79.79, 64.13) --
	( 79.81, 64.09) --
	( 79.83, 64.06) --
	( 79.85, 64.03) --
	( 79.87, 64.00) --
	( 79.90, 63.96) --
	( 79.92, 63.93) --
	( 79.94, 63.90) --
	( 79.96, 63.86) --
	( 79.98, 63.83) --
	( 80.00, 63.80) --
	( 80.02, 63.77) --
	( 80.04, 63.73) --
	( 80.06, 63.70) --
	( 80.08, 63.67) --
	( 80.10, 63.63) --
	( 80.12, 63.60) --
	( 80.15, 63.57) --
	( 80.17, 63.54) --
	( 80.19, 63.50) --
	( 80.21, 63.47) --
	( 80.23, 63.44) --
	( 80.25, 63.40) --
	( 80.27, 63.37) --
	( 80.29, 63.34) --
	( 80.31, 63.31) --
	( 80.33, 63.27) --
	( 80.35, 63.24) --
	( 80.37, 63.21) --
	( 80.39, 63.17) --
	( 80.42, 63.14) --
	( 80.44, 63.11) --
	( 80.46, 63.08) --
	( 80.48, 63.04) --
	( 80.50, 63.01) --
	( 80.52, 62.98) --
	( 80.54, 62.94) --
	( 80.56, 62.91) --
	( 80.58, 62.88) --
	( 80.60, 62.85) --
	( 80.62, 62.81) --
	( 80.64, 62.78) --
	( 80.67, 62.75) --
	( 80.69, 62.71) --
	( 80.71, 62.68) --
	( 80.73, 62.65) --
	( 80.75, 62.62) --
	( 80.77, 62.58) --
	( 80.79, 62.55) --
	( 80.81, 62.52) --
	( 80.83, 62.48) --
	( 80.85, 62.45) --
	( 80.87, 62.42) --
	( 80.89, 62.39) --
	( 80.91, 62.35) --
	( 80.94, 62.32) --
	( 80.96, 62.29) --
	( 80.98, 62.25) --
	( 81.00, 62.22) --
	( 81.02, 62.19) --
	( 81.04, 62.15) --
	( 81.06, 62.12) --
	( 81.08, 62.09) --
	( 81.10, 62.06) --
	( 81.12, 62.02) --
	( 81.14, 61.99) --
	( 81.16, 61.96) --
	( 81.19, 61.92) --
	( 81.21, 61.89) --
	( 81.23, 61.86) --
	( 81.25, 61.83) --
	( 81.27, 61.79) --
	( 81.29, 61.76) --
	( 81.31, 61.73) --
	( 81.33, 61.69) --
	( 81.35, 61.66) --
	( 81.37, 61.63) --
	( 81.39, 61.60) --
	( 81.41, 61.56) --
	( 81.43, 61.53) --
	( 81.46, 61.50) --
	( 81.48, 61.46) --
	( 81.50, 61.43) --
	( 81.52, 61.40) --
	( 81.54, 61.36) --
	( 81.56, 61.33) --
	( 81.58, 61.30) --
	( 81.60, 61.27) --
	( 81.62, 61.23) --
	( 81.64, 61.20) --
	( 81.66, 61.17) --
	( 81.68, 61.13) --
	( 81.70, 61.10) --
	( 81.73, 61.07) --
	( 81.75, 61.03) --
	( 81.77, 61.00) --
	( 81.79, 60.97) --
	( 81.81, 60.94) --
	( 81.83, 60.90) --
	( 81.85, 60.87) --
	( 81.87, 60.84) --
	( 81.89, 60.80) --
	( 81.91, 60.77) --
	( 81.93, 60.74) --
	( 81.95, 60.71) --
	( 81.98, 60.67) --
	( 82.00, 60.64) --
	( 82.02, 60.61) --
	( 82.04, 60.57) --
	( 82.06, 60.54) --
	( 82.08, 60.51) --
	( 82.10, 60.47) --
	( 82.12, 60.44) --
	( 82.14, 60.41) --
	( 82.16, 60.38) --
	( 82.18, 60.34) --
	( 82.20, 60.31) --
	( 82.22, 60.28) --
	( 82.25, 60.24) --
	( 82.27, 60.21) --
	( 82.29, 60.18) --
	( 82.31, 60.14) --
	( 82.33, 60.11) --
	( 82.35, 60.08) --
	( 82.37, 60.05) --
	( 82.39, 60.01) --
	( 82.41, 59.98) --
	( 82.43, 59.95) --
	( 82.45, 59.91) --
	( 82.47, 59.88) --
	( 82.50, 59.85) --
	( 82.52, 59.81) --
	( 82.54, 59.78) --
	( 82.56, 59.75) --
	( 82.58, 59.72) --
	( 82.60, 59.68) --
	( 82.62, 59.65) --
	( 82.64, 59.62) --
	( 82.66, 59.58) --
	( 82.68, 59.55) --
	( 82.70, 59.52) --
	( 82.72, 59.48) --
	( 82.74, 59.45) --
	( 82.77, 59.42) --
	( 82.79, 59.39) --
	( 82.81, 59.35) --
	( 82.83, 59.32) --
	( 82.85, 59.29) --
	( 82.87, 59.25) --
	( 82.89, 59.22) --
	( 82.91, 59.19) --
	( 82.93, 59.15) --
	( 82.95, 59.12) --
	( 82.97, 59.09) --
	( 82.99, 59.05) --
	( 83.01, 59.02) --
	( 83.04, 58.99) --
	( 83.06, 58.96) --
	( 83.08, 58.92) --
	( 83.10, 58.89) --
	( 83.12, 58.86) --
	( 83.14, 58.82) --
	( 83.16, 58.79) --
	( 83.18, 58.76) --
	( 83.20, 58.72) --
	( 83.22, 58.69) --
	( 83.24, 58.66) --
	( 83.26, 58.63) --
	( 83.29, 58.59) --
	( 83.31, 58.56) --
	( 83.33, 58.53) --
	( 83.35, 58.49) --
	( 83.37, 58.46) --
	( 83.39, 58.43) --
	( 83.41, 58.39) --
	( 83.43, 58.36) --
	( 83.45, 58.33) --
	( 83.47, 58.30) --
	( 83.49, 58.26) --
	( 83.51, 58.23) --
	( 83.53, 58.20) --
	( 83.56, 58.16) --
	( 83.58, 58.13) --
	( 83.60, 58.10) --
	( 83.62, 58.06) --
	( 83.64, 58.03) --
	( 83.66, 58.00) --
	( 83.68, 57.96) --
	( 83.70, 57.93) --
	( 83.72, 57.90) --
	( 83.74, 57.87) --
	( 83.76, 57.83) --
	( 83.78, 57.80) --
	( 83.81, 57.77) --
	( 83.83, 57.73) --
	( 83.85, 57.70) --
	( 83.87, 57.67) --
	( 83.89, 57.63) --
	( 83.91, 57.60) --
	( 83.93, 57.57) --
	( 83.95, 57.53) --
	( 83.97, 57.50) --
	( 83.99, 57.47) --
	( 84.01, 57.44) --
	( 84.03, 57.40) --
	( 84.05, 57.37) --
	( 84.08, 57.34) --
	( 84.10, 57.30) --
	( 84.12, 57.27) --
	( 84.14, 57.24) --
	( 84.16, 57.20) --
	( 84.18, 57.17) --
	( 84.20, 57.14) --
	( 84.22, 57.10) --
	( 84.24, 57.07) --
	( 84.26, 57.04) --
	( 84.28, 57.01) --
	( 84.30, 56.97) --
	( 84.33, 56.94) --
	( 84.35, 56.91) --
	( 84.37, 56.87) --
	( 84.39, 56.84) --
	( 84.41, 56.81) --
	( 84.43, 56.77) --
	( 84.45, 56.74) --
	( 84.47, 56.71) --
	( 84.49, 56.67) --
	( 84.51, 56.64) --
	( 84.53, 56.61) --
	( 84.55, 56.58) --
	( 84.57, 56.54) --
	( 84.60, 56.51) --
	( 84.62, 56.48) --
	( 84.64, 56.44) --
	( 84.66, 56.41) --
	( 84.68, 56.38) --
	( 84.70, 56.34) --
	( 84.72, 56.31) --
	( 84.74, 56.28) --
	( 84.76, 56.24) --
	( 84.78, 56.21) --
	( 84.80, 56.18) --
	( 84.82, 56.14) --
	( 84.84, 56.11) --
	( 84.87, 56.08) --
	( 84.89, 56.05) --
	( 84.91, 56.01) --
	( 84.93, 55.98) --
	( 84.95, 55.95) --
	( 84.97, 55.91) --
	( 84.99, 55.88) --
	( 85.01, 55.85) --
	( 85.03, 55.81) --
	( 85.05, 55.78) --
	( 85.07, 55.75) --
	( 85.09, 55.71) --
	( 85.12, 55.68) --
	( 85.14, 55.65) --
	( 85.16, 55.61) --
	( 85.18, 55.58) --
	( 85.20, 55.55) --
	( 85.22, 55.52) --
	( 85.24, 55.48) --
	( 85.26, 55.45) --
	( 85.28, 55.42) --
	( 85.30, 55.38) --
	( 85.32, 55.35) --
	( 85.34, 55.32) --
	( 85.36, 55.28) --
	( 85.39, 55.25) --
	( 85.41, 55.22) --
	( 85.43, 55.18) --
	( 85.45, 55.15) --
	( 85.47, 55.12) --
	( 85.49, 55.08) --
	( 85.51, 55.05) --
	( 85.53, 55.02) --
	( 85.55, 54.98) --
	( 85.57, 54.95) --
	( 85.59, 54.92) --
	( 85.61, 54.89) --
	( 85.64, 54.85) --
	( 85.66, 54.82) --
	( 85.68, 54.79) --
	( 85.70, 54.75) --
	( 85.72, 54.72) --
	( 85.74, 54.69) --
	( 85.76, 54.65) --
	( 85.78, 54.62) --
	( 85.80, 54.59) --
	( 85.82, 54.55) --
	( 85.84, 54.52) --
	( 85.86, 54.49) --
	( 85.88, 54.45) --
	( 85.91, 54.42) --
	( 85.93, 54.39) --
	( 85.95, 54.35) --
	( 85.97, 54.32) --
	( 85.99, 54.29) --
	( 86.01, 54.25) --
	( 86.03, 54.22) --
	( 86.05, 54.19) --
	( 86.07, 54.16) --
	( 86.09, 54.12) --
	( 86.11, 54.09) --
	( 86.13, 54.06) --
	( 86.16, 54.02) --
	( 86.18, 53.99) --
	( 86.20, 53.96) --
	( 86.22, 53.92) --
	( 86.24, 53.89) --
	( 86.26, 53.86) --
	( 86.28, 53.82) --
	( 86.30, 53.79) --
	( 86.32, 53.76) --
	( 86.34, 53.72) --
	( 86.36, 53.69) --
	( 86.38, 53.66) --
	( 86.40, 53.62) --
	( 86.43, 53.59) --
	( 86.45, 53.56) --
	( 86.47, 53.52) --
	( 86.49, 53.49) --
	( 86.51, 53.46) --
	( 86.53, 53.43) --
	( 86.55, 53.39) --
	( 86.57, 53.36) --
	( 86.59, 53.33) --
	( 86.61, 53.29) --
	( 86.63, 53.26) --
	( 86.65, 53.23) --
	( 86.67, 53.19) --
	( 86.70, 53.16) --
	( 86.72, 53.13) --
	( 86.74, 53.09) --
	( 86.76, 53.06) --
	( 86.78, 53.03) --
	( 86.80, 52.99) --
	( 86.82, 52.96) --
	( 86.84, 52.93) --
	( 86.86, 52.89) --
	( 86.88, 52.86) --
	( 86.90, 52.83) --
	( 86.92, 52.79) --
	( 86.95, 52.76) --
	( 86.97, 52.73) --
	( 86.99, 52.70) --
	( 87.01, 52.66) --
	( 87.03, 52.63) --
	( 87.05, 52.60) --
	( 87.07, 52.56) --
	( 87.09, 52.53) --
	( 87.11, 52.50) --
	( 87.13, 52.46) --
	( 87.15, 52.43) --
	( 87.17, 52.40) --
	( 87.19, 52.36) --
	( 87.22, 52.33) --
	( 87.24, 52.30) --
	( 87.26, 52.26) --
	( 87.28, 52.23) --
	( 87.30, 52.20) --
	( 87.32, 52.16) --
	( 87.34, 52.13) --
	( 87.36, 52.10) --
	( 87.38, 52.06) --
	( 87.40, 52.03) --
	( 87.42, 52.00) --
	( 87.44, 51.97) --
	( 87.47, 51.93) --
	( 87.49, 51.90) --
	( 87.51, 51.87) --
	( 87.53, 51.83) --
	( 87.55, 51.80) --
	( 87.57, 51.77) --
	( 87.59, 51.73) --
	( 87.61, 51.70) --
	( 87.63, 51.67) --
	( 87.65, 51.63) --
	( 87.67, 51.60) --
	( 87.69, 51.57) --
	( 87.71, 51.53) --
	( 87.74, 51.50) --
	( 87.76, 51.47) --
	( 87.78, 51.43) --
	( 87.80, 51.40) --
	( 87.82, 51.37) --
	( 87.84, 51.33) --
	( 87.86, 51.30) --
	( 87.88, 51.27) --
	( 87.90, 51.23) --
	( 87.92, 51.20) --
	( 87.94, 51.17) --
	( 87.96, 51.14) --
	( 87.98, 51.10) --
	( 88.01, 51.07) --
	( 88.03, 51.04) --
	( 88.05, 51.00) --
	( 88.07, 50.97) --
	( 88.09, 50.94) --
	( 88.11, 50.90) --
	( 88.13, 50.87) --
	( 88.15, 50.84) --
	( 88.17, 50.80) --
	( 88.19, 50.77) --
	( 88.21, 50.74) --
	( 88.23, 50.70) --
	( 88.26, 50.67) --
	( 88.28, 50.64) --
	( 88.30, 50.60) --
	( 88.32, 50.57) --
	( 88.34, 50.54) --
	( 88.36, 50.50) --
	( 88.38, 50.47) --
	( 88.40, 50.44) --
	( 88.42, 50.40) --
	( 88.44, 50.37) --
	( 88.46, 50.34) --
	( 88.48, 50.30) --
	( 88.50, 50.27) --
	( 88.53, 50.24) --
	( 88.55, 50.20) --
	( 88.57, 50.17) --
	( 88.59, 50.14) --
	( 88.61, 50.10) --
	( 88.63, 50.07) --
	( 88.65, 50.04) --
	( 88.67, 50.01) --
	( 88.69, 49.97) --
	( 88.71, 49.94) --
	( 88.73, 49.91) --
	( 88.75, 49.87) --
	( 88.78, 49.84) --
	( 88.80, 49.81) --
	( 88.82, 49.77) --
	( 88.84, 49.74) --
	( 88.86, 49.71) --
	( 88.88, 49.67) --
	( 88.90, 49.64) --
	( 88.92, 49.61) --
	( 88.94, 49.57) --
	( 88.96, 49.54) --
	( 88.98, 49.51) --
	( 89.00, 49.47) --
	( 89.02, 49.44) --
	( 89.05, 49.41) --
	( 89.07, 49.37) --
	( 89.09, 49.34) --
	( 89.11, 49.31) --
	( 89.13, 49.27) --
	( 89.15, 49.24) --
	( 89.17, 49.21) --
	( 89.19, 49.17) --
	( 89.21, 49.14) --
	( 89.23, 49.11) --
	( 89.25, 49.07) --
	( 89.27, 49.04) --
	( 89.30, 49.01) --
	( 89.32, 48.97) --
	( 89.34, 48.94) --
	( 89.36, 48.91) --
	( 89.38, 48.87) --
	( 89.40, 48.84) --
	( 89.42, 48.81) --
	( 89.44, 48.77) --
	( 89.46, 48.74) --
	( 89.48, 48.71) --
	( 89.50, 48.67) --
	( 89.52, 48.64) --
	( 89.54, 48.61) --
	( 89.57, 48.57) --
	( 89.59, 48.54) --
	( 89.61, 48.51) --
	( 89.63, 48.47) --
	( 89.65, 48.44) --
	( 89.67, 48.41) --
	( 89.69, 48.37) --
	( 89.71, 48.34) --
	( 89.73, 48.31) --
	( 89.75, 48.27) --
	( 89.77, 48.24) --
	( 89.79, 48.21) --
	( 89.81, 48.17) --
	( 89.84, 48.14) --
	( 89.86, 48.11) --
	( 89.88, 48.07) --
	( 89.90, 48.04) --
	( 89.92, 48.01) --
	( 89.94, 47.97) --
	( 89.96, 47.94) --
	( 89.98, 47.91) --
	( 90.00, 47.87) --
	( 90.02, 47.84) --
	( 90.04, 47.81) --
	( 90.06, 47.77) --
	( 90.09, 47.74) --
	( 90.11, 47.71) --
	( 90.13, 47.67) --
	( 90.15, 47.64) --
	( 90.17, 47.61) --
	( 90.19, 47.57) --
	( 90.21, 47.54) --
	( 90.23, 47.51) --
	( 90.25, 47.47) --
	( 90.27, 47.44) --
	( 90.29, 47.41) --
	( 90.31, 47.37) --
	( 90.33, 47.34) --
	( 90.36, 47.31) --
	( 90.38, 47.27) --
	( 90.40, 47.24) --
	( 90.42, 47.21) --
	( 90.44, 47.17) --
	( 90.46, 47.14) --
	( 90.48, 47.11) --
	( 90.50, 47.07) --
	( 90.52, 47.04) --
	( 90.54, 47.01) --
	( 90.56, 46.97) --
	( 90.58, 46.94) --
	( 90.61, 46.91) --
	( 90.63, 46.88) --
	( 90.65, 46.84) --
	( 90.67, 46.81) --
	( 90.69, 46.78) --
	( 90.71, 46.74) --
	( 90.73, 46.71) --
	( 90.75, 46.68) --
	( 90.77, 46.64) --
	( 90.79, 46.61) --
	( 90.81, 46.58) --
	( 90.83, 46.54) --
	( 90.85, 46.51) --
	( 90.88, 46.48) --
	( 90.90, 46.44) --
	( 90.92, 46.41) --
	( 90.94, 46.38) --
	( 90.96, 46.34) --
	( 90.98, 46.31) --
	( 91.00, 46.28) --
	( 91.02, 46.24) --
	( 91.04, 46.21) --
	( 91.06, 46.18) --
	( 91.08, 46.14) --
	( 91.10, 46.11) --
	( 91.13, 46.08) --
	( 91.15, 46.04) --
	( 91.17, 46.01) --
	( 91.19, 45.98) --
	( 91.21, 45.94) --
	( 91.23, 45.91) --
	( 91.25, 45.88) --
	( 91.27, 45.84) --
	( 91.29, 45.81) --
	( 91.31, 45.78) --
	( 91.33, 45.74) --
	( 91.35, 45.71) --
	( 91.37, 45.68) --
	( 91.40, 45.64) --
	( 91.42, 45.61) --
	( 91.44, 45.58) --
	( 91.46, 45.54) --
	( 91.48, 45.51) --
	( 91.50, 45.48) --
	( 91.52, 45.44) --
	( 91.54, 45.41) --
	( 91.56, 45.38) --
	( 91.58, 45.34) --
	( 91.60, 45.31) --
	( 91.62, 45.28) --
	( 91.64, 45.24) --
	( 91.67, 45.21) --
	( 91.69, 45.18) --
	( 91.71, 45.14) --
	( 91.73, 45.11) --
	( 91.75, 45.08) --
	( 91.77, 45.04) --
	( 91.79, 45.01) --
	( 91.81, 44.98) --
	( 91.83, 44.94) --
	( 91.85, 44.91) --
	( 91.87, 44.88) --
	( 91.89, 44.84) --
	( 91.92, 44.81) --
	( 91.94, 44.78) --
	( 91.96, 44.74) --
	( 91.98, 44.71) --
	( 92.00, 44.68) --
	( 92.02, 44.64) --
	( 92.04, 44.61) --
	( 92.06, 44.58) --
	( 92.08, 44.54) --
	( 92.10, 44.51) --
	( 92.12, 44.48) --
	( 92.14, 44.44) --
	( 92.16, 44.41) --
	( 92.19, 44.38) --
	( 92.21, 44.34) --
	( 92.23, 44.31) --
	( 92.25, 44.28) --
	( 92.27, 44.24) --
	( 92.29, 44.21) --
	( 92.31, 44.18) --
	( 92.33, 44.14) --
	( 92.35, 44.11) --
	( 92.37, 44.08) --
	( 92.39, 44.04) --
	( 92.41, 44.01) --
	( 92.44, 43.98) --
	( 92.46, 43.94) --
	( 92.48, 43.91) --
	( 92.50, 43.88) --
	( 92.52, 43.84) --
	( 92.54, 43.81) --
	( 92.56, 43.78) --
	( 92.58, 43.74) --
	( 92.60, 43.71) --
	( 92.62, 43.68) --
	( 92.64, 43.64) --
	( 92.66, 43.61) --
	( 92.68, 43.58) --
	( 92.71, 43.54) --
	( 92.73, 43.51) --
	( 92.75, 43.48) --
	( 92.77, 43.44) --
	( 92.79, 43.41) --
	( 92.81, 43.38) --
	( 92.83, 43.34) --
	( 92.85, 43.31) --
	( 92.87, 43.28) --
	( 92.89, 43.24) --
	( 92.91, 43.21) --
	( 92.93, 43.18) --
	( 92.95, 43.14) --
	( 92.98, 43.11) --
	( 93.00, 43.07) --
	( 93.02, 43.04) --
	( 93.04, 43.01) --
	( 93.06, 42.97) --
	( 93.08, 42.94) --
	( 93.10, 42.91) --
	( 93.12, 42.87) --
	( 93.14, 42.84) --
	( 93.16, 42.81) --
	( 93.18, 42.77) --
	( 93.20, 42.74) --
	( 93.23, 42.71) --
	( 93.25, 42.67) --
	( 93.27, 42.64) --
	( 93.29, 42.61) --
	( 93.31, 42.57) --
	( 93.33, 42.54) --
	( 93.35, 42.51) --
	( 93.37, 42.47) --
	( 93.39, 42.44) --
	( 93.41, 42.41) --
	( 93.43, 42.37) --
	( 93.45, 42.34) --
	( 93.47, 42.31) --
	( 93.50, 42.27) --
	( 93.52, 42.24) --
	( 93.54, 42.21) --
	( 93.56, 42.17) --
	( 93.58, 42.14) --
	( 93.60, 42.11) --
	( 93.62, 42.07) --
	( 93.64, 42.04) --
	( 93.66, 42.01) --
	( 93.68, 41.97) --
	( 93.70, 41.94) --
	( 93.72, 41.91) --
	( 93.75, 41.87) --
	( 93.77, 41.84) --
	( 93.79, 41.81) --
	( 93.81, 41.77) --
	( 93.83, 41.74) --
	( 93.85, 41.71) --
	( 93.87, 41.67) --
	( 93.89, 41.64) --
	( 93.91, 41.61) --
	( 93.93, 41.57) --
	( 93.95, 41.54) --
	( 93.97, 41.51) --
	( 93.99, 41.47) --
	( 94.02, 41.44) --
	( 94.04, 41.40) --
	( 94.06, 41.37) --
	( 94.08, 41.34) --
	( 94.10, 41.30) --
	( 94.12, 41.27) --
	( 94.14, 41.24) --
	( 94.16, 41.20) --
	( 94.18, 41.17) --
	( 94.20, 41.14) --
	( 94.22, 41.10) --
	( 94.24, 41.07) --
	( 94.27, 41.04) --
	( 94.29, 41.00) --
	( 94.31, 40.97) --
	( 94.33, 40.94) --
	( 94.35, 40.90) --
	( 94.37, 40.87) --
	( 94.39, 40.84) --
	( 94.41, 40.80) --
	( 94.43, 40.77) --
	( 94.45, 40.74) --
	( 94.47, 40.70) --
	( 94.49, 40.67) --
	( 94.51, 40.64) --
	( 94.54, 40.60) --
	( 94.56, 40.57) --
	( 94.58, 40.54) --
	( 94.60, 40.50) --
	( 94.62, 40.47) --
	( 94.64, 40.44) --
	( 94.66, 40.40) --
	( 94.68, 40.37) --
	( 94.70, 40.34) --
	( 94.72, 40.30) --
	( 94.74, 40.27) --
	( 94.76, 40.24) --
	( 94.78, 40.20) --
	( 94.81, 40.17) --
	( 94.83, 40.14) --
	( 94.85, 40.10) --
	( 94.87, 40.07) --
	( 94.89, 40.04) --
	( 94.91, 40.00) --
	( 94.93, 39.97) --
	( 94.95, 39.94) --
	( 94.97, 39.90) --
	( 94.99, 39.87) --
	( 95.01, 39.83) --
	( 95.03, 39.80) --
	( 95.06, 39.77) --
	( 95.08, 39.73) --
	( 95.10, 39.70) --
	( 95.12, 39.67) --
	( 95.14, 39.63) --
	( 95.16, 39.60) --
	( 95.18, 39.57) --
	( 95.20, 39.53) --
	( 95.22, 39.50) --
	( 95.24, 39.47) --
	( 95.26, 39.43) --
	( 95.28, 39.40) --
	( 95.30, 39.37) --
	( 95.33, 39.33) --
	( 95.35, 39.30) --
	( 95.37, 39.27) --
	( 95.39, 39.23) --
	( 95.41, 39.20) --
	( 95.43, 39.17) --
	( 95.45, 39.14) --
	( 95.47, 39.10) --
	( 95.49, 39.07) --
	( 95.51, 39.04) --
	( 95.53, 39.00) --
	( 95.55, 38.97) --
	( 95.58, 38.94) --
	( 95.60, 38.90) --
	( 95.62, 38.87) --
	( 95.64, 38.84) --
	( 95.66, 38.80) --
	( 95.68, 38.77) --
	( 95.70, 38.74) --
	( 95.72, 38.70) --
	( 95.74, 38.67) --
	( 95.76, 38.64) --
	( 95.78, 38.60) --
	( 95.80, 38.57) --
	( 95.82, 38.54) --
	( 95.85, 38.50) --
	( 95.87, 38.47) --
	( 95.89, 38.44) --
	( 95.91, 38.40) --
	( 95.93, 38.37) --
	( 95.95, 38.34) --
	( 95.97, 38.30) --
	( 95.99, 38.27) --
	( 96.01, 38.24) --
	( 96.03, 38.21) --
	( 96.05, 38.17) --
	( 96.07, 38.14) --
	( 96.10, 38.11) --
	( 96.12, 38.07) --
	( 96.14, 38.04) --
	( 96.16, 38.01) --
	( 96.18, 37.97) --
	( 96.20, 37.94) --
	( 96.22, 37.91) --
	( 96.24, 37.87) --
	( 96.26, 37.84) --
	( 96.28, 37.81) --
	( 96.30, 37.78) --
	( 96.32, 37.74) --
	( 96.34, 37.71) --
	( 96.37, 37.68) --
	( 96.39, 37.64) --
	( 96.41, 37.61) --
	( 96.43, 37.58) --
	( 96.45, 37.55) --
	( 96.47, 37.51) --
	( 96.49, 37.48) --
	( 96.51, 37.45) --
	( 96.53, 37.41) --
	( 96.55, 37.38) --
	( 96.57, 37.35) --
	( 96.59, 37.32) --
	( 96.61, 37.28) --
	( 96.64, 37.25) --
	( 96.66, 37.22) --
	( 96.68, 37.18) --
	( 96.70, 37.15) --
	( 96.72, 37.12) --
	( 96.74, 37.09) --
	( 96.76, 37.05) --
	( 96.78, 37.02) --
	( 96.80, 36.99) --
	( 96.82, 36.96) --
	( 96.84, 36.92) --
	( 96.86, 36.89) --
	( 96.89, 36.86) --
	( 96.91, 36.82) --
	( 96.93, 36.79) --
	( 96.95, 36.76) --
	( 96.97, 36.73) --
	( 96.99, 36.69) --
	( 97.01, 36.66) --
	( 97.03, 36.63) --
	( 97.05, 36.60) --
	( 97.07, 36.56) --
	( 97.09, 36.53) --
	( 97.11, 36.50) --
	( 97.13, 36.47) --
	( 97.16, 36.44) --
	( 97.18, 36.40) --
	( 97.20, 36.37) --
	( 97.22, 36.34) --
	( 97.24, 36.31) --
	( 97.26, 36.28) --
	( 97.28, 36.24) --
	( 97.30, 36.21) --
	( 97.32, 36.18) --
	( 97.34, 36.15) --
	( 97.36, 36.12) --
	( 97.38, 36.08) --
	( 97.41, 36.05) --
	( 97.43, 36.02) --
	( 97.45, 35.99) --
	( 97.47, 35.96) --
	( 97.49, 35.92) --
	( 97.51, 35.89) --
	( 97.53, 35.86) --
	( 97.55, 35.83) --
	( 97.57, 35.80) --
	( 97.59, 35.77) --
	( 97.61, 35.74) --
	( 97.63, 35.70) --
	( 97.65, 35.67) --
	( 97.68, 35.64) --
	( 97.70, 35.61) --
	( 97.72, 35.58) --
	( 97.74, 35.55) --
	( 97.76, 35.52) --
	( 97.78, 35.49) --
	( 97.80, 35.46) --
	( 97.82, 35.43) --
	( 97.84, 35.40) --
	( 97.86, 35.37) --
	( 97.88, 35.33) --
	( 97.90, 35.30) --
	( 97.92, 35.27) --
	( 97.95, 35.24) --
	( 97.97, 35.21) --
	( 97.99, 35.18) --
	( 98.01, 35.15) --
	( 98.03, 35.12) --
	( 98.05, 35.09) --
	( 98.07, 35.06) --
	( 98.09, 35.03) --
	( 98.11, 35.00) --
	( 98.13, 34.97) --
	( 98.15, 34.94) --
	( 98.17, 34.91) --
	( 98.20, 34.89) --
	( 98.22, 34.86) --
	( 98.24, 34.83) --
	( 98.26, 34.80) --
	( 98.28, 34.77) --
	( 98.30, 34.74) --
	( 98.32, 34.71) --
	( 98.34, 34.68) --
	( 98.36, 34.65) --
	( 98.38, 34.62) --
	( 98.40, 34.60) --
	( 98.42, 34.57) --
	( 98.44, 34.54) --
	( 98.47, 34.51) --
	( 98.49, 34.48) --
	( 98.51, 34.45) --
	( 98.53, 34.42) --
	( 98.55, 34.40) --
	( 98.57, 34.37) --
	( 98.59, 34.34) --
	( 98.61, 34.31) --
	( 98.63, 34.29) --
	( 98.65, 34.26) --
	( 98.67, 34.23) --
	( 98.69, 34.20) --
	( 98.72, 34.18) --
	( 98.74, 34.15) --
	( 98.76, 34.12) --
	( 98.78, 34.10) --
	( 98.80, 34.07) --
	( 98.82, 34.05) --
	( 98.84, 34.02) --
	( 98.86, 34.00) --
	( 98.88, 33.97) --
	( 98.90, 33.95) --
	( 98.92, 33.92) --
	( 98.94, 33.90) --
	( 98.96, 33.88) --
	( 98.99, 33.85) --
	( 99.01, 33.83) --
	( 99.03, 33.80) --
	( 99.05, 33.78) --
	( 99.07, 33.76) --
	( 99.09, 33.73) --
	( 99.11, 33.71) --
	( 99.13, 33.69) --
	( 99.15, 33.66) --
	( 99.17, 33.64) --
	( 99.19, 33.62) --
	( 99.21, 33.60) --
	( 99.24, 33.57) --
	( 99.26, 33.55) --
	( 99.28, 33.53) --
	( 99.30, 33.51) --
	( 99.32, 33.48) --
	( 99.34, 33.46) --
	( 99.36, 33.44) --
	( 99.38, 33.42) --
	( 99.40, 33.40) --
	( 99.42, 33.37) --
	( 99.44, 33.35) --
	( 99.46, 33.33) --
	( 99.48, 33.31) --
	( 99.51, 33.29) --
	( 99.53, 33.27) --
	( 99.55, 33.25) --
	( 99.57, 33.23) --
	( 99.59, 33.21) --
	( 99.61, 33.19) --
	( 99.63, 33.17) --
	( 99.65, 33.15) --
	( 99.67, 33.13) --
	( 99.69, 33.11) --
	( 99.71, 33.09) --
	( 99.73, 33.07) --
	( 99.75, 33.05) --
	( 99.78, 33.03) --
	( 99.80, 33.01) --
	( 99.82, 33.00) --
	( 99.84, 32.98) --
	( 99.86, 32.96) --
	( 99.88, 32.94) --
	( 99.90, 32.93) --
	( 99.92, 32.91) --
	( 99.94, 32.89) --
	( 99.96, 32.87) --
	( 99.98, 32.86) --
	(100.00, 32.84) --
	(100.03, 32.82) --
	(100.05, 32.81) --
	(100.07, 32.79) --
	(100.09, 32.78) --
	(100.11, 32.76) --
	(100.13, 32.74) --
	(100.15, 32.73) --
	(100.17, 32.71) --
	(100.19, 32.70) --
	(100.21, 32.69) --
	(100.23, 32.67) --
	(100.25, 32.66) --
	(100.27, 32.64) --
	(100.30, 32.63) --
	(100.32, 32.62) --
	(100.34, 32.60) --
	(100.36, 32.59) --
	(100.38, 32.58) --
	(100.40, 32.56) --
	(100.42, 32.55) --
	(100.44, 32.54) --
	(100.46, 32.53) --
	(100.48, 32.51) --
	(100.50, 32.50) --
	(100.52, 32.49) --
	(100.55, 32.48) --
	(100.57, 32.47) --
	(100.59, 32.46) --
	(100.61, 32.45) --
	(100.63, 32.44) --
	(100.65, 32.43) --
	(100.67, 32.42) --
	(100.69, 32.41) --
	(100.71, 32.40) --
	(100.73, 32.39) --
	(100.75, 32.38) --
	(100.77, 32.38) --
	(100.79, 32.37) --
	(100.82, 32.36) --
	(100.84, 32.35) --
	(100.86, 32.35) --
	(100.88, 32.34) --
	(100.90, 32.33) --
	(100.92, 32.33) --
	(100.94, 32.32) --
	(100.96, 32.31) --
	(100.98, 32.30) --
	(101.00, 32.30) --
	(101.02, 32.29) --
	(101.04, 32.29) --
	(101.07, 32.28) --
	(101.09, 32.27) --
	(101.11, 32.27) --
	(101.13, 32.26) --
	(101.15, 32.25) --
	(101.17, 32.25) --
	(101.19, 32.24) --
	(101.21, 32.24) --
	(101.23, 32.23) --
	(101.25, 32.23) --
	(101.27, 32.22) --
	(101.29, 32.21) --
	(101.31, 32.21) --
	(101.34, 32.20) --
	(101.36, 32.20) --
	(101.38, 32.19) --
	(101.40, 32.19) --
	(101.42, 32.18) --
	(101.44, 32.18) --
	(101.46, 32.17) --
	(101.48, 32.17) --
	(101.50, 32.16) --
	(101.52, 32.16) --
	(101.54, 32.15) --
	(101.56, 32.15) --
	(101.58, 32.14) --
	(101.61, 32.14) --
	(101.63, 32.13) --
	(101.65, 32.13) --
	(101.67, 32.13) --
	(101.69, 32.12) --
	(101.71, 32.12) --
	(101.73, 32.11) --
	(101.75, 32.11) --
	(101.77, 32.11) --
	(101.79, 32.10) --
	(101.81, 32.10) --
	(101.83, 32.10) --
	(101.86, 32.09) --
	(101.88, 32.09) --
	(101.90, 32.09) --
	(101.92, 32.08) --
	(101.94, 32.08) --
	(101.96, 32.08) --
	(101.98, 32.08) --
	(102.00, 32.07) --
	(102.02, 32.07) --
	(102.04, 32.07) --
	(102.06, 32.06) --
	(102.08, 32.06) --
	(102.10, 32.06) --
	(102.13, 32.06) --
	(102.15, 32.06) --
	(102.17, 32.05) --
	(102.19, 32.05) --
	(102.21, 32.05) --
	(102.23, 32.05) --
	(102.25, 32.05) --
	(102.27, 32.05) --
	(102.29, 32.05) --
	(102.31, 32.05) --
	(102.33, 32.04) --
	(102.35, 32.04) --
	(102.38, 32.04) --
	(102.40, 32.04) --
	(102.42, 32.04) --
	(102.44, 32.04) --
	(102.46, 32.04) --
	(102.48, 32.04) --
	(102.50, 32.04) --
	(102.52, 32.04) --
	(102.54, 32.03) --
	(102.56, 32.03) --
	(102.58, 32.03) --
	(102.60, 32.03) --
	(102.62, 32.03) --
	(102.65, 32.03) --
	(102.67, 32.03) --
	(102.69, 32.03) --
	(102.71, 32.03) --
	(102.73, 32.03) --
	(102.75, 32.03) --
	(102.77, 32.03) --
	(102.79, 32.03) --
	(102.81, 32.03) --
	(102.83, 32.03) --
	(102.85, 32.03) --
	(102.87, 32.02) --
	(102.89, 32.02) --
	(102.92, 32.02) --
	(102.94, 32.02) --
	(102.96, 32.02) --
	(102.98, 32.02) --
	(103.00, 32.02) --
	(103.02, 32.02) --
	(103.04, 32.02) --
	(103.06, 32.02) --
	(103.08, 32.02) --
	(103.10, 32.02) --
	(103.12, 32.02) --
	(103.14, 32.02) --
	(103.17, 32.02) --
	(103.19, 32.02) --
	(103.21, 32.02) --
	(103.23, 32.02) --
	(103.25, 32.01) --
	(103.27, 32.01) --
	(103.29, 32.01) --
	(103.31, 32.01) --
	(103.33, 32.01) --
	(103.35, 32.01) --
	(103.37, 32.01) --
	(103.39, 32.01) --
	(103.41, 32.01) --
	(103.44, 32.01) --
	(103.46, 32.01) --
	(103.48, 32.01) --
	(103.50, 32.01) --
	(103.52, 32.01) --
	(103.54, 32.01) --
	(103.56, 32.01) --
	(103.58, 32.01) --
	(103.60, 32.01) --
	(103.62, 32.01) --
	(103.64, 32.01) --
	(103.66, 32.01) --
	(103.69, 32.01) --
	(103.71, 32.01) --
	(103.73, 32.00) --
	(103.75, 32.00) --
	(103.77, 32.00) --
	(103.79, 32.00) --
	(103.81, 32.00) --
	(103.83, 32.00) --
	(103.85, 32.00) --
	(103.87, 32.00) --
	(103.89, 32.00) --
	(103.91, 32.00) --
	(103.93, 32.00) --
	(103.96, 32.00) --
	(103.98, 32.00) --
	(104.00, 32.00) --
	(104.02, 32.00) --
	(104.04, 32.00) --
	(104.06, 32.00) --
	(104.08, 32.00) --
	(104.10, 32.00) --
	(104.12, 32.00) --
	(104.14, 32.00) --
	(104.16, 32.00) --
	(104.18, 32.00) --
	(104.21, 32.00) --
	(104.23, 32.00) --
	(104.25, 32.00) --
	(104.27, 32.00) --
	(104.29, 32.00) --
	(104.31, 32.00) --
	(104.33, 32.00) --
	(104.35, 32.00) --
	(104.37, 32.00) --
	(104.39, 32.00) --
	(104.41, 31.99) --
	(104.43, 31.99) --
	(104.45, 31.99) --
	(104.48, 31.99) --
	(104.50, 31.99) --
	(104.52, 31.99) --
	(104.54, 31.99) --
	(104.56, 31.99) --
	(104.58, 31.99) --
	(104.60, 31.99) --
	(104.62, 31.99) --
	(104.64, 31.99) --
	(104.66, 31.99) --
	(104.68, 31.99) --
	(104.70, 31.99) --
	(104.72, 31.99) --
	(104.75, 31.99) --
	(104.77, 31.99) --
	(104.79, 31.99) --
	(104.81, 31.99) --
	(104.83, 31.99) --
	(104.85, 31.99) --
	(104.87, 31.99) --
	(104.89, 31.99) --
	(104.91, 31.99) --
	(104.93, 31.99) --
	(104.95, 31.99) --
	(104.97, 31.99) --
	(105.00, 31.99) --
	(105.02, 31.99) --
	(105.04, 31.99) --
	(105.06, 31.99) --
	(105.08, 31.99) --
	(105.10, 31.99) --
	(105.12, 31.99) --
	(105.14, 31.99) --
	(105.16, 31.99) --
	(105.18, 31.99) --
	(105.20, 31.99) --
	(105.22, 31.99) --
	(105.24, 31.99) --
	(105.27, 31.99) --
	(105.29, 31.99) --
	(105.31, 31.99) --
	(105.33, 31.99) --
	(105.35, 31.99) --
	(105.37, 31.99) --
	(105.39, 31.99) --
	(105.41, 31.99) --
	(105.43, 31.99) --
	(105.45, 31.99) --
	(105.47, 31.99) --
	(105.49, 31.99) --
	(105.52, 31.99) --
	(105.54, 31.99) --
	(105.56, 31.99) --
	(105.58, 31.99) --
	(105.60, 31.99) --
	(105.62, 31.99) --
	(105.64, 31.99) --
	(105.66, 31.99) --
	(105.68, 31.99) --
	(105.70, 31.99) --
	(105.72, 31.99) --
	(105.74, 31.99) --
	(105.76, 31.99) --
	(105.79, 31.98) --
	(105.81, 31.98) --
	(105.83, 31.98) --
	(105.85, 31.98) --
	(105.87, 31.98) --
	(105.89, 31.98) --
	(105.91, 31.98) --
	(105.93, 31.98) --
	(105.95, 31.98) --
	(105.97, 31.98) --
	(105.99, 31.98) --
	(106.01, 31.98) --
	(106.04, 31.98) --
	(106.06, 31.98) --
	(106.08, 31.98) --
	(106.10, 31.98) --
	(106.12, 31.98) --
	(106.14, 31.98) --
	(106.16, 31.98) --
	(106.18, 31.98) --
	(106.20, 31.98) --
	(106.22, 31.98) --
	(106.24, 31.98) --
	(106.26, 31.98) --
	(106.28, 31.98) --
	(106.31, 31.98) --
	(106.33, 31.98) --
	(106.35, 31.98) --
	(106.37, 31.98) --
	(106.39, 31.98) --
	(106.41, 31.98) --
	(106.43, 31.98) --
	(106.45, 31.98) --
	(106.47, 31.98) --
	(106.49, 31.98) --
	(106.51, 31.98) --
	(106.53, 31.98) --
	(106.55, 31.98) --
	(106.58, 31.98) --
	(106.60, 31.98) --
	(106.62, 31.98) --
	(106.64, 31.98) --
	(106.66, 31.98) --
	(106.68, 31.98) --
	(106.70, 31.98) --
	(106.72, 31.98) --
	(106.74, 31.98) --
	(106.76, 31.98) --
	(106.78, 31.98) --
	(106.80, 31.98) --
	(106.83, 31.98) --
	(106.85, 31.98) --
	(106.87, 31.98) --
	(106.89, 31.98) --
	(106.91, 31.98) --
	(106.93, 31.98) --
	(106.95, 31.98) --
	(106.97, 31.98) --
	(106.99, 31.98) --
	(107.01, 31.98) --
	(107.03, 31.98) --
	(107.05, 31.98) --
	(107.07, 31.98) --
	(107.10, 31.98) --
	(107.12, 31.98) --
	(107.14, 31.98) --
	(107.16, 31.98) --
	(107.18, 31.98) --
	(107.20, 31.98) --
	(107.22, 31.98) --
	(107.24, 31.98) --
	(107.26, 31.98) --
	(107.28, 31.98) --
	(107.30, 31.98) --
	(107.32, 31.98) --
	(107.35, 31.98) --
	(107.37, 31.98) --
	(107.39, 31.98) --
	(107.41, 31.98) --
	(107.43, 31.98) --
	(107.45, 31.98) --
	(107.47, 31.98) --
	(107.49, 31.98) --
	(107.51, 31.98) --
	(107.53, 31.98) --
	(107.55, 31.98) --
	(107.57, 31.98) --
	(107.59, 31.98) --
	(107.62, 31.98) --
	(107.64, 31.98) --
	(107.66, 31.98) --
	(107.68, 31.98) --
	(107.70, 31.98) --
	(107.72, 31.98) --
	(107.74, 31.98) --
	(107.76, 31.98) --
	(107.78, 31.98) --
	(107.80, 31.98) --
	(107.82, 31.98) --
	(107.84, 31.98) --
	(107.86, 31.98) --
	(107.89, 31.98) --
	(107.91, 31.98) --
	(107.93, 31.98) --
	(107.95, 31.98) --
	(107.97, 31.98) --
	(107.99, 31.98) --
	(108.01, 31.98) --
	(108.03, 31.98) --
	(108.05, 31.98) --
	(108.07, 31.98) --
	(108.09, 31.98) --
	(108.11, 31.98) --
	(108.14, 31.98) --
	(108.16, 31.98) --
	(108.18, 31.98) --
	(108.20, 31.98) --
	(108.22, 31.98) --
	(108.24, 31.98) --
	(108.26, 31.98) --
	(108.28, 31.98) --
	(108.30, 31.98) --
	(108.32, 31.98) --
	(108.34, 31.98) --
	(108.36, 31.98) --
	(108.38, 31.98) --
	(108.41, 31.98) --
	(108.43, 31.98) --
	(108.45, 31.98) --
	(108.47, 31.98) --
	(108.49, 31.98) --
	(108.51, 31.98) --
	(108.53, 31.98) --
	(108.55, 31.98) --
	(108.57, 31.98) --
	(108.59, 31.98) --
	(108.61, 31.98) --
	(108.63, 31.98) --
	(108.66, 31.98) --
	(108.68, 31.98) --
	(108.70, 31.98) --
	(108.72, 31.98) --
	(108.74, 31.98) --
	(108.76, 31.98) --
	(108.78, 31.98) --
	(108.80, 31.98) --
	(108.82, 31.98) --
	(108.84, 31.98) --
	(108.86, 31.98) --
	(108.88, 31.98) --
	(108.90, 31.98) --
	(108.93, 31.98) --
	(108.95, 31.98) --
	(108.97, 31.98) --
	(108.99, 31.98) --
	(109.01, 31.98) --
	(109.03, 31.98) --
	(109.05, 31.98) --
	(109.07, 31.98) --
	(109.09, 31.98) --
	(109.11, 31.98) --
	(109.13, 31.98) --
	(109.15, 31.98) --
	(109.18, 31.98) --
	(109.20, 31.98) --
	(109.22, 31.98) --
	(109.24, 31.98) --
	(109.26, 31.98) --
	(109.28, 31.98) --
	(109.30, 31.98) --
	(109.32, 31.98) --
	(109.34, 31.98) --
	(109.36, 31.98) --
	(109.38, 31.98) --
	(109.40, 31.98) --
	(109.42, 31.98) --
	(109.45, 31.98) --
	(109.47, 31.98) --
	(109.49, 31.98) --
	(109.51, 31.98) --
	(109.53, 31.98) --
	(109.55, 31.98) --
	(109.57, 31.98) --
	(109.59, 31.98) --
	(109.61, 31.98) --
	(109.63, 31.98) --
	(109.65, 31.98) --
	(109.67, 31.98) --
	(109.69, 31.98) --
	(109.72, 31.98) --
	(109.74, 31.98) --
	(109.76, 31.98) --
	(109.78, 31.98) --
	(109.80, 31.98) --
	(109.82, 31.98) --
	(109.84, 31.98) --
	(109.86, 31.98) --
	(109.88, 31.98) --
	(109.90, 31.98) --
	(109.92, 31.98) --
	(109.94, 31.98) --
	(109.97, 31.98) --
	(109.99, 31.98) --
	(110.01, 31.98) --
	(110.03, 31.98) --
	(110.05, 31.98) --
	(110.07, 31.98) --
	(110.09, 31.98) --
	(110.11, 31.98) --
	(110.13, 31.98) --
	(110.15, 31.98) --
	(110.17, 31.98) --
	(110.19, 31.98) --
	(110.21, 31.98) --
	(110.24, 31.98) --
	(110.26, 31.98) --
	(110.28, 31.98) --
	(110.30, 31.98) --
	(110.32, 31.98) --
	(110.34, 31.98) --
	(110.36, 31.98) --
	(110.38, 31.98) --
	(110.40, 31.98) --
	(110.42, 31.98) --
	(110.44, 31.98) --
	(110.46, 31.98) --
	(110.49, 31.98) --
	(110.51, 31.98) --
	(110.53, 31.98) --
	(110.55, 31.98) --
	(110.57, 31.98) --
	(110.59, 31.98) --
	(110.61, 31.98) --
	(110.63, 31.98) --
	(110.65, 31.98) --
	(110.67, 31.98) --
	(110.69, 31.98) --
	(110.71, 31.98) --
	(110.73, 31.98) --
	(110.76, 31.98) --
	(110.78, 31.98) --
	(110.80, 31.98) --
	(110.82, 31.98) --
	(110.84, 31.98) --
	(110.86, 31.98) --
	(110.88, 31.98) --
	(110.90, 31.98) --
	(110.92, 31.98) --
	(110.94, 31.98) --
	(110.96, 31.98) --
	(110.98, 31.98) --
	(111.01, 31.98) --
	(111.03, 31.98) --
	(111.05, 31.98) --
	(111.07, 31.98) --
	(111.09, 31.98) --
	(111.11, 31.98) --
	(111.13, 31.98) --
	(111.15, 31.98) --
	(111.17, 31.98) --
	(111.19, 31.98) --
	(111.21, 31.98) --
	(111.23, 31.98) --
	(111.25, 31.98) --
	(111.28, 31.98) --
	(111.30, 31.98) --
	(111.32, 31.98) --
	(111.34, 31.98) --
	(111.36, 31.98) --
	(111.38, 31.98) --
	(111.40, 31.98) --
	(111.42, 31.98) --
	(111.44, 31.98) --
	(111.46, 31.98) --
	(111.48, 31.98) --
	(111.50, 31.98) --
	(111.52, 31.98) --
	(111.55, 31.98) --
	(111.57, 31.98) --
	(111.59, 31.98) --
	(111.61, 31.98) --
	(111.63, 31.98) --
	(111.65, 31.98) --
	(111.67, 31.98) --
	(111.69, 31.98) --
	(111.71, 31.98) --
	(111.73, 31.98) --
	(111.75, 31.98) --
	(111.77, 31.98) --
	(111.80, 31.98) --
	(111.82, 31.98) --
	(111.84, 31.98) --
	(111.86, 31.98) --
	(111.88, 31.98) --
	(111.90, 31.98) --
	(111.92, 31.98) --
	(111.94, 31.98) --
	(111.96, 31.98) --
	(111.98, 31.98) --
	(112.00, 31.98) --
	(112.02, 31.98) --
	(112.04, 31.98) --
	(112.07, 31.98) --
	(112.09, 31.98) --
	(112.11, 31.98) --
	(112.13, 31.98) --
	(112.15, 31.98) --
	(112.17, 31.98) --
	(112.19, 31.98) --
	(112.21, 31.98) --
	(112.23, 31.98) --
	(112.25, 31.98) --
	(112.27, 31.98) --
	(112.29, 31.98) --
	(112.32, 31.98) --
	(112.34, 31.98) --
	(112.36, 31.98) --
	(112.38, 31.98) --
	(112.40, 31.98) --
	(112.42, 31.98) --
	(112.44, 31.98) --
	(112.46, 31.98) --
	(112.48, 31.98) --
	(112.50, 31.98) --
	(112.52, 31.98) --
	(112.54, 31.98) --
	(112.56, 31.98) --
	(112.59, 31.98) --
	(112.61, 31.98) --
	(112.63, 31.98) --
	(112.65, 31.98) --
	(112.67, 31.98) --
	(112.69, 31.98) --
	(112.71, 31.98) --
	(112.73, 31.98) --
	(112.75, 31.98) --
	(112.77, 31.98) --
	(112.79, 31.98) --
	(112.81, 31.98) --
	(112.83, 31.98) --
	(112.86, 31.98) --
	(112.88, 31.98) --
	(112.90, 31.98) --
	(112.92, 31.98) --
	(112.94, 31.98) --
	(112.96, 31.98) --
	(112.98, 31.98) --
	(113.00, 31.98) --
	(113.02, 31.98) --
	(113.04, 31.98) --
	(113.06, 31.98) --
	(113.08, 31.98) --
	(113.11, 31.98) --
	(113.13, 31.98) --
	(113.15, 31.98) --
	(113.17, 31.98) --
	(113.19, 31.98) --
	(113.21, 31.98) --
	(113.23, 31.98) --
	(113.25, 31.98) --
	(113.27, 31.98) --
	(113.29, 31.98) --
	(113.31, 31.98) --
	(113.33, 31.98) --
	(113.35, 31.98) --
	(113.38, 31.98) --
	(113.40, 31.98) --
	(113.42, 31.98) --
	(113.44, 31.98) --
	(113.46, 31.98) --
	(113.48, 31.98) --
	(113.50, 31.98) --
	(113.52, 31.98) --
	(113.54, 31.98) --
	(113.56, 31.98) --
	(113.58, 31.98) --
	(113.60, 31.98) --
	(113.63, 31.98) --
	(113.65, 31.98) --
	(113.67, 31.98) --
	(113.69, 31.98) --
	(113.71, 31.98) --
	(113.73, 31.98) --
	(113.75, 31.98) --
	(113.77, 31.98) --
	(113.79, 31.98) --
	(113.81, 31.98) --
	(113.83, 31.98) --
	(113.85, 31.98) --
	(113.87, 31.98) --
	(113.90, 31.98) --
	(113.92, 31.98) --
	(113.94, 31.98) --
	(113.96, 31.98) --
	(113.98, 31.98) --
	(114.00, 31.98) --
	(114.02, 31.98) --
	(114.04, 31.98) --
	(114.06, 31.98) --
	(114.08, 31.98) --
	(114.10, 31.98) --
	(114.12, 31.98) --
	(114.15, 31.98) --
	(114.17, 31.98) --
	(114.19, 31.98) --
	(114.21, 31.98) --
	(114.23, 31.98) --
	(114.25, 31.98) --
	(114.27, 31.98) --
	(114.29, 31.98) --
	(114.31, 31.98) --
	(114.33, 31.98) --
	(114.35, 31.98) --
	(114.37, 31.98) --
	(114.39, 31.98) --
	(114.42, 31.98) --
	(114.44, 31.98) --
	(114.46, 31.98) --
	(114.48, 31.98) --
	(114.50, 31.98) --
	(114.52, 31.98) --
	(114.54, 31.98) --
	(114.56, 31.98) --
	(114.58, 31.98) --
	(114.60, 31.98) --
	(114.62, 31.98) --
	(114.64, 31.98) --
	(114.66, 31.98) --
	(114.69, 31.98) --
	(114.71, 31.98) --
	(114.73, 31.98) --
	(114.75, 31.98) --
	(114.77, 31.98) --
	(114.79, 31.98) --
	(114.81, 31.98) --
	(114.83, 31.98) --
	(114.85, 31.98) --
	(114.87, 31.98) --
	(114.89, 31.98) --
	(114.91, 31.98) --
	(114.94, 31.98) --
	(114.96, 31.98) --
	(114.98, 31.98) --
	(115.00, 31.98) --
	(115.02, 31.98) --
	(115.04, 31.98) --
	(115.06, 31.98) --
	(115.08, 31.98) --
	(115.10, 31.98) --
	(115.12, 31.98) --
	(115.14, 31.98) --
	(115.16, 31.98) --
	(115.18, 31.98) --
	(115.21, 31.98) --
	(115.23, 31.98) --
	(115.25, 31.98) --
	(115.27, 31.98) --
	(115.29, 31.98) --
	(115.31, 31.98) --
	(115.33, 31.98) --
	(115.35, 31.98) --
	(115.37, 31.98) --
	(115.39, 31.98) --
	(115.41, 31.98) --
	(115.43, 31.98) --
	(115.46, 31.98) --
	(115.48, 31.98) --
	(115.50, 31.98) --
	(115.52, 31.98) --
	(115.54, 31.98) --
	(115.56, 31.98) --
	(115.58, 31.98) --
	(115.60, 31.98) --
	(115.62, 31.98) --
	(115.64, 31.98) --
	(115.66, 31.98) --
	(115.68, 31.98) --
	(115.70, 31.98) --
	(115.73, 31.98) --
	(115.75, 31.98) --
	(115.77, 31.98) --
	(115.79, 31.98) --
	(115.81, 31.98) --
	(115.83, 31.98) --
	(115.85, 31.98) --
	(115.87, 31.98) --
	(115.89, 31.98) --
	(115.91, 31.98) --
	(115.93, 31.98) --
	(115.95, 31.98) --
	(115.98, 31.98) --
	(116.00, 31.98) --
	(116.02, 31.98) --
	(116.04, 31.98) --
	(116.06, 31.98) --
	(116.08, 31.98) --
	(116.10, 31.98) --
	(116.12, 31.98) --
	(116.14, 31.98) --
	(116.16, 31.98) --
	(116.18, 31.98) --
	(116.20, 31.98) --
	(116.22, 31.98) --
	(116.25, 31.98) --
	(116.27, 31.98) --
	(116.29, 31.98) --
	(116.31, 31.98) --
	(116.33, 31.98) --
	(116.35, 31.98) --
	(116.37, 31.98) --
	(116.39, 31.98) --
	(116.41, 31.98) --
	(116.43, 31.98) --
	(116.45, 31.98) --
	(116.47, 31.98) --
	(116.49, 31.98) --
	(116.52, 31.98) --
	(116.54, 31.98) --
	(116.56, 31.98) --
	(116.58, 31.98) --
	(116.60, 31.98) --
	(116.62, 31.98) --
	(116.64, 31.98) --
	(116.66, 31.98) --
	(116.68, 31.98) --
	(116.70, 31.98) --
	(116.72, 31.98) --
	(116.74, 31.98) --
	(116.77, 31.98) --
	(116.79, 31.98) --
	(116.81, 31.98) --
	(116.83, 31.98) --
	(116.85, 31.98) --
	(116.87, 31.98) --
	(116.89, 31.98) --
	(116.91, 31.98) --
	(116.93, 31.98) --
	(116.95, 31.98) --
	(116.97, 31.98) --
	(116.99, 31.98) --
	(117.01, 31.98) --
	(117.04, 31.98) --
	(117.06, 31.98) --
	(117.08, 31.98) --
	(117.10, 31.98) --
	(117.12, 31.98) --
	(117.14, 31.98) --
	(117.16, 31.98) --
	(117.18, 31.98) --
	(117.20, 31.98) --
	(117.22, 31.98) --
	(117.24, 31.98) --
	(117.26, 31.98) --
	(117.29, 31.98) --
	(117.31, 31.98) --
	(117.33, 31.98) --
	(117.35, 31.98) --
	(117.37, 31.98) --
	(117.39, 31.98) --
	(117.41, 31.98) --
	(117.43, 31.98) --
	(117.45, 31.98) --
	(117.47, 31.98) --
	(117.49, 31.98) --
	(117.51, 31.98) --
	(117.53, 31.98) --
	(117.56, 31.98) --
	(117.58, 31.98) --
	(117.60, 31.98) --
	(117.62, 31.98) --
	(117.64, 31.98) --
	(117.66, 31.98) --
	(117.68, 31.98) --
	(117.70, 31.98) --
	(117.72, 31.98) --
	(117.74, 31.98) --
	(117.76, 31.98) --
	(117.78, 31.98) --
	(117.80, 31.98) --
	(117.83, 31.98) --
	(117.85, 31.98) --
	(117.87, 31.98) --
	(117.89, 31.98) --
	(117.91, 31.98) --
	(117.93, 31.98) --
	(117.95, 31.98) --
	(117.97, 31.98) --
	(117.99, 31.98) --
	(118.01, 31.98) --
	(118.03, 31.98) --
	(118.05, 31.98) --
	(118.08, 31.98) --
	(118.10, 31.98) --
	(118.12, 31.98) --
	(118.14, 31.98) --
	(118.16, 31.98) --
	(118.18, 31.98) --
	(118.20, 31.98) --
	(118.22, 31.98) --
	(118.24, 31.98) --
	(118.26, 31.98) --
	(118.28, 31.98) --
	(118.30, 31.98) --
	(118.32, 31.98) --
	(118.35, 31.98) --
	(118.37, 31.98) --
	(118.39, 31.98) --
	(118.41, 31.98) --
	(118.43, 31.98) --
	(118.45, 31.98) --
	(118.47, 31.98) --
	(118.49, 31.98) --
	(118.51, 31.98) --
	(118.53, 31.98) --
	(118.55, 31.98) --
	(118.57, 31.98) --
	(118.60, 31.98) --
	(118.62, 31.98) --
	(118.64, 31.98) --
	(118.66, 31.98) --
	(118.68, 31.98) --
	(118.70, 31.98) --
	(118.72, 31.98) --
	(118.74, 31.98) --
	(118.76, 31.98) --
	(118.78, 31.98) --
	(118.80, 31.98) --
	(118.82, 31.98) --
	(118.84, 31.98) --
	(118.87, 31.98) --
	(118.89, 31.98) --
	(118.91, 31.98) --
	(118.93, 31.98) --
	(118.95, 31.98) --
	(118.97, 31.98) --
	(118.99, 31.98) --
	(119.01, 31.98) --
	(119.03, 31.98) --
	(119.05, 31.98) --
	(119.07, 31.98) --
	(119.09, 31.98) --
	(119.12, 31.98) --
	(119.14, 31.98) --
	(119.16, 31.98) --
	(119.18, 31.98) --
	(119.20, 31.98) --
	(119.22, 31.98) --
	(119.24, 31.98) --
	(119.26, 31.98) --
	(119.28, 31.98) --
	(119.30, 31.98) --
	(119.32, 31.98) --
	(119.34, 31.98) --
	(119.36, 31.98) --
	(119.39, 31.98) --
	(119.41, 31.98) --
	(119.43, 31.98) --
	(119.45, 31.98) --
	(119.47, 31.98) --
	(119.49, 31.98) --
	(119.51, 31.98) --
	(119.53, 31.98) --
	(119.55, 31.98) --
	(119.57, 31.98) --
	(119.59, 31.98) --
	(119.61, 31.98) --
	(119.63, 31.98) --
	(119.66, 31.98) --
	(119.68, 31.98) --
	(119.70, 31.98) --
	(119.72, 31.98) --
	(119.74, 31.98) --
	(119.76, 31.98) --
	(119.78, 31.98) --
	(119.80, 31.98) --
	(119.82, 31.98) --
	(119.84, 31.98) --
	(119.86, 31.98) --
	(119.88, 31.98) --
	(119.91, 31.98) --
	(119.93, 31.98) --
	(119.95, 31.98) --
	(119.97, 31.98) --
	(119.99, 31.98) --
	(120.01, 31.98) --
	(120.03, 31.98) --
	(120.05, 31.98) --
	(120.07, 31.98) --
	(120.09, 31.98) --
	(120.11, 31.98) --
	(120.13, 31.98) --
	(120.15, 31.98) --
	(120.18, 31.98) --
	(120.20, 31.98) --
	(120.22, 31.98) --
	(120.24, 31.98) --
	(120.26, 31.98) --
	(120.28, 31.98) --
	(120.30, 31.98) --
	(120.32, 31.98) --
	(120.34, 31.98) --
	(120.36, 31.98) --
	(120.38, 31.98) --
	(120.40, 31.98) --
	(120.43, 31.98) --
	(120.45, 31.98) --
	(120.47, 31.98) --
	(120.49, 31.98) --
	(120.51, 31.98) --
	(120.53, 31.98) --
	(120.55, 31.98) --
	(120.57, 31.98) --
	(120.59, 31.98) --
	(120.61, 31.98) --
	(120.63, 31.98) --
	(120.65, 31.98) --
	(120.67, 31.98) --
	(120.70, 31.98) --
	(120.72, 31.98) --
	(120.74, 31.98) --
	(120.76, 31.98) --
	(120.78, 31.98) --
	(120.80, 31.98) --
	(120.82, 31.98) --
	(120.84, 31.98) --
	(120.86, 31.98) --
	(120.88, 31.98) --
	(120.90, 31.98) --
	(120.92, 31.98) --
	(120.95, 31.98) --
	(120.97, 31.98) --
	(120.99, 31.98) --
	(121.01, 31.98) --
	(121.03, 31.98) --
	(121.05, 31.98) --
	(121.07, 31.98) --
	(121.09, 31.98) --
	(121.11, 31.98) --
	(121.13, 31.98) --
	(121.15, 31.98) --
	(121.17, 31.98) --
	(121.19, 31.98) --
	(121.22, 31.98) --
	(121.24, 31.98) --
	(121.26, 31.98) --
	(121.28, 31.98) --
	(121.30, 31.98) --
	(121.32, 31.98) --
	(121.34, 31.98) --
	(121.36, 31.98) --
	(121.38, 31.98) --
	(121.40, 31.98) --
	(121.42, 31.98) --
	(121.44, 31.98) --
	(121.46, 31.98) --
	(121.49, 31.98) --
	(121.51, 31.98) --
	(121.53, 31.98) --
	(121.55, 31.98) --
	(121.57, 31.98) --
	(121.59, 31.98) --
	(121.61, 31.98) --
	(121.63, 31.98) --
	(121.65, 31.98) --
	(121.67, 31.98) --
	(121.69, 31.98) --
	(121.71, 31.98) --
	(121.74, 31.98) --
	(121.76, 31.98) --
	(121.78, 31.98) --
	(121.80, 31.98) --
	(121.82, 31.98) --
	(121.84, 31.98) --
	(121.86, 31.98) --
	(121.88, 31.98) --
	(121.90, 31.98) --
	(121.92, 31.98) --
	(121.94, 31.98) --
	(121.96, 31.98) --
	(121.98, 31.98) --
	(122.01, 31.98) --
	(122.03, 31.98) --
	(122.05, 31.98) --
	(122.07, 31.98) --
	(122.09, 31.98) --
	(122.11, 31.98) --
	(122.13, 31.98) --
	(122.15, 31.98) --
	(122.17, 31.98) --
	(122.19, 31.98) --
	(122.21, 31.98) --
	(122.23, 31.98) --
	(122.26, 31.98) --
	(122.28, 31.98) --
	(122.30, 31.98) --
	(122.32, 31.98) --
	(122.34, 31.98) --
	(122.36, 31.98) --
	(122.38, 31.98) --
	(122.40, 31.98) --
	(122.42, 31.98) --
	(122.44, 31.98) --
	(122.46, 31.98) --
	(122.48, 31.98) --
	(122.50, 31.98) --
	(122.53, 31.98) --
	(122.55, 31.98) --
	(122.57, 31.98) --
	(122.59, 31.98) --
	(122.61, 31.98) --
	(122.63, 31.98) --
	(122.65, 31.98) --
	(122.67, 31.98) --
	(122.69, 31.98) --
	(122.71, 31.98) --
	(122.73, 31.98) --
	(122.75, 31.98) --
	(122.77, 31.98) --
	(122.80, 31.98) --
	(122.82, 31.98) --
	(122.84, 31.98) --
	(122.86, 31.98) --
	(122.88, 31.98) --
	(122.90, 31.98) --
	(122.92, 31.98) --
	(122.94, 31.98) --
	(122.96, 31.98) --
	(122.98, 31.98) --
	(123.00, 31.98) --
	(123.02, 31.98) --
	(123.05, 31.98) --
	(123.07, 31.98) --
	(123.09, 31.98) --
	(123.11, 31.98) --
	(123.13, 31.98) --
	(123.15, 31.98) --
	(123.17, 31.98) --
	(123.19, 31.98) --
	(123.21, 31.98) --
	(123.23, 31.98) --
	(123.25, 31.98) --
	(123.27, 31.98) --
	(123.29, 31.98) --
	(123.32, 31.98) --
	(123.34, 31.98) --
	(123.36, 31.98) --
	(123.38, 31.98) --
	(123.40, 31.98) --
	(123.42, 31.98) --
	(123.44, 31.98) --
	(123.46, 31.98) --
	(123.48, 31.98) --
	(123.50, 31.98) --
	(123.52, 31.98) --
	(123.54, 31.98) --
	(123.57, 31.98) --
	(123.59, 31.98) --
	(123.61, 31.98) --
	(123.63, 31.98) --
	(123.65, 31.98) --
	(123.67, 31.98) --
	(123.69, 31.98) --
	(123.71, 31.98) --
	(123.73, 31.98) --
	(123.75, 31.98) --
	(123.77, 31.98) --
	(123.79, 31.98) --
	(123.81, 31.98) --
	(123.84, 31.98) --
	(123.86, 31.98) --
	(123.88, 31.98) --
	(123.90, 31.98) --
	(123.92, 31.98) --
	(123.94, 31.98) --
	(123.96, 31.98) --
	(123.98, 31.98) --
	(124.00, 31.98) --
	(124.02, 31.98) --
	(124.04, 31.98) --
	(124.06, 31.98) --
	(124.09, 31.98) --
	(124.11, 31.98) --
	(124.13, 31.98) --
	(124.15, 31.98) --
	(124.17, 31.98) --
	(124.19, 31.98) --
	(124.21, 31.98) --
	(124.23, 31.98) --
	(124.25, 31.98) --
	(124.27, 31.98) --
	(124.29, 31.98) --
	(124.31, 31.98) --
	(124.33, 31.98) --
	(124.36, 31.98) --
	(124.38, 31.98) --
	(124.40, 31.98) --
	(124.42, 31.98) --
	(124.44, 31.98) --
	(124.46, 31.98) --
	(124.48, 31.98) --
	(124.50, 31.98) --
	(124.52, 31.98) --
	(124.54, 31.98) --
	(124.56, 31.98) --
	(124.58, 31.98) --
	(124.60, 31.98) --
	(124.63, 31.98) --
	(124.65, 31.98) --
	(124.67, 31.98) --
	(124.69, 31.98) --
	(124.71, 31.98) --
	(124.73, 31.98) --
	(124.75, 31.98) --
	(124.77, 31.98) --
	(124.79, 31.98) --
	(124.81, 31.98) --
	(124.83, 31.98) --
	(124.85, 31.98) --
	(124.88, 31.98) --
	(124.90, 31.98) --
	(124.92, 31.98) --
	(124.94, 31.98) --
	(124.96, 31.98) --
	(124.98, 31.98) --
	(125.00, 31.98) --
	(125.02, 31.98) --
	(125.04, 31.98) --
	(125.06, 31.98) --
	(125.08, 31.98) --
	(125.10, 31.98) --
	(125.12, 31.98) --
	(125.15, 31.98) --
	(125.17, 31.98) --
	(125.19, 31.98) --
	(125.21, 31.98) --
	(125.23, 31.98) --
	(125.25, 31.98) --
	(125.27, 31.98) --
	(125.29, 31.98) --
	(125.31, 31.98) --
	(125.33, 31.98) --
	(125.35, 31.98) --
	(125.37, 31.98) --
	(125.40, 31.98) --
	(125.42, 31.98) --
	(125.44, 31.98) --
	(125.46, 31.98) --
	(125.48, 31.98) --
	(125.50, 31.98) --
	(125.52, 31.98) --
	(125.54, 31.98) --
	(125.56, 31.98) --
	(125.58, 31.98) --
	(125.60, 31.98) --
	(125.62, 31.98) --
	(125.64, 31.98) --
	(125.67, 31.98) --
	(125.69, 31.98) --
	(125.71, 31.98) --
	(125.73, 31.98) --
	(125.75, 31.98) --
	(125.77, 31.98) --
	(125.79, 31.98) --
	(125.81, 31.98) --
	(125.83, 31.98) --
	(125.85, 31.98) --
	(125.87, 31.98) --
	(125.89, 31.98) --
	(125.92, 31.98) --
	(125.94, 31.98) --
	(125.96, 31.98) --
	(125.98, 31.98) --
	(126.00, 31.98) --
	(126.02, 31.98) --
	(126.04, 31.98) --
	(126.06, 31.98) --
	(126.08, 31.98) --
	(126.10, 31.98) --
	(126.12, 31.98) --
	(126.14, 31.98) --
	(126.16, 31.98) --
	(126.19, 31.98) --
	(126.21, 31.98) --
	(126.23, 31.98) --
	(126.25, 31.98) --
	(126.27, 31.98) --
	(126.29, 31.98) --
	(126.31, 31.98) --
	(126.33, 31.98) --
	(126.35, 31.98) --
	(126.37, 31.98) --
	(126.39, 31.98) --
	(126.41, 31.98) --
	(126.43, 31.98) --
	(126.46, 31.98) --
	(126.48, 31.98) --
	(126.50, 31.98) --
	(126.52, 31.98) --
	(126.54, 31.98) --
	(126.56, 31.98) --
	(126.58, 31.98) --
	(126.60, 31.98) --
	(126.62, 31.98) --
	(126.64, 31.98) --
	(126.66, 31.98) --
	(126.68, 31.98) --
	(126.71, 31.98) --
	(126.73, 31.98) --
	(126.75, 31.98) --
	(126.77, 31.98) --
	(126.79, 31.98) --
	(126.81, 31.98) --
	(126.83, 31.98) --
	(126.85, 31.98) --
	(126.87, 31.98) --
	(126.89, 31.98) --
	(126.91, 31.98) --
	(126.93, 31.98) --
	(126.95, 31.98) --
	(126.98, 31.98) --
	(127.00, 31.98) --
	(127.02, 31.98) --
	(127.04, 31.98) --
	(127.06, 31.98) --
	(127.08, 31.98) --
	(127.10, 31.98) --
	(127.12, 31.98) --
	(127.14, 31.98) --
	(127.16, 31.98) --
	(127.18, 31.98) --
	(127.20, 31.98) --
	(127.23, 31.98) --
	(127.25, 31.98) --
	(127.27, 31.98) --
	(127.29, 31.98) --
	(127.31, 31.98) --
	(127.33, 31.98) --
	(127.35, 31.98) --
	(127.37, 31.98) --
	(127.39, 31.98) --
	(127.41, 31.98) --
	(127.43, 31.98) --
	(127.45, 31.98) --
	(127.47, 31.98) --
	(127.50, 31.98) --
	(127.52, 31.98) --
	(127.54, 31.98) --
	(127.56, 31.98) --
	(127.58, 31.98) --
	(127.60, 31.98) --
	(127.62, 31.98) --
	(127.64, 31.98) --
	(127.66, 31.98) --
	(127.68, 31.98) --
	(127.70, 31.98) --
	(127.72, 31.98) --
	(127.74, 31.98) --
	(127.77, 31.98) --
	(127.79, 31.98) --
	(127.81, 31.98) --
	(127.83, 31.98) --
	(127.85, 31.98) --
	(127.87, 31.98) --
	(127.89, 31.98) --
	(127.91, 31.98) --
	(127.93, 31.98) --
	(127.95, 31.98) --
	(127.97, 31.98) --
	(127.99, 31.98) --
	(128.02, 31.98) --
	(128.04, 31.98) --
	(128.06, 31.98) --
	(128.08, 31.98) --
	(128.10, 31.98) --
	(128.12, 31.98) --
	(128.14, 31.98) --
	(128.16, 31.98) --
	(128.18, 31.98) --
	(128.20, 31.98) --
	(128.22, 31.98) --
	(128.24, 31.98) --
	(128.26, 31.98) --
	(128.29, 31.98) --
	(128.31, 31.98) --
	(128.33, 31.98) --
	(128.35, 31.98) --
	(128.37, 31.98) --
	(128.39, 31.98) --
	(128.41, 31.98) --
	(128.43, 31.98) --
	(128.45, 31.98) --
	(128.47, 31.98) --
	(128.49, 31.98) --
	(128.51, 31.98) --
	(128.54, 31.98) --
	(128.56, 31.98) --
	(128.58, 31.98) --
	(128.60, 31.98) --
	(128.62, 31.98) --
	(128.64, 31.98) --
	(128.66, 31.98) --
	(128.68, 31.98) --
	(128.70, 31.98) --
	(128.72, 31.98) --
	(128.74, 31.98) --
	(128.76, 31.98) --
	(128.78, 31.98) --
	(128.81, 31.98) --
	(128.83, 31.98) --
	(128.85, 31.98) --
	(128.87, 31.98) --
	(128.89, 31.98) --
	(128.91, 31.98) --
	(128.93, 31.98) --
	(128.95, 31.98) --
	(128.97, 31.98) --
	(128.99, 31.98) --
	(129.01, 31.98) --
	(129.03, 31.98) --
	(129.06, 31.98) --
	(129.08, 31.98) --
	(129.10, 31.98) --
	(129.12, 31.98) --
	(129.14, 31.98) --
	(129.16, 31.98) --
	(129.18, 31.98) --
	(129.20, 31.98) --
	(129.22, 31.98) --
	(129.24, 31.98) --
	(129.26, 31.98) --
	(129.28, 31.98) --
	(129.30, 31.98) --
	(129.33, 31.98) --
	(129.35, 31.98) --
	(129.37, 31.98) --
	(129.39, 31.98) --
	(129.41, 31.98) --
	(129.43, 31.98) --
	(129.45, 31.98) --
	(129.47, 31.98) --
	(129.49, 31.98) --
	(129.51, 31.98) --
	(129.53, 31.98) --
	(129.55, 31.98) --
	(129.57, 31.98) --
	(129.60, 31.98) --
	(129.62, 31.98) --
	(129.64, 31.98) --
	(129.66, 31.98) --
	(129.68, 31.98) --
	(129.70, 31.98) --
	(129.72, 31.98) --
	(129.74, 31.98) --
	(129.76, 31.98) --
	(129.78, 31.98) --
	(129.80, 31.98) --
	(129.82, 31.98) --
	(129.85, 31.98) --
	(129.87, 31.98) --
	(129.89, 31.98) --
	(129.91, 31.98) --
	(129.93, 31.98) --
	(129.95, 31.98) --
	(129.97, 31.98) --
	(129.99, 31.98) --
	(130.01, 31.98) --
	(130.03, 31.98) --
	(130.05, 31.98) --
	(130.07, 31.98) --
	(130.09, 31.98) --
	(130.12, 31.98) --
	(130.14, 31.98) --
	(130.16, 31.98) --
	(130.18, 31.98) --
	(130.20, 31.98) --
	(130.22, 31.98) --
	(130.24, 31.98) --
	(130.26, 31.98) --
	(130.28, 31.98) --
	(130.30, 31.98) --
	(130.32, 31.98) --
	(130.34, 31.98) --
	(130.37, 31.98) --
	(130.39, 31.98) --
	(130.41, 31.98) --
	(130.43, 31.98) --
	(130.45, 31.98) --
	(130.47, 31.98) --
	(130.49, 31.98) --
	(130.51, 31.98) --
	(130.53, 31.98) --
	(130.55, 31.98) --
	(130.57, 31.98) --
	(130.59, 31.98) --
	(130.61, 31.98) --
	(130.64, 31.98) --
	(130.66, 31.98) --
	(130.68, 31.98) --
	(130.70, 31.98) --
	(130.72, 31.98) --
	(130.74, 31.98) --
	(130.76, 31.98) --
	(130.78, 31.98) --
	(130.80, 31.98) --
	(130.82, 31.98) --
	(130.84, 31.98) --
	(130.86, 31.98) --
	(130.89, 31.98) --
	(130.91, 31.98) --
	(130.93, 31.98) --
	(130.95, 31.98) --
	(130.97, 31.98) --
	(130.99, 31.98) --
	(131.01, 31.98) --
	(131.03, 31.98) --
	(131.05, 31.98) --
	(131.07, 31.98) --
	(131.09, 31.98) --
	(131.11, 31.98) --
	(131.13, 31.98) --
	(131.16, 31.98) --
	(131.18, 31.98) --
	(131.20, 31.98) --
	(131.22, 31.98) --
	(131.24, 31.98) --
	(131.26, 31.98) --
	(131.28, 31.98) --
	(131.30, 31.98) --
	(131.32, 31.98) --
	(131.34, 31.98) --
	(131.36, 31.98) --
	(131.38, 31.98) --
	(131.40, 31.98) --
	(131.43, 31.98) --
	(131.45, 31.98) --
	(131.47, 31.98) --
	(131.49, 31.98) --
	(131.51, 31.98) --
	(131.53, 31.98) --
	(131.55, 31.98) --
	(131.57, 31.98) --
	(131.59, 31.98) --
	(131.61, 31.98) --
	(131.63, 31.98) --
	(131.65, 31.98) --
	(131.68, 31.98) --
	(131.70, 31.98) --
	(131.72, 31.98) --
	(131.74, 31.98) --
	(131.76, 31.98) --
	(131.78, 31.98) --
	(131.80, 31.98) --
	(131.82, 31.98) --
	(131.84, 31.98) --
	(131.86, 31.98) --
	(131.88, 31.98) --
	(131.90, 31.98) --
	(131.92, 31.98) --
	(131.95, 31.98) --
	(131.97, 31.98) --
	(131.99, 31.98) --
	(132.01, 31.98) --
	(132.03, 31.98) --
	(132.05, 31.98) --
	(132.07, 31.98) --
	(132.09, 31.98) --
	(132.11, 31.98) --
	(132.13, 31.98) --
	(132.15, 31.98) --
	(132.17, 31.98) --
	(132.20, 31.98) --
	(132.22, 31.98) --
	(132.24, 31.98) --
	(132.26, 31.98) --
	(132.28, 31.98) --
	(132.30, 31.98) --
	(132.32, 31.98) --
	(132.34, 31.98) --
	(132.36, 31.98) --
	(132.38, 31.98) --
	(132.40, 31.98) --
	(132.42, 31.98) --
	(132.44, 31.98) --
	(132.47, 31.98) --
	(132.49, 31.98) --
	(132.51, 31.98) --
	(132.53, 31.98) --
	(132.55, 31.98) --
	(132.57, 31.98) --
	(132.59, 31.98) --
	(132.61, 31.98) --
	(132.63, 31.98) --
	(132.65, 31.98) --
	(132.67, 31.98) --
	(132.69, 31.98) --
	(132.71, 31.98) --
	(132.74, 31.98) --
	(132.76, 31.98) --
	(132.78, 31.98) --
	(132.80, 31.98) --
	(132.82, 31.98) --
	(132.84, 31.98) --
	(132.86, 31.98) --
	(132.88, 31.98) --
	(132.90, 31.98) --
	(132.92, 31.98) --
	(132.94, 31.98) --
	(132.96, 31.98) --
	(132.99, 31.98) --
	(133.01, 31.98) --
	(133.03, 31.98) --
	(133.05, 31.98) --
	(133.07, 31.98) --
	(133.09, 31.98) --
	(133.11, 31.98) --
	(133.13, 31.98) --
	(133.15, 31.98) --
	(133.17, 31.98) --
	(133.19, 31.98) --
	(133.21, 31.98) --
	(133.23, 31.98) --
	(133.26, 31.98) --
	(133.28, 31.98) --
	(133.30, 31.98) --
	(133.32, 31.98) --
	(133.34, 31.98) --
	(133.36, 31.98) --
	(133.38, 31.98) --
	(133.40, 31.98) --
	(133.42, 31.98) --
	(133.44, 31.98) --
	(133.46, 31.98) --
	(133.48, 31.98) --
	(133.51, 31.98) --
	(133.53, 31.98) --
	(133.55, 31.98) --
	(133.57, 31.98) --
	(133.59, 31.98) --
	(133.61, 31.98) --
	(133.63, 31.98) --
	(133.65, 31.98) --
	(133.67, 31.98) --
	(133.69, 31.98) --
	(133.71, 31.98) --
	(133.73, 31.98) --
	(133.75, 31.98) --
	(133.78, 31.98) --
	(133.80, 31.98) --
	(133.82, 31.98) --
	(133.84, 31.98) --
	(133.86, 31.98) --
	(133.88, 31.98) --
	(133.90, 31.98) --
	(133.92, 31.98) --
	(133.94, 31.98) --
	(133.96, 31.98) --
	(133.98, 31.98) --
	(134.00, 31.98) --
	(134.03, 31.98) --
	(134.05, 31.98) --
	(134.07, 31.98) --
	(134.09, 31.98) --
	(134.11, 31.98) --
	(134.13, 31.98) --
	(134.15, 31.98) --
	(134.17, 31.98) --
	(134.19, 31.98) --
	(134.21, 31.98) --
	(134.23, 31.98) --
	(134.25, 31.98) --
	(134.27, 31.98) --
	(134.30, 31.98) --
	(134.32, 31.98) --
	(134.34, 31.98) --
	(134.36, 31.98) --
	(134.38, 31.98) --
	(134.40, 31.98) --
	(134.42, 31.98) --
	(134.44, 31.98) --
	(134.46, 31.98) --
	(134.48, 31.98) --
	(134.50, 31.98) --
	(134.52, 31.98) --
	(134.54, 31.98) --
	(134.57, 31.98) --
	(134.59, 31.98) --
	(134.61, 31.98) --
	(134.63, 31.98) --
	(134.65, 31.98) --
	(134.67, 31.98) --
	(134.69, 31.98) --
	(134.71, 31.98) --
	(134.73, 31.98) --
	(134.75, 31.98) --
	(134.77, 31.98) --
	(134.79, 31.98) --
	(134.82, 31.98) --
	(134.84, 31.98) --
	(134.86, 31.98) --
	(134.88, 31.98) --
	(134.90, 31.98) --
	(134.92, 31.98) --
	(134.94, 31.98) --
	(134.96, 31.98) --
	(134.98, 31.98) --
	(135.00, 31.98) --
	(135.02, 31.98) --
	(135.04, 31.98) --
	(135.06, 31.98) --
	(135.09, 31.98) --
	(135.11, 31.98) --
	(135.13, 31.98) --
	(135.15, 31.98) --
	(135.17, 31.98) --
	(135.19, 31.98) --
	(135.21, 31.98) --
	(135.23, 31.98) --
	(135.25, 31.98) --
	(135.27, 31.98) --
	(135.29, 31.98) --
	(135.31, 31.98) --
	(135.34, 31.98) --
	(135.36, 31.98) --
	(135.38, 31.98) --
	(135.40, 31.98) --
	(135.42, 31.98) --
	(135.44, 31.98) --
	(135.46, 31.98) --
	(135.48, 31.98) --
	(135.50, 31.98) --
	(135.52, 31.98) --
	(135.54, 31.98) --
	(135.56, 31.98) --
	(135.58, 31.98) --
	(135.61, 31.98) --
	(135.63, 31.98) --
	(135.65, 31.98) --
	(135.67, 31.98) --
	(135.69, 31.98) --
	(135.71, 31.98) --
	(135.73, 31.98) --
	(135.75, 31.98) --
	(135.77, 31.98) --
	(135.79, 31.98) --
	(135.81, 31.98) --
	(135.83, 31.98) --
	(135.86, 31.98) --
	(135.88, 31.98) --
	(135.90, 31.98) --
	(135.92, 31.98) --
	(135.94, 31.98) --
	(135.96, 31.98) --
	(135.98, 31.98) --
	(136.00, 31.98) --
	(136.02, 31.98) --
	(136.04, 31.98) --
	(136.06, 31.98) --
	(136.08, 31.98) --
	(136.10, 31.98) --
	(136.13, 31.98) --
	(136.15, 31.98) --
	(136.17, 31.98) --
	(136.19, 31.98) --
	(136.21, 31.98) --
	(136.23, 31.98) --
	(136.25, 31.98) --
	(136.27, 31.98) --
	(136.29, 31.98) --
	(136.31, 31.98) --
	(136.33, 31.98) --
	(136.35, 31.98) --
	(136.37, 31.98) --
	(136.40, 31.98) --
	(136.42, 31.98) --
	(136.44, 31.98) --
	(136.46, 31.98) --
	(136.48, 31.98) --
	(136.50, 31.98) --
	(136.52, 31.98) --
	(136.54, 31.98) --
	(136.56, 31.98) --
	(136.58, 31.98) --
	(136.60, 31.98) --
	(136.62, 31.98) --
	(136.65, 31.98) --
	(136.67, 31.98) --
	(136.69, 31.98) --
	(136.71, 31.98) --
	(136.73, 31.98) --
	(136.75, 31.98) --
	(136.77, 31.98) --
	(136.79, 31.98) --
	(136.81, 31.98) --
	(136.83, 31.98) --
	(136.85, 31.98) --
	(136.87, 31.98) --
	(136.89, 31.98) --
	(136.92, 31.98) --
	(136.94, 31.98) --
	(136.96, 31.98) --
	(136.98, 31.98) --
	(137.00, 31.98) --
	(137.02, 31.98) --
	(137.04, 31.98) --
	(137.06, 31.98) --
	(137.08, 31.98) --
	(137.10, 31.98) --
	(137.12, 31.98) --
	(137.14, 31.98) --
	(137.17, 31.98) --
	(137.19, 31.98) --
	(137.21, 31.98) --
	(137.23, 31.98) --
	(137.25, 31.98) --
	(137.27, 31.98) --
	(137.29, 31.98) --
	(137.31, 31.98) --
	(137.33, 31.98) --
	(137.35, 31.98) --
	(137.37, 31.98) --
	(137.39, 31.98) --
	(137.41, 31.98) --
	(137.44, 31.98) --
	(137.46, 31.98) --
	(137.48, 31.98) --
	(137.50, 31.98) --
	(137.52, 31.98) --
	(137.54, 31.98) --
	(137.56, 31.98) --
	(137.58, 31.98) --
	(137.60, 31.98) --
	(137.62, 31.98) --
	(137.64, 31.98) --
	(137.66, 31.98) --
	(137.68, 31.98) --
	(137.71, 31.98) --
	(137.73, 31.98) --
	(137.75, 31.98) --
	(137.77, 31.98) --
	(137.79, 31.98) --
	(137.81, 31.98) --
	(137.83, 31.98) --
	(137.85, 31.98) --
	(137.87, 31.98) --
	(137.89, 31.98) --
	(137.91, 31.98) --
	(137.93, 31.98) --
	(137.96, 31.98) --
	(137.98, 31.98) --
	(138.00, 31.98) --
	(138.02, 31.98) --
	(138.04, 31.98) --
	(138.06, 31.98) --
	(138.08, 31.98) --
	(138.10, 31.98) --
	(138.12, 31.98) --
	(138.14, 31.98) --
	(138.16, 31.98) --
	(138.18, 31.98) --
	(138.20, 31.98) --
	(138.23, 31.98) --
	(138.25, 31.98) --
	(138.27, 31.98) --
	(138.29, 31.98) --
	(138.31, 31.98) --
	(138.33, 31.98) --
	(138.35, 31.98) --
	(138.37, 31.98) --
	(138.39, 31.98) --
	(138.41, 31.98) --
	(138.43, 31.98) --
	(138.45, 31.98) --
	(138.48, 31.98) --
	(138.50, 31.98) --
	(138.52, 31.98) --
	(138.54, 31.98) --
	(138.56, 31.98) --
	(138.58, 31.98) --
	(138.60, 31.98) --
	(138.62, 31.98) --
	(138.64, 31.98) --
	(138.66, 31.98) --
	(138.68, 31.98) --
	(138.70, 31.98) --
	(138.72, 31.98) --
	(138.75, 31.98) --
	(138.77, 31.98) --
	(138.79, 31.98) --
	(138.81, 31.98) --
	(138.83, 31.98) --
	(138.85, 31.98) --
	(138.87, 31.98) --
	(138.89, 31.98) --
	(138.91, 31.98) --
	(138.93, 31.98) --
	(138.95, 31.98) --
	(138.97, 31.98) --
	(139.00, 31.98) --
	(139.02, 31.98) --
	(139.04, 31.98) --
	(139.06, 31.98) --
	(139.08, 31.98) --
	(139.10, 31.98) --
	(139.12, 31.98) --
	(139.14, 31.98) --
	(139.16, 31.98) --
	(139.18, 31.98) --
	(139.20, 31.98) --
	(139.22, 31.98) --
	(139.24, 31.98) --
	(139.27, 31.98) --
	(139.29, 31.98) --
	(139.31, 31.98) --
	(139.33, 31.98) --
	(139.35, 31.98) --
	(139.37, 31.98) --
	(139.39, 31.98) --
	(139.41, 31.98) --
	(139.43, 31.98) --
	(139.45, 31.98) --
	(139.47, 31.98) --
	(139.49, 31.98) --
	(139.51, 31.98) --
	(139.54, 31.98) --
	(139.56, 31.98) --
	(139.58, 31.98) --
	(139.60, 31.98) --
	(139.62, 31.98) --
	(139.64, 31.98) --
	(139.66, 31.98) --
	(139.68, 31.98) --
	(139.70, 31.98) --
	(139.72, 31.98) --
	(139.74, 31.98) --
	(139.76, 31.98) --
	(139.79, 31.98) --
	(139.81, 31.98) --
	(139.83, 31.98) --
	(139.85, 31.98) --
	(139.87, 31.98) --
	(139.89, 31.98) --
	(139.91, 31.98) --
	(139.93, 31.98) --
	(139.95, 31.98) --
	(139.97, 31.98) --
	(139.99, 31.98) --
	(140.01, 31.98) --
	(140.03, 31.98) --
	(140.06, 31.98) --
	(140.08, 31.98) --
	(140.10, 31.98) --
	(140.12, 31.98) --
	(140.14, 31.98) --
	(140.16, 31.98) --
	(140.18, 31.98) --
	(140.20, 31.98) --
	(140.22, 31.98) --
	(140.24, 31.98) --
	(140.26, 31.98) --
	(140.28, 31.98) --
	(140.31, 31.98) --
	(140.33, 31.98) --
	(140.35, 31.98) --
	(140.37, 31.98) --
	(140.39, 31.98) --
	(140.41, 31.98) --
	(140.43, 31.98) --
	(140.45, 31.98) --
	(140.47, 31.98) --
	(140.49, 31.98) --
	(140.51, 31.98) --
	(140.53, 31.98) --
	(140.55, 31.98) --
	(140.58, 31.98) --
	(140.60, 31.98) --
	(140.62, 31.98) --
	(140.64, 31.98) --
	(140.66, 31.98) --
	(140.68, 31.98) --
	(140.70, 31.98) --
	(140.72, 31.98) --
	(140.74, 31.98) --
	(140.76, 31.98) --
	(140.78, 31.98) --
	(140.80, 31.98) --
	(140.83, 31.98) --
	(140.85, 31.98) --
	(140.87, 31.98) --
	(140.89, 31.98) --
	(140.91, 31.98) --
	(140.93, 31.98) --
	(140.95, 31.98) --
	(140.97, 31.98) --
	(140.99, 31.98) --
	(141.01, 31.98) --
	(141.03, 31.98) --
	(141.05, 31.98) --
	(141.07, 31.98) --
	(141.10, 31.98) --
	(141.12, 31.98) --
	(141.14, 31.98) --
	(141.16, 31.98) --
	(141.18, 31.98) --
	(141.20, 31.98) --
	(141.22, 31.98) --
	(141.24, 31.98) --
	(141.26, 31.98) --
	(141.28, 31.98) --
	(141.30, 31.98) --
	(141.32, 31.98) --
	(141.34, 31.98) --
	(141.37, 31.98) --
	(141.39, 31.98) --
	(141.41, 31.98) --
	(141.43, 31.98) --
	(141.45, 31.98) --
	(141.47, 31.98) --
	(141.49, 31.98) --
	(141.51, 31.98) --
	(141.53, 31.98) --
	(141.55, 31.98) --
	(141.57, 31.98) --
	(141.59, 31.98) --
	(141.62, 31.98) --
	(141.64, 31.98) --
	(141.66, 31.98) --
	(141.68, 31.98) --
	(141.70, 31.98) --
	(141.72, 31.98) --
	(141.74, 31.98) --
	(141.76, 31.98) --
	(141.78, 31.98) --
	(141.80, 31.98) --
	(141.82, 31.98) --
	(141.84, 31.98) --
	(141.86, 31.98) --
	(141.89, 31.98) --
	(141.91, 31.98) --
	(141.93, 31.98) --
	(141.95, 31.98) --
	(141.97, 31.98) --
	(141.99, 31.98) --
	(142.01, 31.98) --
	(142.03, 31.98) --
	(142.05, 31.98) --
	(142.07, 31.98) --
	(142.09, 31.98) --
	(142.11, 31.98) --
	(142.14, 31.98) --
	(142.16, 31.98) --
	(142.18, 31.98) --
	(142.20, 31.98) --
	(142.22, 31.98) --
	(142.24, 31.98) --
	(142.26, 31.98) --
	(142.28, 31.98) --
	(142.30, 31.98) --
	(142.32, 31.98) --
	(142.34, 31.98) --
	(142.36, 31.98) --
	(142.38, 31.98) --
	(142.41, 31.98) --
	(142.43, 31.98) --
	(142.45, 31.98) --
	(142.47, 31.98) --
	(142.49, 31.98) --
	(142.51, 31.98) --
	(142.53, 31.98) --
	(142.55, 31.98) --
	(142.57, 31.98) --
	(142.59, 31.98) --
	(142.61, 31.98) --
	(142.63, 31.98) --
	(142.65, 31.98) --
	(142.68, 31.98) --
	(142.70, 31.98) --
	(142.72, 31.98) --
	(142.74, 31.98) --
	(142.76, 31.98) --
	(142.78, 31.98) --
	(142.80, 31.98) --
	(142.82, 31.98) --
	(142.84, 31.98) --
	(142.86, 31.98) --
	(142.88, 31.98) --
	(142.90, 31.98) --
	(142.93, 31.98) --
	(142.95, 31.98) --
	(142.97, 31.98) --
	(142.99, 31.98) --
	(143.01, 31.98) --
	(143.03, 31.98) --
	(143.05, 31.98) --
	(143.07, 31.98) --
	(143.09, 31.98) --
	(143.11, 31.98) --
	(143.13, 31.98) --
	(143.15, 31.98) --
	(143.17, 31.98) --
	(143.20, 31.98) --
	(143.22, 31.98) --
	(143.24, 31.98) --
	(143.26, 31.98) --
	(143.28, 31.98) --
	(143.30, 31.98) --
	(143.32, 31.98) --
	(143.34, 31.98) --
	(143.36, 31.98) --
	(143.38, 31.98) --
	(143.40, 31.98) --
	(143.42, 31.98) --
	(143.45, 31.98) --
	(143.47, 31.98) --
	(143.49, 31.98) --
	(143.51, 31.98) --
	(143.53, 31.98) --
	(143.55, 31.98) --
	(143.57, 31.98) --
	(143.59, 31.98) --
	(143.61, 31.98) --
	(143.63, 31.98) --
	(143.65, 31.98) --
	(143.67, 31.98) --
	(143.69, 31.98) --
	(143.72, 31.98) --
	(143.74, 31.98) --
	(143.76, 31.98) --
	(143.78, 31.98) --
	(143.80, 31.98) --
	(143.82, 31.98) --
	(143.84, 31.98) --
	(143.86, 31.98) --
	(143.88, 31.98) --
	(143.90, 31.98) --
	(143.92, 31.98) --
	(143.94, 31.98) --
	(143.97, 31.98) --
	(143.99, 31.98) --
	(144.01, 31.98) --
	(144.03, 31.98) --
	(144.05, 31.98) --
	(144.07, 31.98) --
	(144.09, 31.98) --
	(144.11, 31.98) --
	(144.13, 31.98) --
	(144.15, 31.98) --
	(144.17, 31.98) --
	(144.19, 31.98) --
	(144.21, 31.98) --
	(144.24, 31.98) --
	(144.26, 31.98) --
	(144.28, 31.98) --
	(144.30, 31.98) --
	(144.32, 31.98) --
	(144.34, 31.98) --
	(144.36, 31.98) --
	(144.38, 31.98) --
	(144.40, 31.98) --
	(144.42, 31.98) --
	(144.44, 31.98) --
	(144.46, 31.98) --
	(144.48, 31.98) --
	(144.51, 31.98) --
	(144.53, 31.98) --
	(144.55, 31.98) --
	(144.57, 31.98) --
	(144.59, 31.98) --
	(144.61, 31.98) --
	(144.63, 31.98) --
	(144.65, 31.98) --
	(144.67, 31.98) --
	(144.69, 31.98) --
	(144.71, 31.98) --
	(144.73, 31.98) --
	(144.76, 31.98) --
	(144.78, 31.98) --
	(144.80, 31.98) --
	(144.82, 31.98) --
	(144.84, 31.98) --
	(144.86, 31.98) --
	(144.88, 31.98) --
	(144.90, 31.98) --
	(144.92, 31.98) --
	(144.94, 31.98) --
	(144.96, 31.98) --
	(144.98, 31.98) --
	(145.00, 31.98) --
	(145.03, 31.98) --
	(145.05, 31.98) --
	(145.07, 31.98) --
	(145.09, 31.98) --
	(145.11, 31.98) --
	(145.13, 31.98) --
	(145.15, 31.98) --
	(145.17, 31.98) --
	(145.19, 31.98) --
	(145.21, 31.98) --
	(145.23, 31.98) --
	(145.25, 31.98) --
	(145.28, 31.98) --
	(145.30, 31.98) --
	(145.32, 31.98) --
	(145.34, 31.98) --
	(145.36, 31.98) --
	(145.38, 31.98) --
	(145.40, 31.98) --
	(145.42, 31.98) --
	(145.44, 31.98) --
	(145.46, 31.98) --
	(145.48, 31.98) --
	(145.50, 31.98) --
	(145.52, 31.98) --
	(145.55, 31.98) --
	(145.57, 31.98) --
	(145.59, 31.98) --
	(145.61, 31.98) --
	(145.63, 31.98) --
	(145.65, 31.98) --
	(145.67, 31.98) --
	(145.69, 31.98) --
	(145.71, 31.98) --
	(145.73, 31.98) --
	(145.75, 31.98) --
	(145.77, 31.98) --
	(145.80, 31.98) --
	(145.82, 31.98) --
	(145.84, 31.98) --
	(145.86, 31.98) --
	(145.88, 31.98) --
	(145.90, 31.98) --
	(145.92, 31.98) --
	(145.94, 31.98) --
	(145.96, 31.98) --
	(145.98, 31.98) --
	(146.00, 31.98) --
	(146.02, 31.98) --
	(146.04, 31.98) --
	(146.07, 31.98) --
	(146.09, 31.98) --
	(146.11, 31.98) --
	(146.13, 31.98) --
	(146.15, 31.98) --
	(146.17, 31.98) --
	(146.19, 31.98) --
	(146.21, 31.98) --
	(146.23, 31.98) --
	(146.25, 31.98) --
	(146.27, 31.98) --
	(146.29, 31.98) --
	(146.31, 31.98) --
	(146.34, 31.98) --
	(146.36, 31.98) --
	(146.38, 31.98) --
	(146.40, 31.98) --
	(146.42, 31.98) --
	(146.44, 31.98) --
	(146.46, 31.98) --
	(146.48, 31.98) --
	(146.50, 31.98) --
	(146.52, 31.98) --
	(146.54, 31.98) --
	(146.56, 31.98) --
	(146.59, 31.98) --
	(146.61, 31.98) --
	(146.63, 31.98) --
	(146.65, 31.98) --
	(146.67, 31.98) --
	(146.69, 31.98) --
	(146.71, 31.98) --
	(146.73, 31.98) --
	(146.75, 31.98) --
	(146.77, 31.98) --
	(146.79, 31.98) --
	(146.81, 31.98) --
	(146.83, 31.98) --
	(146.86, 31.98) --
	(146.88, 31.98) --
	(146.90, 31.98) --
	(146.92, 31.98) --
	(146.94, 31.98) --
	(146.96, 31.98) --
	(146.98, 31.98) --
	(147.00, 31.98) --
	(147.02, 31.98) --
	(147.04, 31.98) --
	(147.06, 31.98) --
	(147.08, 31.98) --
	(147.11, 31.98) --
	(147.13, 31.98) --
	(147.15, 31.98) --
	(147.17, 31.98) --
	(147.19, 31.98) --
	(147.21, 31.98) --
	(147.23, 31.98) --
	(147.25, 31.98) --
	(147.27, 31.98) --
	(147.29, 31.98) --
	(147.31, 31.98) --
	(147.33, 31.98) --
	(147.35, 31.98) --
	(147.38, 31.98) --
	(147.40, 31.98) --
	(147.42, 31.98) --
	(147.44, 31.98) --
	(147.46, 31.98) --
	(147.48, 31.98) --
	(147.50, 31.98) --
	(147.52, 31.98) --
	(147.54, 31.98) --
	(147.56, 31.98) --
	(147.58, 31.98) --
	(147.60, 31.98) --
	(147.62, 31.98) --
	(147.65, 31.98) --
	(147.67, 31.98) --
	(147.69, 31.98) --
	(147.71, 31.98) --
	(147.73, 31.98) --
	(147.75, 31.98) --
	(147.77, 31.98) --
	(147.79, 31.98) --
	(147.81, 31.98) --
	(147.83, 31.98) --
	(147.85, 31.98) --
	(147.87, 31.98) --
	(147.90, 31.98) --
	(147.92, 31.98) --
	(147.94, 31.98) --
	(147.96, 31.98) --
	(147.98, 31.98) --
	(148.00, 31.98) --
	(148.02, 31.98) --
	(148.04, 31.98) --
	(148.06, 31.98) --
	(148.08, 31.98) --
	(148.10, 31.98) --
	(148.12, 31.98) --
	(148.14, 31.98) --
	(148.17, 31.98) --
	(148.19, 31.98) --
	(148.21, 31.98) --
	(148.23, 31.98) --
	(148.25, 31.98) --
	(148.27, 31.98) --
	(148.29, 31.98) --
	(148.31, 31.98) --
	(148.33, 31.98) --
	(148.35, 31.98) --
	(148.37, 31.98) --
	(148.39, 31.98) --
	(148.42, 31.98) --
	(148.44, 31.98) --
	(148.46, 31.98) --
	(148.48, 31.98) --
	(148.50, 31.98) --
	(148.52, 31.98) --
	(148.54, 31.98) --
	(148.56, 31.98) --
	(148.58, 31.98) --
	(148.60, 31.98) --
	(148.62, 31.98) --
	(148.64, 31.98) --
	(148.66, 31.98) --
	(148.69, 31.98) --
	(148.71, 31.98) --
	(148.73, 31.98) --
	(148.75, 31.98) --
	(148.77, 31.98) --
	(148.79, 31.98) --
	(148.81, 31.98) --
	(148.83, 31.98) --
	(148.85, 31.98) --
	(148.87, 31.98) --
	(148.89, 31.98) --
	(148.91, 31.98) --
	(148.94, 31.98) --
	(148.96, 31.98) --
	(148.98, 31.98) --
	(149.00, 31.98) --
	(149.02, 31.98) --
	(149.04, 31.98) --
	(149.06, 31.98) --
	(149.08, 31.98) --
	(149.10, 31.98) --
	(149.12, 31.98) --
	(149.14, 31.98) --
	(149.16, 31.98) --
	(149.18, 31.98) --
	(149.21, 31.98) --
	(149.23, 31.98) --
	(149.25, 31.98) --
	(149.27, 31.98) --
	(149.29, 31.98) --
	(149.31, 31.98) --
	(149.33, 31.98) --
	(149.35, 31.98) --
	(149.37, 31.98) --
	(149.39, 31.98) --
	(149.41, 31.98) --
	(149.43, 31.98) --
	(149.45, 31.98) --
	(149.48, 31.98) --
	(149.50, 31.98) --
	(149.52, 31.98) --
	(149.54, 31.98) --
	(149.56, 31.98) --
	(149.58, 31.98) --
	(149.60, 31.98) --
	(149.62, 31.98) --
	(149.64, 31.98) --
	(149.66, 31.98) --
	(149.68, 31.98) --
	(149.70, 31.98) --
	(149.73, 31.98) --
	(149.75, 31.98) --
	(149.77, 31.98) --
	(149.79, 31.98) --
	(149.81, 31.98) --
	(149.83, 31.98) --
	(149.85, 31.98) --
	(149.87, 31.98) --
	(149.89, 31.98) --
	(149.91, 31.98) --
	(149.93, 31.98) --
	(149.95, 31.98) --
	(149.97, 31.98) --
	(150.00, 31.98) --
	(150.02, 31.98) --
	(150.04, 31.98) --
	(150.06, 31.98) --
	(150.08, 31.98) --
	(150.10, 31.98) --
	(150.12, 31.98) --
	(150.14, 31.98) --
	(150.16, 31.98) --
	(150.18, 31.98) --
	(150.20, 31.98) --
	(150.22, 31.98) --
	(150.25, 31.98) --
	(150.27, 31.98) --
	(150.29, 31.98) --
	(150.31, 31.98) --
	(150.33, 31.98) --
	(150.35, 31.98) --
	(150.37, 31.98) --
	(150.39, 31.98) --
	(150.41, 31.98) --
	(150.43, 31.98) --
	(150.45, 31.98) --
	(150.47, 31.98) --
	(150.49, 31.98) --
	(150.52, 31.98) --
	(150.54, 31.98) --
	(150.56, 31.98) --
	(150.58, 31.98) --
	(150.60, 31.98) --
	(150.62, 31.98) --
	(150.64, 31.98) --
	(150.66, 31.98) --
	(150.68, 31.98) --
	(150.70, 31.98) --
	(150.72, 31.98) --
	(150.74, 31.98) --
	(150.77, 31.98) --
	(150.79, 31.98) --
	(150.81, 31.98) --
	(150.83, 31.98) --
	(150.85, 31.98) --
	(150.87, 31.98) --
	(150.89, 31.98) --
	(150.91, 31.98) --
	(150.93, 31.98) --
	(150.95, 31.98) --
	(150.97, 31.98) --
	(150.99, 31.98) --
	(151.01, 31.98) --
	(151.04, 31.98) --
	(151.06, 31.98) --
	(151.08, 31.98) --
	(151.10, 31.98) --
	(151.12, 31.98) --
	(151.14, 31.98) --
	(151.16, 31.98) --
	(151.18, 31.98) --
	(151.20, 31.98) --
	(151.22, 31.98) --
	(151.24, 31.98) --
	(151.26, 31.98) --
	(151.28, 31.98) --
	(151.31, 31.98) --
	(151.33, 31.98) --
	(151.35, 31.98) --
	(151.37, 31.98) --
	(151.39, 31.98) --
	(151.41, 31.98) --
	(151.43, 31.98) --
	(151.45, 31.98) --
	(151.47, 31.98) --
	(151.49, 31.98) --
	(151.51, 31.98) --
	(151.53, 31.98) --
	(151.56, 31.98) --
	(151.58, 31.98) --
	(151.60, 31.98) --
	(151.62, 31.98) --
	(151.64, 31.98) --
	(151.66, 31.98) --
	(151.68, 31.98) --
	(151.70, 31.98) --
	(151.72, 31.98) --
	(151.74, 31.98) --
	(151.76, 31.98) --
	(151.78, 31.98) --
	(151.80, 31.98) --
	(151.83, 31.98) --
	(151.85, 31.98) --
	(151.87, 31.98) --
	(151.89, 31.98) --
	(151.91, 31.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 91.05) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 66.15) {$10^{-4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 47.47) {$10^{-7}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.79, 28.79) {$10^{-10}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 94.08) --
	( 42.74, 94.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 69.18) --
	( 42.74, 69.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 50.50) --
	( 42.74, 50.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 31.82) --
	( 42.74, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.93, 25.51) --
	( 47.93, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.73, 25.51) --
	( 68.73, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.52, 25.51) --
	( 89.52, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.32, 25.51) --
	(110.32, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.11, 25.51) --
	(131.11, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.91, 25.51) --
	(151.91, 28.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.93, 17.25) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 68.73, 17.25) {$1000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 89.52, 17.25) {$2000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (110.32, 17.25) {$3000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (131.11, 17.25) {$4000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (151.91, 17.25) {$5000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 99.92,  7.10) {Number of Iterations ($t$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.89, 69.19) {$\| \bx^t - \bx^* \|_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.63, 66.98) -- ( 59.20, 66.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.63, 52.53) -- ( 59.20, 52.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.63, 38.07) -- ( 59.20, 38.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 63.25, 63.95) {\ref{eq:GD}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 63.25, 49.50) {\ref{eq:HB}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 63.25, 35.04) {\ref{eq:BGD}};
\end{scope}
\end{tikzpicture}


==> figures/experiment_spectral_radii.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-22 23:43:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (162.61,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 37.26, 29.71) rectangle (157.11,110.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.26, 29.71) rectangle (157.11,110.13);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 42.71, 88.29) --
	( 68.09,102.57) --
	( 79.03,104.51) --
	(104.41,106.10) --
	(115.34,106.30) --
	(140.73,106.46) --
	(151.66,106.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 42.71, 58.37) --
	( 68.09, 81.68) --
	( 79.03, 88.29) --
	(104.41, 97.92) --
	(115.34,100.36) --
	(140.73,103.70) --
	(151.66,104.51);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.71, 33.37) --
	( 68.09, 63.01) --
	( 79.03, 73.39) --
	(104.41, 90.08) --
	(115.34, 94.59) --
	(140.73,100.99) --
	(151.66,102.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.71, 33.37) --
	( 68.09, 63.01) --
	( 79.03, 73.39) --
	(104.41, 90.08) --
	(115.34, 94.59) --
	(140.73,100.99) --
	(151.66,102.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.31, 28.35) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.31, 53.39) {$0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.31, 78.43) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.31,103.47) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.51, 31.38) --
	( 37.26, 31.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.51, 56.42) --
	( 37.26, 56.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.51, 81.46) --
	( 37.26, 81.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.51,106.50) --
	( 37.26,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.71, 26.96) --
	( 42.71, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.03, 26.96) --
	( 79.03, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.34, 26.96) --
	(115.34, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.66, 26.96) --
	(151.66, 29.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 42.71, 18.70) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 79.03, 18.70) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (115.34, 18.70) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (151.66, 18.70) {$10^4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 97.18,  7.42) {$m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 12.32, 69.92) {Minimum Spectral Radii};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.05, 84.83) -- (127.61, 84.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.05, 70.38) -- (127.61, 70.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (116.05, 55.93) -- (127.61, 55.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (116.05, 41.47) -- (127.61, 41.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.83] at (131.66, 81.42) {$\rho_{\textnormal{GD}}^*$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.83] at (131.66, 66.97) {$\rho_{\textnormal{HB}}^*$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.83] at (131.66, 52.52) {$(\rho_{\textnormal{HB}}^*)^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.83] at (131.66, 38.06) {$\rho_{\textnormal{BGD}}^*$};
\end{scope}
\end{tikzpicture}

